The depinning transition in presence of disorder: a toy model

We introduce a toy model, which represents a simplified version of the problem of the depinning transition in the limit of strong disorder. This toy model can be formulated as a simple renormalization transformation for the probability distribution of a single real variable. For this toy model, {the critical line is known exactly in one particular case} and it can be calculated perturbatively in the general case. One can also show that, at the transition, there is no strong disorder fixed distribution accessible by renormalization. Instead, both our numerical and analytic approaches indicate a transition of infinite order (of the Berezinskii-Kosterlitz-Thouless type). We give numerical evidence that this infinite order transition persists for the problem of the depinning transition with disorder on the hierarchical lattice.

==> contrario.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(960,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{-45}}
\put(879.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,200){\makebox(0,0)[r]{-40}}
\put(879.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,268){\makebox(0,0)[r]{-35}}
\put(879.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,337){\makebox(0,0)[r]{-30}}
\put(879.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,405){\makebox(0,0)[r]{-25}}
\put(879.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,474){\makebox(0,0)[r]{-20}}
\put(879.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,542){\makebox(0,0)[r]{-15}}
\put(879.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,611){\makebox(0,0)[r]{-10}}
\put(879.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,679){\makebox(0,0)[r]{-5}}
\put(879.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){-6.5}}
\put(151.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){-6}}
\put(245.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,90){\makebox(0,0){-5.5}}
\put(338.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,90){\makebox(0,0){-5}}
\put(432.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,90){\makebox(0,0){-4.5}}
\put(525.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619,90){\makebox(0,0){-4}}
\put(619.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(712.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(712,90){\makebox(0,0){-3.5}}
\put(712.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,90){\makebox(0,0){-3}}
\put(806.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,90){\makebox(0,0){-2.5}}
\put(899.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(151.0,131.0){\rule[-0.200pt]{180.193pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(151.0,679.0){\rule[-0.200pt]{180.193pt}{0.400pt}}
\put(30,405){\makebox(0,0){$\log \left( \dfrac{\left< X_n \right>}{2^n} \right) $ ~ ~ ~ ~ ~ ~}}
\put(525,29){\makebox(0,0){$\log ( \lambda -\lambda _c)$}}
\put(804,570){\usebox{\plotpoint}}
\put(803.67,570){\rule{0.400pt}{3.614pt}}
\multiput(803.17,570.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(804.67,592){\rule{0.400pt}{1.204pt}}
\multiput(804.17,592.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(805.0,585.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(805.67,603){\rule{0.400pt}{0.482pt}}
\multiput(805.17,603.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806.0,597.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(806.67,609){\rule{0.400pt}{0.482pt}}
\multiput(806.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807.0,605.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(808,611.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,611.0){\usebox{\plotpoint}}
\put(809,615.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,613.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(810.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810.0,619.0){\usebox{\plotpoint}}
\put(811,620.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(812,622){\usebox{\plotpoint}}
\put(812,621.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,623.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,623.0){\usebox{\plotpoint}}
\put(814,625){\usebox{\plotpoint}}
\put(814.0,625.0){\usebox{\plotpoint}}
\put(814.0,626.0){\usebox{\plotpoint}}
\put(815,626.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,626.0){\usebox{\plotpoint}}
\put(816,628){\usebox{\plotpoint}}
\put(816.0,628.0){\usebox{\plotpoint}}
\put(816.0,629.0){\usebox{\plotpoint}}
\put(817.0,629.0){\usebox{\plotpoint}}
\put(817.0,630.0){\usebox{\plotpoint}}
\put(818.0,630.0){\usebox{\plotpoint}}
\put(818.0,631.0){\usebox{\plotpoint}}
\put(819.0,631.0){\usebox{\plotpoint}}
\put(819.0,632.0){\usebox{\plotpoint}}
\put(820.0,632.0){\usebox{\plotpoint}}
\put(820.0,633.0){\usebox{\plotpoint}}
\put(821.0,633.0){\usebox{\plotpoint}}
\put(821.0,634.0){\usebox{\plotpoint}}
\put(822.0,634.0){\usebox{\plotpoint}}
\put(822.0,635.0){\usebox{\plotpoint}}
\put(823.0,635.0){\usebox{\plotpoint}}
\put(823.0,636.0){\usebox{\plotpoint}}
\put(824.0,636.0){\usebox{\plotpoint}}
\put(825,636.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,637.0){\usebox{\plotpoint}}
\put(826,638){\usebox{\plotpoint}}
\put(826,638){\usebox{\plotpoint}}
\put(826.0,638.0){\usebox{\plotpoint}}
\put(827.0,638.0){\usebox{\plotpoint}}
\put(827.0,639.0){\usebox{\plotpoint}}
\put(828.0,639.0){\usebox{\plotpoint}}
\put(829,639.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,640.0){\usebox{\plotpoint}}
\put(830,641){\usebox{\plotpoint}}
\put(830,641){\usebox{\plotpoint}}
\put(830.0,641.0){\usebox{\plotpoint}}
\put(831.0,641.0){\usebox{\plotpoint}}
\put(831.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833.0,642.0){\usebox{\plotpoint}}
\put(834,642.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,643.0){\usebox{\plotpoint}}
\put(835,644){\usebox{\plotpoint}}
\put(835,644){\usebox{\plotpoint}}
\put(836,643.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,644.0){\usebox{\plotpoint}}
\put(837,645){\usebox{\plotpoint}}
\put(837,645){\usebox{\plotpoint}}
\put(838,644.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,645.0){\usebox{\plotpoint}}
\put(839,646){\usebox{\plotpoint}}
\put(839,646){\usebox{\plotpoint}}
\put(839,646){\usebox{\plotpoint}}
\put(839.0,646.0){\usebox{\plotpoint}}
\put(840.0,646.0){\usebox{\plotpoint}}
\put(840.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(842.0,647.0){\usebox{\plotpoint}}
\put(842.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,648.0){\usebox{\plotpoint}}
\put(846,648.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(847,650){\usebox{\plotpoint}}
\put(847,650){\usebox{\plotpoint}}
\put(847,650){\usebox{\plotpoint}}
\put(848,649.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,650.0){\usebox{\plotpoint}}
\put(849,651){\usebox{\plotpoint}}
\put(849,651){\usebox{\plotpoint}}
\put(849.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(851.0,651.0){\usebox{\plotpoint}}
\put(851.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(853.0,652.0){\usebox{\plotpoint}}
\put(853.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(856.0,653.0){\usebox{\plotpoint}}
\put(856.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858.0,654.0){\usebox{\plotpoint}}
\put(858.0,655.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(861.0,655.0){\usebox{\plotpoint}}
\put(863,655.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(864,657){\usebox{\plotpoint}}
\put(864,657){\usebox{\plotpoint}}
\put(864,657){\usebox{\plotpoint}}
\put(864.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866.0,657.0){\usebox{\plotpoint}}
\put(866.0,658.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(869.0,658.0){\usebox{\plotpoint}}
\put(869.0,659.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(872.0,659.0){\usebox{\plotpoint}}
\put(874,659.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875,661){\usebox{\plotpoint}}
\put(875,661){\usebox{\plotpoint}}
\put(875.0,661.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(878.0,661.0){\usebox{\plotpoint}}
\put(878.0,662.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(881.0,662.0){\usebox{\plotpoint}}
\put(881.0,663.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(884.0,663.0){\usebox{\plotpoint}}
\put(884.0,664.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(887.0,664.0){\usebox{\plotpoint}}
\put(887.0,665.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(890.0,665.0){\usebox{\plotpoint}}
\put(890.0,666.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(893.0,666.0){\usebox{\plotpoint}}
\put(893.0,667.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(897.0,667.0){\usebox{\plotpoint}}
\put(897.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692,543){\usebox{\plotpoint}}
\put(691.67,543){\rule{0.400pt}{2.650pt}}
\multiput(691.17,543.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(692.67,554){\rule{0.400pt}{1.445pt}}
\multiput(692.17,554.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(693.67,560){\rule{0.400pt}{0.964pt}}
\multiput(693.17,560.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(694.67,567){\rule{0.400pt}{0.723pt}}
\multiput(694.17,567.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(695.67,570){\rule{0.400pt}{0.482pt}}
\multiput(695.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695.0,564.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(696.67,574){\rule{0.400pt}{0.482pt}}
\multiput(696.17,574.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698,575.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699,578.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,579.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701,581.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,581.0){\usebox{\plotpoint}}
\put(702,583.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,584.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,583.0){\usebox{\plotpoint}}
\put(704,586.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,586.0){\usebox{\plotpoint}}
\put(705.0,588.0){\usebox{\plotpoint}}
\put(706,588.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,588.0){\usebox{\plotpoint}}
\put(707.0,590.0){\usebox{\plotpoint}}
\put(708,590.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,590.0){\usebox{\plotpoint}}
\put(709.0,592.0){\usebox{\plotpoint}}
\put(710.0,592.0){\usebox{\plotpoint}}
\put(710.0,593.0){\usebox{\plotpoint}}
\put(711,593.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,593.0){\usebox{\plotpoint}}
\put(712.0,595.0){\usebox{\plotpoint}}
\put(713.0,595.0){\usebox{\plotpoint}}
\put(713.0,596.0){\usebox{\plotpoint}}
\put(714.0,596.0){\usebox{\plotpoint}}
\put(714.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,597.0){\usebox{\plotpoint}}
\put(717,597.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,598.0){\usebox{\plotpoint}}
\put(718,599){\usebox{\plotpoint}}
\put(718,598.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,600){\usebox{\plotpoint}}
\put(719.0,600.0){\usebox{\plotpoint}}
\put(720.0,600.0){\usebox{\plotpoint}}
\put(721,600.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,601.0){\usebox{\plotpoint}}
\put(722,602){\usebox{\plotpoint}}
\put(722.0,602.0){\usebox{\plotpoint}}
\put(723.0,602.0){\usebox{\plotpoint}}
\put(723.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725.0,603.0){\usebox{\plotpoint}}
\put(726,603.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,604.0){\usebox{\plotpoint}}
\put(727,605){\usebox{\plotpoint}}
\put(728,604.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,605.0){\usebox{\plotpoint}}
\put(729,606){\usebox{\plotpoint}}
\put(729.0,606.0){\usebox{\plotpoint}}
\put(730.0,606.0){\usebox{\plotpoint}}
\put(731,606.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,607.0){\usebox{\plotpoint}}
\put(733,607.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,608.0){\usebox{\plotpoint}}
\put(734,609){\usebox{\plotpoint}}
\put(735,608.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,609.0){\usebox{\plotpoint}}
\put(736,610){\usebox{\plotpoint}}
\put(737,609.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,610.0){\usebox{\plotpoint}}
\put(739,610.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,611.0){\usebox{\plotpoint}}
\put(740,612){\usebox{\plotpoint}}
\put(741,611.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,612.0){\usebox{\plotpoint}}
\put(742,613){\usebox{\plotpoint}}
\put(743,612.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,613.0){\usebox{\plotpoint}}
\put(744,614){\usebox{\plotpoint}}
\put(744.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746.0,614.0){\usebox{\plotpoint}}
\put(746.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748.0,615.0){\usebox{\plotpoint}}
\put(748.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750.0,616.0){\usebox{\plotpoint}}
\put(750.0,617.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(753.0,617.0){\usebox{\plotpoint}}
\put(754,617.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,618.0){\usebox{\plotpoint}}
\put(755,619){\usebox{\plotpoint}}
\put(755.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757.0,619.0){\usebox{\plotpoint}}
\put(759,619.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,621){\usebox{\plotpoint}}
\put(760.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762.0,621.0){\usebox{\plotpoint}}
\put(764,621.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(765,623){\usebox{\plotpoint}}
\put(765.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767.0,623.0){\usebox{\plotpoint}}
\put(769,623.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,625){\usebox{\plotpoint}}
\put(770.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(772.0,625.0){\usebox{\plotpoint}}
\put(774,625.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,627){\usebox{\plotpoint}}
\put(775,627){\usebox{\plotpoint}}
\put(775.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,627.0){\usebox{\plotpoint}}
\put(779,627.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780,629){\usebox{\plotpoint}}
\put(780.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782.0,629.0){\usebox{\plotpoint}}
\put(782.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(785.0,630.0){\usebox{\plotpoint}}
\put(787,630.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788,632){\usebox{\plotpoint}}
\put(788.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790.0,632.0){\usebox{\plotpoint}}
\put(790.0,633.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(793.0,633.0){\usebox{\plotpoint}}
\put(793.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796.0,634.0){\usebox{\plotpoint}}
\put(798,634.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(799,636){\usebox{\plotpoint}}
\put(799,636){\usebox{\plotpoint}}
\put(799.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(801.0,636.0){\usebox{\plotpoint}}
\put(801.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(804.0,637.0){\usebox{\plotpoint}}
\put(806,637.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807,639){\usebox{\plotpoint}}
\put(807,639){\usebox{\plotpoint}}
\put(809,638.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810,640){\usebox{\plotpoint}}
\put(810,640){\usebox{\plotpoint}}
\put(810.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812.0,640.0){\usebox{\plotpoint}}
\put(812.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(815.0,641.0){\usebox{\plotpoint}}
\put(815.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(818.0,642.0){\usebox{\plotpoint}}
\put(818.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(821.0,643.0){\usebox{\plotpoint}}
\put(823,643.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824,645){\usebox{\plotpoint}}
\put(824,645){\usebox{\plotpoint}}
\put(824.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826.0,645.0){\usebox{\plotpoint}}
\put(826.0,646.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829.0,646.0){\usebox{\plotpoint}}
\put(829.0,647.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(832.0,647.0){\usebox{\plotpoint}}
\put(832.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(835.0,648.0){\usebox{\plotpoint}}
\put(838,648.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,650){\usebox{\plotpoint}}
\put(839,650){\usebox{\plotpoint}}
\put(839,650){\usebox{\plotpoint}}
\put(839.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(841.0,650.0){\usebox{\plotpoint}}
\put(841.0,651.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(844.0,651.0){\usebox{\plotpoint}}
\put(844.0,652.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847.0,652.0){\usebox{\plotpoint}}
\put(850,652.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(851,654){\usebox{\plotpoint}}
\put(851,654){\usebox{\plotpoint}}
\put(853,653.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(854,655){\usebox{\plotpoint}}
\put(854,655){\usebox{\plotpoint}}
\put(854,655){\usebox{\plotpoint}}
\put(854.0,655.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(857.0,655.0){\usebox{\plotpoint}}
\put(857.0,656.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(860.0,656.0){\usebox{\plotpoint}}
\put(860.0,657.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(863.0,657.0){\usebox{\plotpoint}}
\put(863.0,658.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(866.0,658.0){\usebox{\plotpoint}}
\put(866.0,659.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(869.0,659.0){\usebox{\plotpoint}}
\put(872,659.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,660.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(873,661){\usebox{\plotpoint}}
\put(873,661){\usebox{\plotpoint}}
\put(873,661){\usebox{\plotpoint}}
\put(873.0,661.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(876.0,661.0){\usebox{\plotpoint}}
\put(876.0,662.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(879.0,662.0){\usebox{\plotpoint}}
\put(882,662.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,663.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(883,664){\usebox{\plotpoint}}
\put(883,664){\usebox{\plotpoint}}
\put(883,664){\usebox{\plotpoint}}
\put(883.0,664.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(886.0,664.0){\usebox{\plotpoint}}
\put(886.0,665.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(889.0,665.0){\usebox{\plotpoint}}
\put(892,665.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,666.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(893,667){\usebox{\plotpoint}}
\put(893,667){\usebox{\plotpoint}}
\put(893,667){\usebox{\plotpoint}}
\put(893,667){\usebox{\plotpoint}}
\put(893.0,667.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(896.0,667.0){\usebox{\plotpoint}}
\put(896.0,668.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(602,500){\usebox{\plotpoint}}
\put(601.67,500){\rule{0.400pt}{3.373pt}}
\multiput(601.17,500.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(603.17,514){\rule{0.400pt}{1.500pt}}
\multiput(602.17,514.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(604.67,521){\rule{0.400pt}{1.204pt}}
\multiput(604.17,521.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(605.67,526){\rule{0.400pt}{0.723pt}}
\multiput(605.17,526.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(606.67,529){\rule{0.400pt}{0.723pt}}
\multiput(606.17,529.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(607.67,532){\rule{0.400pt}{0.482pt}}
\multiput(607.17,532.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(608.67,534){\rule{0.400pt}{0.723pt}}
\multiput(608.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(610,536.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.67,538){\rule{0.400pt}{0.482pt}}
\multiput(610.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611.67,540){\rule{0.400pt}{0.482pt}}
\multiput(611.17,540.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613,541.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,542.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.67,544){\rule{0.400pt}{0.482pt}}
\multiput(614.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616,545.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,546.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,547.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,548.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,549.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,550.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,551.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,552.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,553.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,554.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,555.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,554.0){\usebox{\plotpoint}}
\put(629,556.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,557.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,557.0){\usebox{\plotpoint}}
\put(632,558.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,559.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,559.0){\usebox{\plotpoint}}
\put(635,560.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,561.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,561.0){\usebox{\plotpoint}}
\put(638,562.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,563.0){\usebox{\plotpoint}}
\put(639.0,564.0){\usebox{\plotpoint}}
\put(640.0,564.0){\usebox{\plotpoint}}
\put(641,564.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,565.0){\usebox{\plotpoint}}
\put(643,565.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,566.0){\usebox{\plotpoint}}
\put(645,566.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,567.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,567.0){\usebox{\plotpoint}}
\put(648,568.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,569.0){\usebox{\plotpoint}}
\put(650,569.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,570.0){\usebox{\plotpoint}}
\put(652,570.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,571.0){\usebox{\plotpoint}}
\put(653.0,572.0){\usebox{\plotpoint}}
\put(654.0,572.0){\usebox{\plotpoint}}
\put(655,572.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,573.0){\usebox{\plotpoint}}
\put(657,573.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,574.0){\usebox{\plotpoint}}
\put(659,574.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,575.0){\usebox{\plotpoint}}
\put(661,575.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,576.0){\usebox{\plotpoint}}
\put(663,576.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,577.0){\usebox{\plotpoint}}
\put(664,578){\usebox{\plotpoint}}
\put(665,577.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,578.0){\usebox{\plotpoint}}
\put(666.0,579.0){\usebox{\plotpoint}}
\put(667.0,579.0){\usebox{\plotpoint}}
\put(669,579.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671,580.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,581.0){\usebox{\plotpoint}}
\put(673,581.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,582.0){\usebox{\plotpoint}}
\put(674,583){\usebox{\plotpoint}}
\put(675,582.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,583.0){\usebox{\plotpoint}}
\put(677,583.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,584.0){\usebox{\plotpoint}}
\put(679,584.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,585.0){\usebox{\plotpoint}}
\put(680,586){\usebox{\plotpoint}}
\put(681,585.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,586.0){\usebox{\plotpoint}}
\put(683,586.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,587.0){\usebox{\plotpoint}}
\put(685,587.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,588.0){\usebox{\plotpoint}}
\put(686.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688.0,589.0){\usebox{\plotpoint}}
\put(688.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(690.0,590.0){\usebox{\plotpoint}}
\put(690.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692.0,591.0){\usebox{\plotpoint}}
\put(694,591.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695,593){\usebox{\plotpoint}}
\put(696,592.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,593.0){\usebox{\plotpoint}}
\put(697,594){\usebox{\plotpoint}}
\put(697.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699.0,594.0){\usebox{\plotpoint}}
\put(699.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(701.0,595.0){\usebox{\plotpoint}}
\put(702,595.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,596.0){\usebox{\plotpoint}}
\put(705,596.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(706,598){\usebox{\plotpoint}}
\put(707,597.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,598.0){\usebox{\plotpoint}}
\put(708,599){\usebox{\plotpoint}}
\put(708.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710.0,599.0){\usebox{\plotpoint}}
\put(711,599.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,600.0){\usebox{\plotpoint}}
\put(712.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714.0,601.0){\usebox{\plotpoint}}
\put(716,601.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(718,602.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,603.0){\usebox{\plotpoint}}
\put(719,604){\usebox{\plotpoint}}
\put(720,603.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,604.0){\usebox{\plotpoint}}
\put(721.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723.0,605.0){\usebox{\plotpoint}}
\put(725,605.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726,607){\usebox{\plotpoint}}
\put(727,606.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,607.0){\usebox{\plotpoint}}
\put(728.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730.0,608.0){\usebox{\plotpoint}}
\put(732,608.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733,610){\usebox{\plotpoint}}
\put(733.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735.0,610.0){\usebox{\plotpoint}}
\put(735.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,611.0){\usebox{\plotpoint}}
\put(739,611.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(740,613){\usebox{\plotpoint}}
\put(740.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(742.0,613.0){\usebox{\plotpoint}}
\put(744,613.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(745,615){\usebox{\plotpoint}}
\put(746,614.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,615.0){\usebox{\plotpoint}}
\put(747,616){\usebox{\plotpoint}}
\put(747.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,616.0){\usebox{\plotpoint}}
\put(749.0,617.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(752.0,617.0){\usebox{\plotpoint}}
\put(752.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754.0,618.0){\usebox{\plotpoint}}
\put(756,618.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,620){\usebox{\plotpoint}}
\put(757.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759.0,620.0){\usebox{\plotpoint}}
\put(761,620.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762,622){\usebox{\plotpoint}}
\put(764,621.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(765,623){\usebox{\plotpoint}}
\put(766,622.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,623.0){\usebox{\plotpoint}}
\put(767,624){\usebox{\plotpoint}}
\put(769,623.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,625){\usebox{\plotpoint}}
\put(771,624.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,625.0){\usebox{\plotpoint}}
\put(772,626){\usebox{\plotpoint}}
\put(774,625.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,627){\usebox{\plotpoint}}
\put(775,627){\usebox{\plotpoint}}
\put(775.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,627.0){\usebox{\plotpoint}}
\put(779,627.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780,629){\usebox{\plotpoint}}
\put(780.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782.0,629.0){\usebox{\plotpoint}}
\put(782.0,630.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528,464){\usebox{\plotpoint}}
\put(528.17,464){\rule{0.400pt}{2.500pt}}
\multiput(527.17,464.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(529.67,476){\rule{0.400pt}{1.686pt}}
\multiput(529.17,476.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(531.17,483){\rule{0.400pt}{0.900pt}}
\multiput(530.17,483.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(533.17,487){\rule{0.400pt}{0.900pt}}
\multiput(532.17,487.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(534.67,491){\rule{0.400pt}{0.723pt}}
\multiput(534.17,491.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(536.17,494){\rule{0.400pt}{0.700pt}}
\multiput(535.17,494.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(537.67,497){\rule{0.400pt}{0.482pt}}
\multiput(537.17,497.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539,499.17){\rule{0.482pt}{0.400pt}}
\multiput(539.00,498.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,501.17){\rule{0.482pt}{0.400pt}}
\multiput(541.00,500.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,502.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,504.17){\rule{0.482pt}{0.400pt}}
\multiput(544.00,503.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,505.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,507.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,506.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,508.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.67,510){\rule{0.400pt}{0.482pt}}
\multiput(549.17,510.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551,511.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,512.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,513.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,514.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,515.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,516.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,517.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,518.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,519.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,520.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,521.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,522.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,523.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,524.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,525.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,526.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,527.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,528.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,529.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580,530.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,531.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,532.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579.0,531.0){\usebox{\plotpoint}}
\put(585,533.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,534.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,535.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,534.0){\usebox{\plotpoint}}
\put(590,536.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,537.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593,538.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,539.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.0,539.0){\usebox{\plotpoint}}
\put(597,540.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,541.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,541.0){\usebox{\plotpoint}}
\put(600,542.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,543.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,543.0){\usebox{\plotpoint}}
\put(603,544.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,544.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,545.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,545.0){\usebox{\plotpoint}}
\put(607,546.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,547.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,547.0){\usebox{\plotpoint}}
\put(610,548.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,549.0){\usebox{\plotpoint}}
\put(612,549.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,550.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,550.0){\usebox{\plotpoint}}
\put(615,551.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,552.0){\usebox{\plotpoint}}
\put(617,552.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,553.0){\usebox{\plotpoint}}
\put(619,553.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,554.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,554.0){\usebox{\plotpoint}}
\put(622,555.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,556.0){\usebox{\plotpoint}}
\put(624,556.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,557.0){\usebox{\plotpoint}}
\put(626,557.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,558.0){\usebox{\plotpoint}}
\put(628,558.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,559.0){\usebox{\plotpoint}}
\put(630,559.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,560.0){\usebox{\plotpoint}}
\put(632,560.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,561.0){\usebox{\plotpoint}}
\put(634,561.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,562.0){\usebox{\plotpoint}}
\put(636,562.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,563.0){\usebox{\plotpoint}}
\put(638,563.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,564.0){\usebox{\plotpoint}}
\put(639.0,565.0){\usebox{\plotpoint}}
\put(640.0,565.0){\usebox{\plotpoint}}
\put(641,565.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,566.0){\usebox{\plotpoint}}
\put(643,566.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,567.0){\usebox{\plotpoint}}
\put(645,567.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,568.0){\usebox{\plotpoint}}
\put(647,568.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,569.0){\usebox{\plotpoint}}
\put(648,570){\usebox{\plotpoint}}
\put(649,569.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,570.0){\usebox{\plotpoint}}
\put(651,570.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,571.0){\usebox{\plotpoint}}
\put(653,571.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,572.0){\usebox{\plotpoint}}
\put(654,573){\usebox{\plotpoint}}
\put(655,572.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,573.0){\usebox{\plotpoint}}
\put(657,573.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,574.0){\usebox{\plotpoint}}
\put(658.0,575.0){\usebox{\plotpoint}}
\put(659.0,575.0){\usebox{\plotpoint}}
\put(661,575.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663,576.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,577.0){\usebox{\plotpoint}}
\put(664,578){\usebox{\plotpoint}}
\put(665,577.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,578.0){\usebox{\plotpoint}}
\put(666.0,579.0){\usebox{\plotpoint}}
\put(667.0,579.0){\usebox{\plotpoint}}
\put(669,579.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671,580.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,581.0){\usebox{\plotpoint}}
\put(673,581.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,582.0){\usebox{\plotpoint}}
\put(464,397){\usebox{\plotpoint}}
\put(464.17,397){\rule{0.400pt}{6.700pt}}
\multiput(463.17,397.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(466.17,430){\rule{0.400pt}{1.900pt}}
\multiput(465.17,430.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(468.17,439){\rule{0.400pt}{1.300pt}}
\multiput(467.17,439.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(470.61,445.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(469.17,445.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(473.17,449){\rule{0.400pt}{0.900pt}}
\multiput(472.17,449.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(475.17,453){\rule{0.400pt}{0.700pt}}
\multiput(474.17,453.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(477.17,456){\rule{0.400pt}{0.700pt}}
\multiput(476.17,456.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(479,459.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,458.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,461.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,460.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,463.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,462.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,465.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,464.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,467.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,466.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,469.17){\rule{0.482pt}{0.400pt}}
\multiput(490.00,468.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,471.17){\rule{0.482pt}{0.400pt}}
\multiput(492.00,470.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,472.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,474.17){\rule{0.482pt}{0.400pt}}
\multiput(496.00,473.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,475.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,477.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,476.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,478.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,480.17){\rule{0.482pt}{0.400pt}}
\multiput(503.00,479.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,481.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,483.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,482.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,484.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,485.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,486.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,488.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,489.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,490.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,491.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,493.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,492.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,494.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,495.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,496.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,497.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,498.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,499.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,500.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.67,502){\rule{0.400pt}{0.482pt}}
\multiput(534.17,502.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536,503.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,504.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,505.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,506.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,507.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,508.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,509.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,510.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,511.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,512.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,513.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,514.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,515.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,516.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,517.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,518.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,519.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,520.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,521.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567,522.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,523.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,524.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,525.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,526.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.0,523.0){\usebox{\plotpoint}}
\put(575,527.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,528.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,529.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574.0,528.0){\usebox{\plotpoint}}
\put(580,530.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,531.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,532.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579.0,531.0){\usebox{\plotpoint}}
\put(584.0,534.0){\usebox{\plotpoint}}
\put(410,378){\usebox{\plotpoint}}
\multiput(410.61,378.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(409.17,378.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(413.61,393.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(412.17,393.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(416.61,401.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(415.17,401.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(419.61,407.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(418.17,407.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(422.61,411.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(421.17,411.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(425.00,415.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(425.00,414.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(428.17,418){\rule{0.400pt}{0.700pt}}
\multiput(427.17,418.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(430.00,421.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(430.00,420.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(433.00,424.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(433.00,423.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(436,427.17){\rule{0.700pt}{0.400pt}}
\multiput(436.00,426.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(439,429.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,428.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(441.00,431.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(441.00,430.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(444,434.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,436.17){\rule{0.700pt}{0.400pt}}
\multiput(446.00,435.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(449,438.17){\rule{0.700pt}{0.400pt}}
\multiput(449.00,437.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(452,440.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,439.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,442.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,441.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,444.17){\rule{0.700pt}{0.400pt}}
\multiput(456.00,443.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(459,446.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,445.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,448.17){\rule{0.700pt}{0.400pt}}
\multiput(461.00,447.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(464,450.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,449.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,452.17){\rule{0.482pt}{0.400pt}}
\multiput(466.00,451.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,454.17){\rule{0.482pt}{0.400pt}}
\multiput(468.00,453.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,455.67){\rule{0.723pt}{0.400pt}}
\multiput(470.00,455.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(473,457.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,456.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,459.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,458.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,460.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,462.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,464.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,463.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,465.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,467.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,466.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,468.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,470.17){\rule{0.482pt}{0.400pt}}
\multiput(490.00,469.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,471.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,473.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,472.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,474.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,474.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,476.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,475.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,477.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.67,479){\rule{0.400pt}{0.482pt}}
\multiput(501.17,479.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503,480.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,481.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,483.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,482.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,484.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,485.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,319){\usebox{\plotpoint}}
\multiput(360.60,319.00)(0.468,4.137){5}{\rule{0.113pt}{3.000pt}}
\multiput(359.17,319.00)(4.000,22.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(364.60,348.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(363.17,348.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(368.60,357.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(367.17,357.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(372.60,364.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(371.17,364.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(376.61,369.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(375.17,369.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(379.00,374.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(379.00,373.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.00,378.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(383.00,377.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(387.00,382.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(387.00,381.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(390.00,385.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(390.00,384.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(394.00,389.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(394.00,388.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(397.00,392.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(397.00,391.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(400.00,395.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(400.00,394.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(403.00,398.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(403.00,397.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(407.00,401.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(407.00,400.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,404.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(410.00,403.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.00,407.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(413.00,406.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(416,410.17){\rule{0.700pt}{0.400pt}}
\multiput(416.00,409.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(419.00,412.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(419.00,411.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(422,415.17){\rule{0.700pt}{0.400pt}}
\multiput(422.00,414.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(425.00,417.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(425.00,416.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(428,420.17){\rule{0.482pt}{0.400pt}}
\multiput(428.00,419.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(430.00,422.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(430.00,421.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(433,425.17){\rule{0.700pt}{0.400pt}}
\multiput(433.00,424.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(436,427.17){\rule{0.700pt}{0.400pt}}
\multiput(436.00,426.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(439.17,429){\rule{0.400pt}{0.700pt}}
\multiput(438.17,429.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(441,432.17){\rule{0.700pt}{0.400pt}}
\multiput(441.00,431.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(444,434.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,436.17){\rule{0.700pt}{0.400pt}}
\multiput(446.00,435.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(319,297){\usebox{\plotpoint}}
\multiput(319.59,297.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(318.17,297.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(324.59,312.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(323.17,312.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(329.59,320.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(328.17,320.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(334.59,327.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(333.17,327.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(339.60,333.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(338.17,333.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(343.00,338.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(343.00,337.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(348.00,343.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(348.00,342.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(352.60,347.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(351.17,347.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(356.00,352.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(356.00,351.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(360.00,356.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(360.00,355.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(364.00,360.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(364.00,359.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(368.00,364.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(368.00,363.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(372.00,368.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(372.00,367.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(376.00,372.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(376.00,371.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(379.00,375.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(379.00,374.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.00,379.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(383.00,378.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(387.61,382.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(386.17,382.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(390.00,386.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(390.00,385.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(394.00,389.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(394.00,388.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(280,252){\usebox{\plotpoint}}
\multiput(280.59,252.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(279.17,252.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(286.59,268.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(285.17,268.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(292.59,278.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(291.17,278.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(298.59,286.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(297.17,286.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(304.59,293.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(303.17,293.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(309.59,300.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(308.17,300.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(314.59,306.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(313.17,306.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(319.00,312.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(319.00,311.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.59,317.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(323.17,317.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(329.00,323.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(329.00,322.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(334.00,328.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(334.00,327.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(339.60,333.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(338.17,333.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(343.00,338.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(343.00,337.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(246,212){\usebox{\plotpoint}}
\multiput(246.59,212.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(245.17,212.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(253.59,228.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(252.17,228.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(260.59,239.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(259.17,239.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(267.59,248.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(266.17,248.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(274.59,257.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(273.17,257.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(280.59,265.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(279.17,265.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(286.59,272.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(285.17,272.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(292.59,280.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(291.17,280.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(298.00,287.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(298.00,286.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\put(213,166){\usebox{\plotpoint}}
\multiput(213.59,166.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(212.17,166.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(222.59,185.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(221.17,185.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(231.59,198.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(230.17,198.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(238.59,209.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(237.17,209.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(246.59,220.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(245.17,220.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(253.59,230.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(252.17,230.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(260.59,239.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(259.17,239.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\put(804,570){\usebox{\plotpoint}}
\put(803.67,570){\rule{0.400pt}{3.614pt}}
\multiput(803.17,570.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(804.67,592){\rule{0.400pt}{1.204pt}}
\multiput(804.17,592.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(805.0,585.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(805.67,603){\rule{0.400pt}{0.482pt}}
\multiput(805.17,603.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806.0,597.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(806.67,609){\rule{0.400pt}{0.482pt}}
\multiput(806.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807.0,605.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(808,611.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,611.0){\usebox{\plotpoint}}
\put(809,615.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,613.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(810.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810.0,619.0){\usebox{\plotpoint}}
\put(811,620.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(812,622){\usebox{\plotpoint}}
\put(812,621.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,623.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,623.0){\usebox{\plotpoint}}
\put(814,625){\usebox{\plotpoint}}
\put(814.0,625.0){\usebox{\plotpoint}}
\put(814.0,626.0){\usebox{\plotpoint}}
\put(815,626.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,626.0){\usebox{\plotpoint}}
\put(816,628){\usebox{\plotpoint}}
\put(816.0,628.0){\usebox{\plotpoint}}
\put(816.0,629.0){\usebox{\plotpoint}}
\put(817.0,629.0){\usebox{\plotpoint}}
\put(817.0,630.0){\usebox{\plotpoint}}
\put(818.0,630.0){\usebox{\plotpoint}}
\put(818.0,631.0){\usebox{\plotpoint}}
\put(819.0,631.0){\usebox{\plotpoint}}
\put(819.0,632.0){\usebox{\plotpoint}}
\put(820.0,632.0){\usebox{\plotpoint}}
\put(820.0,633.0){\usebox{\plotpoint}}
\put(821.0,633.0){\usebox{\plotpoint}}
\put(821.0,634.0){\usebox{\plotpoint}}
\put(822.0,634.0){\usebox{\plotpoint}}
\put(822.0,635.0){\usebox{\plotpoint}}
\put(823.0,635.0){\usebox{\plotpoint}}
\put(823.0,636.0){\usebox{\plotpoint}}
\put(824.0,636.0){\usebox{\plotpoint}}
\put(825,636.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,637.0){\usebox{\plotpoint}}
\put(826,638){\usebox{\plotpoint}}
\put(826,638){\usebox{\plotpoint}}
\put(826.0,638.0){\usebox{\plotpoint}}
\put(827.0,638.0){\usebox{\plotpoint}}
\put(827.0,639.0){\usebox{\plotpoint}}
\put(828.0,639.0){\usebox{\plotpoint}}
\put(829,639.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,640.0){\usebox{\plotpoint}}
\put(830,641){\usebox{\plotpoint}}
\put(830,641){\usebox{\plotpoint}}
\put(830.0,641.0){\usebox{\plotpoint}}
\put(831.0,641.0){\usebox{\plotpoint}}
\put(831.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833.0,642.0){\usebox{\plotpoint}}
\put(834,642.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,643.0){\usebox{\plotpoint}}
\put(835,644){\usebox{\plotpoint}}
\put(835,644){\usebox{\plotpoint}}
\put(836,643.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,644.0){\usebox{\plotpoint}}
\put(837,645){\usebox{\plotpoint}}
\put(837,645){\usebox{\plotpoint}}
\put(838,644.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,645.0){\usebox{\plotpoint}}
\put(839,646){\usebox{\plotpoint}}
\put(839,646){\usebox{\plotpoint}}
\put(839,646){\usebox{\plotpoint}}
\put(839.0,646.0){\usebox{\plotpoint}}
\put(840.0,646.0){\usebox{\plotpoint}}
\put(840.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(842.0,647.0){\usebox{\plotpoint}}
\put(842.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,648.0){\usebox{\plotpoint}}
\put(846,648.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(847,650){\usebox{\plotpoint}}
\put(847,650){\usebox{\plotpoint}}
\put(847,650){\usebox{\plotpoint}}
\put(848,649.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,650.0){\usebox{\plotpoint}}
\put(849,651){\usebox{\plotpoint}}
\put(849,651){\usebox{\plotpoint}}
\put(849.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(851.0,651.0){\usebox{\plotpoint}}
\put(851.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(853.0,652.0){\usebox{\plotpoint}}
\put(853.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(856.0,653.0){\usebox{\plotpoint}}
\put(856.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858.0,654.0){\usebox{\plotpoint}}
\put(858.0,655.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(861.0,655.0){\usebox{\plotpoint}}
\put(863,655.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(864,657){\usebox{\plotpoint}}
\put(864,657){\usebox{\plotpoint}}
\put(864,657){\usebox{\plotpoint}}
\put(864.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866.0,657.0){\usebox{\plotpoint}}
\put(866.0,658.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(869.0,658.0){\usebox{\plotpoint}}
\put(869.0,659.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(872.0,659.0){\usebox{\plotpoint}}
\put(874,659.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875,661){\usebox{\plotpoint}}
\put(875,661){\usebox{\plotpoint}}
\put(875.0,661.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(878.0,661.0){\usebox{\plotpoint}}
\put(878.0,662.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(881.0,662.0){\usebox{\plotpoint}}
\put(881.0,663.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(884.0,663.0){\usebox{\plotpoint}}
\put(884.0,664.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(887.0,664.0){\usebox{\plotpoint}}
\put(887.0,665.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(890.0,665.0){\usebox{\plotpoint}}
\put(890.0,666.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(893.0,666.0){\usebox{\plotpoint}}
\put(893.0,667.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(897.0,667.0){\usebox{\plotpoint}}
\put(897.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692,543){\usebox{\plotpoint}}
\put(691.67,543){\rule{0.400pt}{2.650pt}}
\multiput(691.17,543.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(692.67,554){\rule{0.400pt}{1.445pt}}
\multiput(692.17,554.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(693.67,560){\rule{0.400pt}{0.964pt}}
\multiput(693.17,560.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(694.67,567){\rule{0.400pt}{0.723pt}}
\multiput(694.17,567.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(695.67,570){\rule{0.400pt}{0.482pt}}
\multiput(695.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695.0,564.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(696.67,574){\rule{0.400pt}{0.482pt}}
\multiput(696.17,574.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698,575.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699,578.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,579.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701,581.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,581.0){\usebox{\plotpoint}}
\put(702,583.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,584.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,583.0){\usebox{\plotpoint}}
\put(704,586.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,586.0){\usebox{\plotpoint}}
\put(705.0,588.0){\usebox{\plotpoint}}
\put(706,588.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,588.0){\usebox{\plotpoint}}
\put(707.0,590.0){\usebox{\plotpoint}}
\put(708,590.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,590.0){\usebox{\plotpoint}}
\put(709.0,592.0){\usebox{\plotpoint}}
\put(710.0,592.0){\usebox{\plotpoint}}
\put(710.0,593.0){\usebox{\plotpoint}}
\put(711,593.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,593.0){\usebox{\plotpoint}}
\put(712.0,595.0){\usebox{\plotpoint}}
\put(713.0,595.0){\usebox{\plotpoint}}
\put(713.0,596.0){\usebox{\plotpoint}}
\put(714.0,596.0){\usebox{\plotpoint}}
\put(714.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,597.0){\usebox{\plotpoint}}
\put(717,597.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,598.0){\usebox{\plotpoint}}
\put(718,599){\usebox{\plotpoint}}
\put(718,598.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,600){\usebox{\plotpoint}}
\put(719.0,600.0){\usebox{\plotpoint}}
\put(720.0,600.0){\usebox{\plotpoint}}
\put(721,600.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,601.0){\usebox{\plotpoint}}
\put(722,602){\usebox{\plotpoint}}
\put(722.0,602.0){\usebox{\plotpoint}}
\put(723.0,602.0){\usebox{\plotpoint}}
\put(723.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725.0,603.0){\usebox{\plotpoint}}
\put(726,603.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,604.0){\usebox{\plotpoint}}
\put(727,605){\usebox{\plotpoint}}
\put(728,604.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,605.0){\usebox{\plotpoint}}
\put(729,606){\usebox{\plotpoint}}
\put(729.0,606.0){\usebox{\plotpoint}}
\put(730.0,606.0){\usebox{\plotpoint}}
\put(731,606.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,607.0){\usebox{\plotpoint}}
\put(733,607.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,608.0){\usebox{\plotpoint}}
\put(734,609){\usebox{\plotpoint}}
\put(735,608.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,609.0){\usebox{\plotpoint}}
\put(736,610){\usebox{\plotpoint}}
\put(737,609.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,610.0){\usebox{\plotpoint}}
\put(739,610.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,611.0){\usebox{\plotpoint}}
\put(740,612){\usebox{\plotpoint}}
\put(741,611.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,612.0){\usebox{\plotpoint}}
\put(742,613){\usebox{\plotpoint}}
\put(743,612.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,613.0){\usebox{\plotpoint}}
\put(744,614){\usebox{\plotpoint}}
\put(744.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746.0,614.0){\usebox{\plotpoint}}
\put(746.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748.0,615.0){\usebox{\plotpoint}}
\put(748.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750.0,616.0){\usebox{\plotpoint}}
\put(750.0,617.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(753.0,617.0){\usebox{\plotpoint}}
\put(754,617.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,618.0){\usebox{\plotpoint}}
\put(755,619){\usebox{\plotpoint}}
\put(755.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757.0,619.0){\usebox{\plotpoint}}
\put(759,619.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,621){\usebox{\plotpoint}}
\put(760.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762.0,621.0){\usebox{\plotpoint}}
\put(764,621.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(765,623){\usebox{\plotpoint}}
\put(765.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767.0,623.0){\usebox{\plotpoint}}
\put(769,623.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,625){\usebox{\plotpoint}}
\put(770.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(772.0,625.0){\usebox{\plotpoint}}
\put(774,625.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,627){\usebox{\plotpoint}}
\put(775,627){\usebox{\plotpoint}}
\put(775.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,627.0){\usebox{\plotpoint}}
\put(779,627.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780,629){\usebox{\plotpoint}}
\put(780.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782.0,629.0){\usebox{\plotpoint}}
\put(782.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(785.0,630.0){\usebox{\plotpoint}}
\put(787,630.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788,632){\usebox{\plotpoint}}
\put(788.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790.0,632.0){\usebox{\plotpoint}}
\put(790.0,633.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(793.0,633.0){\usebox{\plotpoint}}
\put(793.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796.0,634.0){\usebox{\plotpoint}}
\put(798,634.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(799,636){\usebox{\plotpoint}}
\put(799,636){\usebox{\plotpoint}}
\put(799.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(801.0,636.0){\usebox{\plotpoint}}
\put(801.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(804.0,637.0){\usebox{\plotpoint}}
\put(806,637.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807,639){\usebox{\plotpoint}}
\put(807,639){\usebox{\plotpoint}}
\put(809,638.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810,640){\usebox{\plotpoint}}
\put(810,640){\usebox{\plotpoint}}
\put(810.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812.0,640.0){\usebox{\plotpoint}}
\put(812.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(815.0,641.0){\usebox{\plotpoint}}
\put(815.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(818.0,642.0){\usebox{\plotpoint}}
\put(818.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(821.0,643.0){\usebox{\plotpoint}}
\put(823,643.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824,645){\usebox{\plotpoint}}
\put(824,645){\usebox{\plotpoint}}
\put(824.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826.0,645.0){\usebox{\plotpoint}}
\put(826.0,646.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829.0,646.0){\usebox{\plotpoint}}
\put(829.0,647.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(832.0,647.0){\usebox{\plotpoint}}
\put(832.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(835.0,648.0){\usebox{\plotpoint}}
\put(838,648.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,650){\usebox{\plotpoint}}
\put(839,650){\usebox{\plotpoint}}
\put(839,650){\usebox{\plotpoint}}
\put(839.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(841.0,650.0){\usebox{\plotpoint}}
\put(841.0,651.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(844.0,651.0){\usebox{\plotpoint}}
\put(844.0,652.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847.0,652.0){\usebox{\plotpoint}}
\put(850,652.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(851,654){\usebox{\plotpoint}}
\put(851,654){\usebox{\plotpoint}}
\put(853,653.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(854,655){\usebox{\plotpoint}}
\put(854,655){\usebox{\plotpoint}}
\put(854,655){\usebox{\plotpoint}}
\put(854.0,655.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(857.0,655.0){\usebox{\plotpoint}}
\put(857.0,656.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(860.0,656.0){\usebox{\plotpoint}}
\put(860.0,657.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(863.0,657.0){\usebox{\plotpoint}}
\put(863.0,658.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(866.0,658.0){\usebox{\plotpoint}}
\put(866.0,659.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(869.0,659.0){\usebox{\plotpoint}}
\put(872,659.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,660.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(873,661){\usebox{\plotpoint}}
\put(873,661){\usebox{\plotpoint}}
\put(873,661){\usebox{\plotpoint}}
\put(873.0,661.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(876.0,661.0){\usebox{\plotpoint}}
\put(876.0,662.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(879.0,662.0){\usebox{\plotpoint}}
\put(882,662.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,663.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(883,664){\usebox{\plotpoint}}
\put(883,664){\usebox{\plotpoint}}
\put(883,664){\usebox{\plotpoint}}
\put(883.0,664.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(886.0,664.0){\usebox{\plotpoint}}
\put(886.0,665.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(889.0,665.0){\usebox{\plotpoint}}
\put(892,665.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,666.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(893,667){\usebox{\plotpoint}}
\put(893,667){\usebox{\plotpoint}}
\put(893,667){\usebox{\plotpoint}}
\put(893,667){\usebox{\plotpoint}}
\put(893.0,667.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(896.0,667.0){\usebox{\plotpoint}}
\put(896.0,668.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(602,500){\usebox{\plotpoint}}
\put(601.67,500){\rule{0.400pt}{3.373pt}}
\multiput(601.17,500.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(603.17,514){\rule{0.400pt}{1.500pt}}
\multiput(602.17,514.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(604.67,521){\rule{0.400pt}{1.204pt}}
\multiput(604.17,521.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(605.67,526){\rule{0.400pt}{0.723pt}}
\multiput(605.17,526.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(606.67,529){\rule{0.400pt}{0.723pt}}
\multiput(606.17,529.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(607.67,532){\rule{0.400pt}{0.482pt}}
\multiput(607.17,532.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(608.67,534){\rule{0.400pt}{0.723pt}}
\multiput(608.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(610,536.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.67,538){\rule{0.400pt}{0.482pt}}
\multiput(610.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611.67,540){\rule{0.400pt}{0.482pt}}
\multiput(611.17,540.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613,541.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,542.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.67,544){\rule{0.400pt}{0.482pt}}
\multiput(614.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616,545.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,546.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,547.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,548.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,549.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,550.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,551.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,552.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,553.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,554.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,555.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,554.0){\usebox{\plotpoint}}
\put(629,556.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,557.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,557.0){\usebox{\plotpoint}}
\put(632,558.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,559.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,559.0){\usebox{\plotpoint}}
\put(635,560.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,561.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,561.0){\usebox{\plotpoint}}
\put(638,562.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,563.0){\usebox{\plotpoint}}
\put(639.0,564.0){\usebox{\plotpoint}}
\put(640.0,564.0){\usebox{\plotpoint}}
\put(641,564.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,565.0){\usebox{\plotpoint}}
\put(643,565.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,566.0){\usebox{\plotpoint}}
\put(645,566.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,567.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,567.0){\usebox{\plotpoint}}
\put(648,568.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,569.0){\usebox{\plotpoint}}
\put(650,569.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,570.0){\usebox{\plotpoint}}
\put(652,570.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,571.0){\usebox{\plotpoint}}
\put(653.0,572.0){\usebox{\plotpoint}}
\put(654.0,572.0){\usebox{\plotpoint}}
\put(655,572.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,573.0){\usebox{\plotpoint}}
\put(657,573.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,574.0){\usebox{\plotpoint}}
\put(659,574.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,575.0){\usebox{\plotpoint}}
\put(661,575.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,576.0){\usebox{\plotpoint}}
\put(663,576.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,577.0){\usebox{\plotpoint}}
\put(664,578){\usebox{\plotpoint}}
\put(665,577.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,578.0){\usebox{\plotpoint}}
\put(666.0,579.0){\usebox{\plotpoint}}
\put(667.0,579.0){\usebox{\plotpoint}}
\put(669,579.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671,580.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,581.0){\usebox{\plotpoint}}
\put(673,581.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,582.0){\usebox{\plotpoint}}
\put(674,583){\usebox{\plotpoint}}
\put(675,582.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,583.0){\usebox{\plotpoint}}
\put(677,583.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,584.0){\usebox{\plotpoint}}
\put(679,584.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,585.0){\usebox{\plotpoint}}
\put(680,586){\usebox{\plotpoint}}
\put(681,585.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,586.0){\usebox{\plotpoint}}
\put(683,586.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,587.0){\usebox{\plotpoint}}
\put(685,587.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,588.0){\usebox{\plotpoint}}
\put(686.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688.0,589.0){\usebox{\plotpoint}}
\put(688.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(690.0,590.0){\usebox{\plotpoint}}
\put(690.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692.0,591.0){\usebox{\plotpoint}}
\put(694,591.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695,593){\usebox{\plotpoint}}
\put(696,592.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,593.0){\usebox{\plotpoint}}
\put(697,594){\usebox{\plotpoint}}
\put(697.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699.0,594.0){\usebox{\plotpoint}}
\put(699.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(701.0,595.0){\usebox{\plotpoint}}
\put(702,595.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,596.0){\usebox{\plotpoint}}
\put(705,596.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(706,598){\usebox{\plotpoint}}
\put(707,597.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,598.0){\usebox{\plotpoint}}
\put(708,599){\usebox{\plotpoint}}
\put(708.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710.0,599.0){\usebox{\plotpoint}}
\put(711,599.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,600.0){\usebox{\plotpoint}}
\put(712.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714.0,601.0){\usebox{\plotpoint}}
\put(716,601.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(718,602.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,603.0){\usebox{\plotpoint}}
\put(719,604){\usebox{\plotpoint}}
\put(720,603.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,604.0){\usebox{\plotpoint}}
\put(721.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723.0,605.0){\usebox{\plotpoint}}
\put(725,605.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726,607){\usebox{\plotpoint}}
\put(727,606.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,607.0){\usebox{\plotpoint}}
\put(728.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730.0,608.0){\usebox{\plotpoint}}
\put(732,608.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733,610){\usebox{\plotpoint}}
\put(733.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735.0,610.0){\usebox{\plotpoint}}
\put(735.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,611.0){\usebox{\plotpoint}}
\put(739,611.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(740,613){\usebox{\plotpoint}}
\put(740.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(742.0,613.0){\usebox{\plotpoint}}
\put(744,613.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(745,615){\usebox{\plotpoint}}
\put(746,614.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,615.0){\usebox{\plotpoint}}
\put(747,616){\usebox{\plotpoint}}
\put(747.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,616.0){\usebox{\plotpoint}}
\put(749.0,617.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(752.0,617.0){\usebox{\plotpoint}}
\put(752.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754.0,618.0){\usebox{\plotpoint}}
\put(756,618.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,620){\usebox{\plotpoint}}
\put(757.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759.0,620.0){\usebox{\plotpoint}}
\put(761,620.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762,622){\usebox{\plotpoint}}
\put(764,621.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(765,623){\usebox{\plotpoint}}
\put(766,622.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,623.0){\usebox{\plotpoint}}
\put(767,624){\usebox{\plotpoint}}
\put(769,623.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,625){\usebox{\plotpoint}}
\put(771,624.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,625.0){\usebox{\plotpoint}}
\put(772,626){\usebox{\plotpoint}}
\put(774,625.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,627){\usebox{\plotpoint}}
\put(775,627){\usebox{\plotpoint}}
\put(775.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,627.0){\usebox{\plotpoint}}
\put(779,627.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780,629){\usebox{\plotpoint}}
\put(780.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782.0,629.0){\usebox{\plotpoint}}
\put(782.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(785.0,630.0){\usebox{\plotpoint}}
\put(787,630.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788,632){\usebox{\plotpoint}}
\put(788.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790.0,632.0){\usebox{\plotpoint}}
\put(790.0,633.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(793.0,633.0){\usebox{\plotpoint}}
\put(793.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796.0,634.0){\usebox{\plotpoint}}
\put(796.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798.0,635.0){\usebox{\plotpoint}}
\put(798.0,636.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(801.0,636.0){\usebox{\plotpoint}}
\put(801.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(804.0,637.0){\usebox{\plotpoint}}
\put(806,637.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807,639){\usebox{\plotpoint}}
\put(807,639){\usebox{\plotpoint}}
\put(809,638.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810,640){\usebox{\plotpoint}}
\put(810,640){\usebox{\plotpoint}}
\put(810.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812.0,640.0){\usebox{\plotpoint}}
\put(812.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(815.0,641.0){\usebox{\plotpoint}}
\put(815.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(818.0,642.0){\usebox{\plotpoint}}
\put(818.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(821.0,643.0){\usebox{\plotpoint}}
\put(823,643.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824,645){\usebox{\plotpoint}}
\put(824,645){\usebox{\plotpoint}}
\put(824.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826.0,645.0){\usebox{\plotpoint}}
\put(826.0,646.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829.0,646.0){\usebox{\plotpoint}}
\put(829.0,647.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(832.0,647.0){\usebox{\plotpoint}}
\put(832.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(835.0,648.0){\usebox{\plotpoint}}
\put(838,648.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,650){\usebox{\plotpoint}}
\put(839,650){\usebox{\plotpoint}}
\put(839,650){\usebox{\plotpoint}}
\put(841,649.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(842,651){\usebox{\plotpoint}}
\put(842,651){\usebox{\plotpoint}}
\put(528,464){\usebox{\plotpoint}}
\put(528.17,464){\rule{0.400pt}{2.500pt}}
\multiput(527.17,464.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(529.67,476){\rule{0.400pt}{1.686pt}}
\multiput(529.17,476.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(531.17,483){\rule{0.400pt}{0.900pt}}
\multiput(530.17,483.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(533.17,487){\rule{0.400pt}{0.900pt}}
\multiput(532.17,487.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(534.67,491){\rule{0.400pt}{0.723pt}}
\multiput(534.17,491.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(536.17,494){\rule{0.400pt}{0.700pt}}
\multiput(535.17,494.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(537.67,497){\rule{0.400pt}{0.482pt}}
\multiput(537.17,497.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539,499.17){\rule{0.482pt}{0.400pt}}
\multiput(539.00,498.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,501.17){\rule{0.482pt}{0.400pt}}
\multiput(541.00,500.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,502.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,504.17){\rule{0.482pt}{0.400pt}}
\multiput(544.00,503.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,505.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,507.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,506.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,508.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.67,510){\rule{0.400pt}{0.482pt}}
\multiput(549.17,510.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551,511.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,512.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,513.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,514.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,515.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,516.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,517.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,518.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,519.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,520.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,521.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,522.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,523.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,524.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,525.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,526.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,527.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,528.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,529.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580,530.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,531.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,532.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579.0,531.0){\usebox{\plotpoint}}
\put(585,533.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,534.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,535.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,534.0){\usebox{\plotpoint}}
\put(590,536.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,537.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593,538.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,539.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.0,539.0){\usebox{\plotpoint}}
\put(597,540.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,541.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,541.0){\usebox{\plotpoint}}
\put(600,542.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,543.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,543.0){\usebox{\plotpoint}}
\put(603,544.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,544.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,545.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,545.0){\usebox{\plotpoint}}
\put(607,546.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,547.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,547.0){\usebox{\plotpoint}}
\put(610,548.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,549.0){\usebox{\plotpoint}}
\put(612,549.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,550.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,550.0){\usebox{\plotpoint}}
\put(615,551.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,552.0){\usebox{\plotpoint}}
\put(617,552.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,553.0){\usebox{\plotpoint}}
\put(619,553.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,554.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,554.0){\usebox{\plotpoint}}
\put(622,555.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,556.0){\usebox{\plotpoint}}
\put(624,556.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,557.0){\usebox{\plotpoint}}
\put(626,557.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,558.0){\usebox{\plotpoint}}
\put(628,558.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,559.0){\usebox{\plotpoint}}
\put(630,559.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,560.0){\usebox{\plotpoint}}
\put(632,560.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,561.0){\usebox{\plotpoint}}
\put(634,561.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,562.0){\usebox{\plotpoint}}
\put(636,562.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,563.0){\usebox{\plotpoint}}
\put(638,563.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,564.0){\usebox{\plotpoint}}
\put(639.0,565.0){\usebox{\plotpoint}}
\put(640.0,565.0){\usebox{\plotpoint}}
\put(641,565.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,566.0){\usebox{\plotpoint}}
\put(643,566.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,567.0){\usebox{\plotpoint}}
\put(645,567.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,568.0){\usebox{\plotpoint}}
\put(647,568.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,569.0){\usebox{\plotpoint}}
\put(648,570){\usebox{\plotpoint}}
\put(649,569.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,570.0){\usebox{\plotpoint}}
\put(651,570.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,571.0){\usebox{\plotpoint}}
\put(653,571.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,572.0){\usebox{\plotpoint}}
\put(654,573){\usebox{\plotpoint}}
\put(655,572.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,573.0){\usebox{\plotpoint}}
\put(657,573.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,574.0){\usebox{\plotpoint}}
\put(658.0,575.0){\usebox{\plotpoint}}
\put(659.0,575.0){\usebox{\plotpoint}}
\put(661,575.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663,576.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,577.0){\usebox{\plotpoint}}
\put(664,578){\usebox{\plotpoint}}
\put(665,577.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,578.0){\usebox{\plotpoint}}
\put(666.0,579.0){\usebox{\plotpoint}}
\put(667.0,579.0){\usebox{\plotpoint}}
\put(669,579.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670.0,581.0){\usebox{\plotpoint}}
\put(671.0,581.0){\usebox{\plotpoint}}
\put(673,581.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,583){\usebox{\plotpoint}}
\put(675,582.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,583.0){\usebox{\plotpoint}}
\put(677,583.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,584.0){\usebox{\plotpoint}}
\put(679,584.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,585.0){\usebox{\plotpoint}}
\put(680,586){\usebox{\plotpoint}}
\put(681,585.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,586.0){\usebox{\plotpoint}}
\put(683,586.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,587.0){\usebox{\plotpoint}}
\put(685,587.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,588.0){\usebox{\plotpoint}}
\put(686.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688.0,589.0){\usebox{\plotpoint}}
\put(688.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(690.0,590.0){\usebox{\plotpoint}}
\put(690.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692.0,591.0){\usebox{\plotpoint}}
\put(694,591.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695,593){\usebox{\plotpoint}}
\put(696,592.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,593.0){\usebox{\plotpoint}}
\put(697,594){\usebox{\plotpoint}}
\put(697.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699.0,594.0){\usebox{\plotpoint}}
\put(699.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(701.0,595.0){\usebox{\plotpoint}}
\put(702,595.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,596.0){\usebox{\plotpoint}}
\put(705,596.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(706,598){\usebox{\plotpoint}}
\put(707,597.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,598.0){\usebox{\plotpoint}}
\put(708,599){\usebox{\plotpoint}}
\put(708.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710.0,599.0){\usebox{\plotpoint}}
\put(711,599.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,600.0){\usebox{\plotpoint}}
\put(712.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714.0,601.0){\usebox{\plotpoint}}
\put(716,601.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717.0,603.0){\usebox{\plotpoint}}
\put(464,397){\usebox{\plotpoint}}
\put(464.17,397){\rule{0.400pt}{6.700pt}}
\multiput(463.17,397.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(466.17,430){\rule{0.400pt}{1.900pt}}
\multiput(465.17,430.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(468.17,439){\rule{0.400pt}{1.300pt}}
\multiput(467.17,439.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(470.61,445.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(469.17,445.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(473.17,449){\rule{0.400pt}{0.900pt}}
\multiput(472.17,449.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(475.17,453){\rule{0.400pt}{0.700pt}}
\multiput(474.17,453.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(477.17,456){\rule{0.400pt}{0.700pt}}
\multiput(476.17,456.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(479,459.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,458.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,461.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,460.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,463.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,462.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,465.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,464.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,467.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,466.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,469.17){\rule{0.482pt}{0.400pt}}
\multiput(490.00,468.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,471.17){\rule{0.482pt}{0.400pt}}
\multiput(492.00,470.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,472.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,474.17){\rule{0.482pt}{0.400pt}}
\multiput(496.00,473.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,475.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,477.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,476.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,478.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,480.17){\rule{0.482pt}{0.400pt}}
\multiput(503.00,479.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,481.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,483.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,482.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,484.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,485.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,486.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,488.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,489.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,490.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,491.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,493.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,492.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,494.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,495.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,496.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,497.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,498.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,499.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,500.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.67,502){\rule{0.400pt}{0.482pt}}
\multiput(534.17,502.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536,503.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,504.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,505.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,506.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,507.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,508.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,509.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,510.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,511.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,512.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,513.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,514.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,515.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,516.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,517.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,518.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,519.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,520.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,521.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567,522.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,523.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,524.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,525.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,526.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.0,523.0){\usebox{\plotpoint}}
\put(575,527.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,528.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,529.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574.0,528.0){\usebox{\plotpoint}}
\put(580,530.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,531.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,532.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579.0,531.0){\usebox{\plotpoint}}
\put(585,533.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,534.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,535.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,534.0){\usebox{\plotpoint}}
\put(590,536.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,537.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593,538.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,539.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.0,539.0){\usebox{\plotpoint}}
\put(597,540.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,541.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,541.0){\usebox{\plotpoint}}
\put(600,542.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,543.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,543.0){\usebox{\plotpoint}}
\put(603,544.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,544.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,545.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,545.0){\usebox{\plotpoint}}
\put(607,546.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,547.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,547.0){\usebox{\plotpoint}}
\put(610,548.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,549.0){\usebox{\plotpoint}}
\put(612,549.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,550.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,550.0){\usebox{\plotpoint}}
\put(615,551.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,552.0){\usebox{\plotpoint}}
\put(617,552.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,553.0){\usebox{\plotpoint}}
\put(619,553.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,554.0){\usebox{\plotpoint}}
\put(620.0,555.0){\usebox{\plotpoint}}
\put(410,378){\usebox{\plotpoint}}
\multiput(410.61,378.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(409.17,378.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(413.61,393.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(412.17,393.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(416.61,401.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(415.17,401.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(419.61,407.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(418.17,407.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(422.61,411.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(421.17,411.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(425.00,415.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(425.00,414.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(428.17,418){\rule{0.400pt}{0.700pt}}
\multiput(427.17,418.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(430.00,421.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(430.00,420.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(433.00,424.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(433.00,423.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(436,427.17){\rule{0.700pt}{0.400pt}}
\multiput(436.00,426.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(439,429.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,428.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(441.00,431.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(441.00,430.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(444,434.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,436.17){\rule{0.700pt}{0.400pt}}
\multiput(446.00,435.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(449,438.17){\rule{0.700pt}{0.400pt}}
\multiput(449.00,437.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(452,440.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,439.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,442.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,441.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,444.17){\rule{0.700pt}{0.400pt}}
\multiput(456.00,443.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(459,446.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,445.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,448.17){\rule{0.700pt}{0.400pt}}
\multiput(461.00,447.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(464,450.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,449.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,452.17){\rule{0.482pt}{0.400pt}}
\multiput(466.00,451.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,454.17){\rule{0.482pt}{0.400pt}}
\multiput(468.00,453.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,455.67){\rule{0.723pt}{0.400pt}}
\multiput(470.00,455.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(473,457.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,456.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,459.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,458.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,460.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,462.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,464.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,463.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,465.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,467.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,466.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,468.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,470.17){\rule{0.482pt}{0.400pt}}
\multiput(490.00,469.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,471.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,473.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,472.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,474.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,474.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,476.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,475.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,477.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.67,479){\rule{0.400pt}{0.482pt}}
\multiput(501.17,479.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503,480.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,481.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,483.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,482.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,484.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,485.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,486.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,488.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,489.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,490.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,491.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,493.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,492.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,494.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,495.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,496.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,497.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,498.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,499.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,500.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.67,502){\rule{0.400pt}{0.482pt}}
\multiput(534.17,502.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536,503.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,504.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,505.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,506.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,319){\usebox{\plotpoint}}
\multiput(360.60,319.00)(0.468,4.137){5}{\rule{0.113pt}{3.000pt}}
\multiput(359.17,319.00)(4.000,22.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(364.60,348.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(363.17,348.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(368.60,357.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(367.17,357.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(372.60,364.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(371.17,364.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(376.61,369.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(375.17,369.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(379.00,374.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(379.00,373.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.00,378.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(383.00,377.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(387.00,382.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(387.00,381.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(390.00,385.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(390.00,384.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(394.00,389.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(394.00,388.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(397.00,392.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(397.00,391.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(400.00,395.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(400.00,394.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(403.00,398.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(403.00,397.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(407.00,401.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(407.00,400.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,404.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(410.00,403.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.00,407.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(413.00,406.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(416,410.17){\rule{0.700pt}{0.400pt}}
\multiput(416.00,409.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(419.00,412.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(419.00,411.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(422,415.17){\rule{0.700pt}{0.400pt}}
\multiput(422.00,414.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(425.00,417.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(425.00,416.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(428,420.17){\rule{0.482pt}{0.400pt}}
\multiput(428.00,419.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(430.00,422.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(430.00,421.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(433,425.17){\rule{0.700pt}{0.400pt}}
\multiput(433.00,424.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(436,427.17){\rule{0.700pt}{0.400pt}}
\multiput(436.00,426.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(439.17,429){\rule{0.400pt}{0.700pt}}
\multiput(438.17,429.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(441,432.17){\rule{0.700pt}{0.400pt}}
\multiput(441.00,431.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(444,434.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,436.17){\rule{0.700pt}{0.400pt}}
\multiput(446.00,435.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(449,438.17){\rule{0.700pt}{0.400pt}}
\multiput(449.00,437.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(452,440.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,439.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,442.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,441.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,444.17){\rule{0.700pt}{0.400pt}}
\multiput(456.00,443.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(459,446.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,445.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,448.17){\rule{0.700pt}{0.400pt}}
\multiput(461.00,447.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(464,450.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,449.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,452.17){\rule{0.482pt}{0.400pt}}
\multiput(466.00,451.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,454.17){\rule{0.482pt}{0.400pt}}
\multiput(468.00,453.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,455.67){\rule{0.723pt}{0.400pt}}
\multiput(470.00,455.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(473,457.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,456.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,297){\usebox{\plotpoint}}
\multiput(319.59,297.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(318.17,297.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(324.59,312.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(323.17,312.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(329.59,320.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(328.17,320.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(334.59,327.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(333.17,327.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(339.60,333.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(338.17,333.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(343.00,338.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(343.00,337.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(348.00,343.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(348.00,342.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(352.60,347.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(351.17,347.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(356.00,352.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(356.00,351.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(360.00,356.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(360.00,355.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(364.00,360.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(364.00,359.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(368.00,364.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(368.00,363.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(372.00,368.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(372.00,367.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(376.00,372.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(376.00,371.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(379.00,375.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(379.00,374.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.00,379.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(383.00,378.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(387.61,382.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(386.17,382.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(390.00,386.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(390.00,385.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(394.00,389.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(394.00,388.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(397.00,392.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(397.00,391.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(400.00,395.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(400.00,394.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(403.00,398.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(403.00,397.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(407.00,401.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(407.00,400.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,404.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(410.00,403.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.00,407.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(413.00,406.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(416,410.17){\rule{0.700pt}{0.400pt}}
\multiput(416.00,409.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(280,252){\usebox{\plotpoint}}
\multiput(280.59,252.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(279.17,252.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(286.59,268.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(285.17,268.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(292.59,278.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(291.17,278.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(298.59,286.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(297.17,286.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(304.59,293.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(303.17,293.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(309.59,300.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(308.17,300.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(314.59,306.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(313.17,306.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(319.00,312.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(319.00,311.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.59,317.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(323.17,317.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(329.00,323.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(329.00,322.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(334.00,328.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(334.00,327.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(339.60,333.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(338.17,333.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(343.00,338.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(343.00,337.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(348.00,343.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(348.00,342.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(352.60,347.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(351.17,347.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(356.00,352.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(356.00,351.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(360.00,356.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(360.00,355.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(364.00,360.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(364.00,359.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(246,212){\usebox{\plotpoint}}
\multiput(246.59,212.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(245.17,212.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(253.59,228.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(252.17,228.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(260.59,239.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(259.17,239.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(267.59,248.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(266.17,248.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(274.59,257.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(273.17,257.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(280.59,265.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(279.17,265.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(286.59,272.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(285.17,272.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(292.59,280.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(291.17,280.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(298.00,287.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(298.00,286.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(304.59,293.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(303.17,293.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(309.59,300.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(308.17,300.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(314.59,306.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(313.17,306.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(319.00,312.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(319.00,311.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(213,166){\usebox{\plotpoint}}
\multiput(213.59,166.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(212.17,166.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(222.59,185.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(221.17,185.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(231.59,198.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(230.17,198.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(238.59,209.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(237.17,209.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(246.59,220.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(245.17,220.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(253.59,230.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(252.17,230.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(260.59,239.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(259.17,239.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(267.59,248.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(266.17,248.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(274.59,257.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(273.17,257.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(151.0,131.0){\rule[-0.200pt]{180.193pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(151.0,679.0){\rule[-0.200pt]{180.193pt}{0.400pt}}
\end{picture}


==> desordrenonrel.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(770.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,167){\makebox(0,0)[r]{-16}}
\put(1299.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,238){\makebox(0,0)[r]{-14}}
\put(1299.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,310){\makebox(0,0)[r]{-12}}
\put(1299.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,381){\makebox(0,0)[r]{-10}}
\put(1299.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,453){\makebox(0,0)[r]{-8}}
\put(1299.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,524){\makebox(0,0)[r]{-6}}
\put(1299.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,596){\makebox(0,0)[r]{-4}}
\put(1299.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,90){\makebox(0,0){-7}}
\put(770.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(870.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(870,90){\makebox(0,0){-6}}
\put(870.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970,90){\makebox(0,0){-5}}
\put(970.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069,90){\makebox(0,0){-4}}
\put(1069.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,90){\makebox(0,0){-3}}
\put(1169.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1269.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1269,90){\makebox(0,0){-2}}
\put(1269.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(770.0,131.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(1319.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(770.0,596.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(1044,29){\makebox(0,0){$ \log(\lambda -\lambda _c)$}}
\put(1044,658){\makebox(0,0){$\log \left( \dfrac{\left< X_n \right>}{2^n} \right) $ for $n=10$, $12$, $\dots$, $30$}}
\put(803,133){\rule{1pt}{1pt}}
\put(809,138){\rule{1pt}{1pt}}
\put(814,143){\rule{1pt}{1pt}}
\put(820,148){\rule{1pt}{1pt}}
\put(825,152){\rule{1pt}{1pt}}
\put(831,157){\rule{1pt}{1pt}}
\put(837,162){\rule{1pt}{1pt}}
\put(842,167){\rule{1pt}{1pt}}
\put(848,171){\rule{1pt}{1pt}}
\put(853,176){\rule{1pt}{1pt}}
\put(859,181){\rule{1pt}{1pt}}
\put(864,186){\rule{1pt}{1pt}}
\put(870,190){\rule{1pt}{1pt}}
\put(875,195){\rule{1pt}{1pt}}
\put(881,200){\rule{1pt}{1pt}}
\put(886,205){\rule{1pt}{1pt}}
\put(892,209){\rule{1pt}{1pt}}
\put(898,214){\rule{1pt}{1pt}}
\put(903,219){\rule{1pt}{1pt}}
\put(909,224){\rule{1pt}{1pt}}
\put(914,228){\rule{1pt}{1pt}}
\put(920,233){\rule{1pt}{1pt}}
\put(925,238){\rule{1pt}{1pt}}
\put(931,243){\rule{1pt}{1pt}}
\put(936,247){\rule{1pt}{1pt}}
\put(942,252){\rule{1pt}{1pt}}
\put(947,257){\rule{1pt}{1pt}}
\put(953,262){\rule{1pt}{1pt}}
\put(959,266){\rule{1pt}{1pt}}
\put(964,271){\rule{1pt}{1pt}}
\put(970,276){\rule{1pt}{1pt}}
\put(975,281){\rule{1pt}{1pt}}
\put(981,285){\rule{1pt}{1pt}}
\put(986,290){\rule{1pt}{1pt}}
\put(992,295){\rule{1pt}{1pt}}
\put(997,300){\rule{1pt}{1pt}}
\put(1003,304){\rule{1pt}{1pt}}
\put(1008,309){\rule{1pt}{1pt}}
\put(1014,314){\rule{1pt}{1pt}}
\put(1020,319){\rule{1pt}{1pt}}
\put(1025,323){\rule{1pt}{1pt}}
\put(1031,328){\rule{1pt}{1pt}}
\put(1036,333){\rule{1pt}{1pt}}
\put(1042,338){\rule{1pt}{1pt}}
\put(1047,342){\rule{1pt}{1pt}}
\put(1053,347){\rule{1pt}{1pt}}
\put(1058,352){\rule{1pt}{1pt}}
\put(1064,357){\rule{1pt}{1pt}}
\put(1069,361){\rule{1pt}{1pt}}
\put(1075,366){\rule{1pt}{1pt}}
\put(1081,371){\rule{1pt}{1pt}}
\put(1086,376){\rule{1pt}{1pt}}
\put(1092,380){\rule{1pt}{1pt}}
\put(1097,385){\rule{1pt}{1pt}}
\put(1103,390){\rule{1pt}{1pt}}
\put(1108,395){\rule{1pt}{1pt}}
\put(1114,399){\rule{1pt}{1pt}}
\put(1119,404){\rule{1pt}{1pt}}
\put(1125,409){\rule{1pt}{1pt}}
\put(1130,414){\rule{1pt}{1pt}}
\put(1136,418){\rule{1pt}{1pt}}
\put(1142,423){\rule{1pt}{1pt}}
\put(1147,428){\rule{1pt}{1pt}}
\put(1153,433){\rule{1pt}{1pt}}
\put(1158,437){\rule{1pt}{1pt}}
\put(1164,442){\rule{1pt}{1pt}}
\put(1169,447){\rule{1pt}{1pt}}
\put(1175,452){\rule{1pt}{1pt}}
\put(1180,456){\rule{1pt}{1pt}}
\put(1186,461){\rule{1pt}{1pt}}
\put(1191,466){\rule{1pt}{1pt}}
\put(1197,471){\rule{1pt}{1pt}}
\put(1203,475){\rule{1pt}{1pt}}
\put(1208,480){\rule{1pt}{1pt}}
\put(1214,485){\rule{1pt}{1pt}}
\put(1219,490){\rule{1pt}{1pt}}
\put(1225,494){\rule{1pt}{1pt}}
\put(1230,499){\rule{1pt}{1pt}}
\put(1236,504){\rule{1pt}{1pt}}
\put(1241,509){\rule{1pt}{1pt}}
\put(1247,513){\rule{1pt}{1pt}}
\put(1252,518){\rule{1pt}{1pt}}
\put(1258,523){\rule{1pt}{1pt}}
\put(1264,528){\rule{1pt}{1pt}}
\put(1269,532){\rule{1pt}{1pt}}
\put(1275,537){\rule{1pt}{1pt}}
\put(1280,542){\rule{1pt}{1pt}}
\put(1286,547){\rule{1pt}{1pt}}
\put(1291,551){\rule{1pt}{1pt}}
\put(1297,556){\rule{1pt}{1pt}}
\put(1302,561){\rule{1pt}{1pt}}
\put(1308,566){\rule{1pt}{1pt}}
\put(1313,570){\rule{1pt}{1pt}}
\put(1319,575){\rule{1pt}{1pt}}
\put(910,207){\usebox{\plotpoint}}
\multiput(910.58,207.00)(0.491,5.551){17}{\rule{0.118pt}{4.380pt}}
\multiput(909.17,207.00)(10.000,97.909){2}{\rule{0.400pt}{2.190pt}}
\multiput(920.58,314.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(919.17,314.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(930.58,339.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(929.17,339.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(940.58,356.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(939.17,356.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(950.00,368.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(950.00,367.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(960.00,378.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(960.00,377.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(970.00,387.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(970.00,386.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(980.00,395.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(980.00,394.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(990.00,402.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(990.00,401.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1000.00,408.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1000.00,407.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1010.00,415.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1010.00,414.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1020.00,421.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1020.00,420.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1030.00,427.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1030.00,426.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1040.00,432.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1040.00,431.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1049.00,438.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1049.00,437.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1059.00,443.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1059.00,442.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1069.00,449.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1069.00,448.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1079.00,454.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1079.00,453.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1089.00,460.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1089.00,459.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1099.00,465.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1099.00,464.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1109.00,471.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1109.00,470.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1119.00,476.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1119.00,475.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1129.00,482.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1129.00,481.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1139.00,488.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1139.00,487.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1149.00,494.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1149.00,493.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1159.00,500.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1159.00,499.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1169.00,506.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1169.00,505.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1179.00,513.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1179.00,512.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1189.00,519.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1189.00,518.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1199.00,526.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1199.00,525.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1209.00,533.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1209.00,532.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1219.00,540.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1219.00,539.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1229.00,547.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1229.00,546.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1239.00,554.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1239.00,553.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1249.00,562.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1249.00,561.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1259.00,569.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1259.00,568.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1269.00,576.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1269.00,575.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1279.00,584.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1279.00,583.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(850,236){\usebox{\plotpoint}}
\multiput(850.58,236.00)(0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(849.17,236.00)(10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(860.58,276.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(859.17,276.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(870.58,296.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(869.17,296.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(880.58,310.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(879.17,310.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(890.00,321.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(890.00,320.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(900.00,330.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(900.00,329.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(910.00,339.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(910.00,338.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(920.00,346.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(920.00,345.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(930.00,353.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(930.00,352.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(940.00,360.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(940.00,359.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(950.00,366.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(950.00,365.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(960.00,372.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(960.00,371.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(970.00,377.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(970.00,376.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(980.00,383.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(980.00,382.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(990.00,388.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(990.00,387.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1000.00,394.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1000.00,393.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1010.00,399.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1010.00,398.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1020.00,405.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1020.00,404.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.00,410.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1030.00,409.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1040.00,416.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1040.00,415.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1049.00,421.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1049.00,420.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1059.00,427.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1059.00,426.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1069.00,433.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1069.00,432.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1079.00,438.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1079.00,437.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1089.00,444.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1089.00,443.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1099.00,451.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1099.00,450.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1109.00,457.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1109.00,456.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1119.00,464.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1119.00,463.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1129.00,470.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1129.00,469.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1139.00,477.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1139.00,476.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1149.00,484.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1149.00,483.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1159.00,492.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1159.00,491.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1169.00,499.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1169.00,498.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1179.00,506.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1179.00,505.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1189.00,514.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1189.00,513.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1199.00,522.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1199.00,521.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1209.00,529.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1209.00,528.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1219.00,537.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1219.00,536.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1229.00,545.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1229.00,544.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1239.00,552.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1239.00,551.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1249.00,560.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1249.00,559.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1259.00,568.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1259.00,567.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1269.00,575.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1269.00,574.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1279.00,583.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1279.00,582.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(800,236){\usebox{\plotpoint}}
\multiput(800.58,236.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(799.17,236.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(810.58,252.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(809.17,252.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(820.00,264.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(820.00,263.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(830.00,274.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(830.00,273.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(840.00,283.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(840.00,282.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(850.00,291.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(850.00,290.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(860.00,298.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(860.00,297.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(870.00,304.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(870.00,303.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(880.00,311.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(880.00,310.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(890.00,317.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(890.00,316.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(900.00,322.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(900.00,321.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(910.00,328.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(910.00,327.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(920.00,334.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(920.00,333.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(930.00,339.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(930.00,338.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(940.00,344.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(940.00,343.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(950.00,350.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(950.00,349.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(960.00,355.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(960.00,354.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(970.00,360.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(970.00,359.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(980.00,366.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(980.00,365.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(990.00,371.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(990.00,370.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1000.00,377.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1000.00,376.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1010.00,383.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1010.00,382.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1020.00,389.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1020.00,388.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1030.00,395.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1030.00,394.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1040.00,401.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1040.00,400.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1049.00,407.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1049.00,406.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1059.00,414.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1059.00,413.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1069.00,421.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1069.00,420.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1079.00,428.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1079.00,427.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1089.00,435.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1089.00,434.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1099.00,442.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1099.00,441.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1109.00,450.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1109.00,449.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1119.00,458.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1119.00,457.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1129.00,465.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1129.00,464.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1139.00,473.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1139.00,472.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1149.00,481.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1149.00,480.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1159.00,489.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1159.00,488.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1169.00,497.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1169.00,496.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1179.00,505.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1179.00,504.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1189.00,513.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1189.00,512.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1199.00,521.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1199.00,520.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1209.00,528.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1209.00,527.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1219.00,536.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1219.00,535.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1229.00,544.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1229.00,543.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1239.00,552.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1239.00,551.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1249.00,560.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1249.00,559.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(800,250){\usebox{\plotpoint}}
\multiput(800.00,250.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(800.00,249.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(810.00,256.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(810.00,255.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(820.00,262.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(820.00,261.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(830.00,268.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(830.00,267.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(840.00,274.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(840.00,273.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(850.00,279.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(850.00,278.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(860.00,284.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(860.00,283.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(870.00,290.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(870.00,289.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(880.00,295.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(880.00,294.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(890.00,300.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(890.00,299.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(900.00,306.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(900.00,305.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(910.00,311.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(910.00,310.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(920.00,316.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(920.00,315.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(930.00,322.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(930.00,321.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(940.00,327.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(940.00,326.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(950.00,333.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(950.00,332.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(960.00,339.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(960.00,338.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(970.00,345.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(970.00,344.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(980.00,351.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(980.00,350.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(990.00,358.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(990.00,357.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1000.00,364.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1000.00,363.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1010.00,371.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1010.00,370.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1020.00,378.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1020.00,377.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1030.00,385.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1030.00,384.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1040.00,393.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1040.00,392.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1049.00,400.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1049.00,399.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1059.00,408.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1059.00,407.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1069.00,416.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1069.00,415.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1079.00,424.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1079.00,423.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1089.00,432.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1089.00,431.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1099.00,440.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1099.00,439.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1109.00,448.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1109.00,447.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1119.00,456.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1119.00,455.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1129.00,464.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1129.00,463.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1139.00,472.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1139.00,471.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1149.00,480.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1149.00,479.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1159.00,488.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1159.00,487.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1169.00,496.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1169.00,495.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1179.00,504.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1179.00,503.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1189.00,512.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1189.00,511.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(800,236){\usebox{\plotpoint}}
\multiput(800.00,236.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(800.00,235.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(810.00,241.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(810.00,240.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(820.00,246.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(820.00,245.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(830.00,251.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(830.00,250.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(840.00,256.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(840.00,255.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(850.00,262.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(850.00,261.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(860.00,267.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(860.00,266.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(870.00,272.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(870.00,271.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(880.00,278.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(880.00,277.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(890.00,284.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(890.00,283.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(900.00,289.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(900.00,288.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(910.00,295.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(910.00,294.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(920.00,302.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(920.00,301.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(930.00,308.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(930.00,307.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(940.00,315.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(940.00,314.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(950.00,321.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(950.00,320.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(960.00,328.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(960.00,327.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(970.00,336.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(970.00,335.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(980.00,343.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(980.00,342.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(990.00,351.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(990.00,350.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1000.00,358.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1000.00,357.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1010.00,366.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1010.00,365.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1020.00,374.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1020.00,373.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1030.00,382.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1030.00,381.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1040.00,390.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1040.00,389.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1049.00,398.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1049.00,397.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1059.00,406.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1059.00,405.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1069.00,414.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1069.00,413.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1079.00,423.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1079.00,422.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1089.00,431.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1089.00,430.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1099.00,439.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1099.00,438.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1109.00,447.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1109.00,446.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1119.00,455.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1119.00,454.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1129.00,464.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1129.00,463.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\put(800,218){\usebox{\plotpoint}}
\multiput(800.00,218.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(800.00,217.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(810.00,223.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(810.00,222.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(820.00,229.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(820.00,228.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(830.00,234.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(830.00,233.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(840.00,240.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(840.00,239.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(850.00,246.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(850.00,245.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(860.00,252.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(860.00,251.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(870.00,258.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(870.00,257.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(880.00,265.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(880.00,264.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(890.00,272.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(890.00,271.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(900.00,279.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(900.00,278.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(910.00,286.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(910.00,285.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(920.00,293.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(920.00,292.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(930.00,301.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(930.00,300.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(940.00,308.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(940.00,307.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(950.00,316.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(950.00,315.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(960.00,324.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(960.00,323.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(970.00,332.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(970.00,331.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(980.00,340.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(980.00,339.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(990.00,348.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(990.00,347.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1000.00,356.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1000.00,355.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1010.00,365.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1010.00,364.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1020.00,373.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1020.00,372.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1030.00,381.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1030.00,380.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1040.00,389.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1040.00,388.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1049.00,398.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1049.00,397.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1059.00,406.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1059.00,405.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1069.00,414.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1069.00,413.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\put(800,203){\usebox{\plotpoint}}
\multiput(800.00,203.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(800.00,202.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(810.00,210.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(810.00,209.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(820.00,216.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(820.00,215.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(830.00,223.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(830.00,222.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(840.00,229.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(840.00,228.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(850.00,237.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(850.00,236.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(860.00,244.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(860.00,243.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(870.00,251.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(870.00,250.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(880.00,259.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(880.00,258.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(890.00,267.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(890.00,266.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(900.00,274.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(900.00,273.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(910.00,282.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(910.00,281.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(920.00,290.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(920.00,289.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(930.00,298.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(930.00,297.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(940.00,307.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(940.00,306.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(950.00,315.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(950.00,314.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(960.00,323.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(960.00,322.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(970.00,331.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(970.00,330.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(980.00,339.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(980.00,338.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(990.00,348.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(990.00,347.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1000.00,356.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1000.00,355.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1010.00,364.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1010.00,363.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(800,195){\usebox{\plotpoint}}
\multiput(800.00,195.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(800.00,194.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(810.00,203.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(810.00,202.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(820.00,210.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(820.00,209.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(830.00,218.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(830.00,217.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(840.00,225.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(840.00,224.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(850.00,233.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(850.00,232.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(860.00,241.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(860.00,240.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(870.00,249.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(870.00,248.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(880.00,257.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(880.00,256.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(890.00,265.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(890.00,264.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(900.00,273.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(900.00,272.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(910.00,281.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(910.00,280.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(920.00,290.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(920.00,289.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(930.00,298.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(930.00,297.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(940.00,306.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(940.00,305.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(950.00,314.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(950.00,313.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(800,193){\usebox{\plotpoint}}
\multiput(800.00,193.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(800.00,192.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(810.00,200.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(810.00,199.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(820.00,208.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(820.00,207.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(830.00,216.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(830.00,215.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(840.00,224.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(840.00,223.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(850.00,232.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(850.00,231.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(860.00,240.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(860.00,239.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(870.00,248.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(870.00,247.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(880.00,257.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(880.00,256.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(890.00,265.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(890.00,264.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(800,192){\usebox{\plotpoint}}
\multiput(800.00,192.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(800.00,191.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(810.00,200.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(810.00,199.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(820.00,208.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(820.00,207.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(830.00,216.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(830.00,215.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\put(770.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(770.0,131.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(1319.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(770.0,596.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(190.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,183){\makebox(0,0)[r]{ 0.3776}}
\put(639.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,286){\makebox(0,0)[r]{ 0.378}}
\put(639.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,389){\makebox(0,0)[r]{ 0.3784}}
\put(639.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,493){\makebox(0,0)[r]{ 0.3788}}
\put(639.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,596){\makebox(0,0)[r]{ 0.3792}}
\put(639.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,90){\makebox(0,0){ 0}}
\put(190.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346,90){\makebox(0,0){ 0.001}}
\put(346.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,90){\makebox(0,0){ 0.002}}
\put(503.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,90){\makebox(0,0){ 0.003}}
\put(659.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(190.0,131.0){\rule[-0.200pt]{112.982pt}{0.400pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(190.0,596.0){\rule[-0.200pt]{112.982pt}{0.400pt}}
\put(424,29){\makebox(0,0){$ 1/n^2$}}
\put(424,658){\makebox(0,0){$\lambda _n$ for $n=20$, $22$, $\dots$, $70$}}
\put(581,562){\makebox(0,0){$+$}}
\put(513,386){\makebox(0,0){$+$}}
\put(461,289){\makebox(0,0){$+$}}
\put(421,235){\makebox(0,0){$+$}}
\put(389,204){\makebox(0,0){$+$}}
\put(364,188){\makebox(0,0){$+$}}
\put(343,178){\makebox(0,0){$+$}}
\put(325,173){\makebox(0,0){$+$}}
\put(311,170){\makebox(0,0){$+$}}
\put(298,168){\makebox(0,0){$+$}}
\put(288,167){\makebox(0,0){$+$}}
\put(279,167){\makebox(0,0){$+$}}
\put(271,167){\makebox(0,0){$+$}}
\put(264,166){\makebox(0,0){$+$}}
\put(258,166){\makebox(0,0){$+$}}
\put(253,166){\makebox(0,0){$+$}}
\put(248,166){\makebox(0,0){$+$}}
\put(244,166){\makebox(0,0){$+$}}
\put(240,166){\makebox(0,0){$+$}}
\put(236,166){\makebox(0,0){$+$}}
\put(233,166){\makebox(0,0){$+$}}
\put(231,166){\makebox(0,0){$+$}}
\put(228,166){\makebox(0,0){$+$}}
\put(226,166){\makebox(0,0){$+$}}
\put(224,166){\makebox(0,0){$+$}}
\put(190.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(190.0,131.0){\rule[-0.200pt]{112.982pt}{0.400pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(190.0,596.0){\rule[-0.200pt]{112.982pt}{0.400pt}}
\end{picture}


==> desordrerel.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(810.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790,131){\makebox(0,0)[r]{ 0}}
\put(1299.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790,203){\makebox(0,0)[r]{ 0.01}}
\put(1299.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790,274){\makebox(0,0)[r]{ 0.02}}
\put(1299.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790,346){\makebox(0,0)[r]{ 0.03}}
\put(1299.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790,417){\makebox(0,0)[r]{ 0.04}}
\put(1299.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790,489){\makebox(0,0)[r]{ 0.05}}
\put(1299.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790,560){\makebox(0,0)[r]{ 0.06}}
\put(1299.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(840.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840,90){\makebox(0,0){ 0.4}}
\put(840.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,90){\makebox(0,0){ 0.42}}
\put(960.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1079.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1079,90){\makebox(0,0){ 0.44}}
\put(1079.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199,90){\makebox(0,0){ 0.46}}
\put(1199.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,90){\makebox(0,0){ 0.48}}
\put(1319.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(810.0,131.0){\rule[-0.200pt]{122.618pt}{0.400pt}}
\put(1319.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(810.0,596.0){\rule[-0.200pt]{122.618pt}{0.400pt}}
\put(1064,29){\makebox(0,0){$ \lambda $}}
\put(1064,658){\makebox(0,0){$\log \left( \dfrac{\left< X_n \right>}{2^n} \right) ^{-2} $ for $n=10$, $12$, $\dots$, $30$}}
\put(942,198){\usebox{\plotpoint}}
\multiput(942.61,198.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(941.17,198.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(945.61,213.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(944.17,213.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(948.61,222.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(947.17,222.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(951.61,230.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(950.17,230.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(954.61,236.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(953.17,236.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(957.61,242.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(956.17,242.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(960.61,247.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(959.17,247.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(963.61,251.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(962.17,251.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(966.61,255.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(965.17,255.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(969.61,259.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(968.17,259.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(972.61,263.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(971.17,263.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(975.61,267.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(974.17,267.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(978.00,271.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(978.00,270.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(981.00,274.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(981.00,273.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(984.61,277.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(983.17,277.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(987.00,281.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(987.00,280.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(990.00,284.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(990.00,283.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(993.00,287.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(993.00,286.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(996.00,290.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(996.00,289.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(999.00,293.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(999.00,292.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,296.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1002.00,295.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1005.00,299.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1005.00,298.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1008,302.17){\rule{0.700pt}{0.400pt}}
\multiput(1008.00,301.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1011.00,304.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1011.00,303.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1014.00,307.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1014.00,306.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,310.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1017.00,309.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1020,313.17){\rule{0.700pt}{0.400pt}}
\multiput(1020.00,312.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1023.00,315.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1023.00,314.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1026.00,318.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1026.00,317.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1029.00,321.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1029.00,320.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1032,324.17){\rule{0.700pt}{0.400pt}}
\multiput(1032.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1035.00,326.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1035.00,325.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1038,329.17){\rule{0.700pt}{0.400pt}}
\multiput(1038.00,328.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1041.00,331.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1041.00,330.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1044.00,334.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1044.00,333.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1047,337.17){\rule{0.700pt}{0.400pt}}
\multiput(1047.00,336.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1050.00,339.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1050.00,338.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1053,342.17){\rule{0.700pt}{0.400pt}}
\multiput(1053.00,341.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1056.00,344.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1056.00,343.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1059,347.17){\rule{0.700pt}{0.400pt}}
\multiput(1059.00,346.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1062.00,349.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1062.00,348.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1065,352.17){\rule{0.482pt}{0.400pt}}
\multiput(1065.00,351.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1067.00,354.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1067.00,353.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1070,357.17){\rule{0.700pt}{0.400pt}}
\multiput(1070.00,356.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1073.00,359.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1073.00,358.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1076,362.17){\rule{0.700pt}{0.400pt}}
\multiput(1076.00,361.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1079.00,364.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1079.00,363.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1082,367.17){\rule{0.700pt}{0.400pt}}
\multiput(1082.00,366.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1085.00,369.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1085.00,368.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1088,372.17){\rule{0.700pt}{0.400pt}}
\multiput(1088.00,371.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1091.00,374.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1091.00,373.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1094,377.17){\rule{0.700pt}{0.400pt}}
\multiput(1094.00,376.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1097.00,379.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1097.00,378.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1100,382.17){\rule{0.700pt}{0.400pt}}
\multiput(1100.00,381.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1103.00,384.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1103.00,383.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1106,387.17){\rule{0.700pt}{0.400pt}}
\multiput(1106.00,386.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1109.00,389.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1109.00,388.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1112,392.17){\rule{0.700pt}{0.400pt}}
\multiput(1112.00,391.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1115.00,394.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1115.00,393.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1118,397.17){\rule{0.700pt}{0.400pt}}
\multiput(1118.00,396.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1121.00,399.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1121.00,398.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1124,402.17){\rule{0.700pt}{0.400pt}}
\multiput(1124.00,401.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1127.00,404.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1127.00,403.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1130,407.17){\rule{0.700pt}{0.400pt}}
\multiput(1130.00,406.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1133.00,409.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1133.00,408.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1136,412.17){\rule{0.700pt}{0.400pt}}
\multiput(1136.00,411.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1139,414.17){\rule{0.700pt}{0.400pt}}
\multiput(1139.00,413.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1142.00,416.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1142.00,415.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1145,419.17){\rule{0.700pt}{0.400pt}}
\multiput(1145.00,418.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1148.00,421.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1148.00,420.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1151,424.17){\rule{0.700pt}{0.400pt}}
\multiput(1151.00,423.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1154.00,426.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1154.00,425.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1157,429.17){\rule{0.700pt}{0.400pt}}
\multiput(1157.00,428.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1160.00,431.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1160.00,430.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1163,434.17){\rule{0.700pt}{0.400pt}}
\multiput(1163.00,433.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1166.00,436.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1166.00,435.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1169,439.17){\rule{0.700pt}{0.400pt}}
\multiput(1169.00,438.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1172.00,441.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1172.00,440.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1175,444.17){\rule{0.700pt}{0.400pt}}
\multiput(1175.00,443.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1178.00,446.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1178.00,445.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1181,449.17){\rule{0.700pt}{0.400pt}}
\multiput(1181.00,448.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1184.00,451.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1184.00,450.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1187,454.17){\rule{0.700pt}{0.400pt}}
\multiput(1187.00,453.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1190.00,456.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1190.00,455.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1193,459.17){\rule{0.700pt}{0.400pt}}
\multiput(1193.00,458.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1196.00,461.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1196.00,460.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1199,464.17){\rule{0.700pt}{0.400pt}}
\multiput(1199.00,463.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1202.00,466.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1202.00,465.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1205,469.17){\rule{0.700pt}{0.400pt}}
\multiput(1205.00,468.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1208.00,471.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1208.00,470.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1211,474.17){\rule{0.700pt}{0.400pt}}
\multiput(1211.00,473.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1214.00,476.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1214.00,475.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1217,479.17){\rule{0.700pt}{0.400pt}}
\multiput(1217.00,478.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1220.00,481.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1220.00,480.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1223,484.17){\rule{0.700pt}{0.400pt}}
\multiput(1223.00,483.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1226.00,486.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1226.00,485.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229,489.17){\rule{0.700pt}{0.400pt}}
\multiput(1229.00,488.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1232.00,491.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1232.00,490.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1235,494.17){\rule{0.700pt}{0.400pt}}
\multiput(1235.00,493.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1238.00,496.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1238.00,495.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1241,499.17){\rule{0.700pt}{0.400pt}}
\multiput(1241.00,498.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1244.00,501.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1244.00,500.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1247,504.17){\rule{0.700pt}{0.400pt}}
\multiput(1247.00,503.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1250.00,506.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1250.00,505.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1253,509.17){\rule{0.700pt}{0.400pt}}
\multiput(1253.00,508.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1256.00,511.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1256.00,510.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1259,514.17){\rule{0.700pt}{0.400pt}}
\multiput(1259.00,513.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1262.00,516.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1262.00,515.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1265,519.17){\rule{0.700pt}{0.400pt}}
\multiput(1265.00,518.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1268.00,521.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1268.00,520.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1271,524.17){\rule{0.700pt}{0.400pt}}
\multiput(1271.00,523.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1274.00,526.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1274.00,525.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1277,529.17){\rule{0.700pt}{0.400pt}}
\multiput(1277.00,528.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1280.00,531.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1280.00,530.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1283.00,534.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1283.00,533.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1286,537.17){\rule{0.700pt}{0.400pt}}
\multiput(1286.00,536.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1289.00,539.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1289.00,538.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1292,542.17){\rule{0.700pt}{0.400pt}}
\multiput(1292.00,541.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1295.00,544.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1295.00,543.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1298,547.17){\rule{0.700pt}{0.400pt}}
\multiput(1298.00,546.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1301.00,549.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1301.00,548.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1304,552.17){\rule{0.700pt}{0.400pt}}
\multiput(1304.00,551.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1307.00,554.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1307.00,553.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1310.00,557.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1310.00,556.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1313,560.17){\rule{0.700pt}{0.400pt}}
\multiput(1313.00,559.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1316.00,562.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1316.00,561.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(912,179){\usebox{\plotpoint}}
\multiput(912.61,179.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(911.17,179.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(915.61,198.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(914.17,198.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(918.61,207.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(917.17,207.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(921.61,213.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(920.17,213.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(924.61,219.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(923.17,219.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(927.61,223.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(926.17,223.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(930.61,228.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(929.17,228.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(933.00,232.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(933.00,231.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(936.61,235.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(935.17,235.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(939.00,239.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(939.00,238.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.61,242.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(941.17,242.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(945.00,246.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(945.00,245.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(948.00,249.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(948.00,248.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(951.00,252.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(951.00,251.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(954.00,255.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(954.00,254.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,258.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(957.00,257.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(960,261.17){\rule{0.700pt}{0.400pt}}
\multiput(960.00,260.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(963.00,263.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(963.00,262.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(966.00,266.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(966.00,265.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(969.00,269.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(969.00,268.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(972,272.17){\rule{0.700pt}{0.400pt}}
\multiput(972.00,271.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(975.00,274.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(975.00,273.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(978.00,277.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(978.00,276.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(981,280.17){\rule{0.700pt}{0.400pt}}
\multiput(981.00,279.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(984.00,282.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(984.00,281.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,285.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(987.00,284.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(990,288.17){\rule{0.700pt}{0.400pt}}
\multiput(990.00,287.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(993.00,290.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(993.00,289.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(996,293.17){\rule{0.700pt}{0.400pt}}
\multiput(996.00,292.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(999.00,295.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(999.00,294.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1002,298.17){\rule{0.700pt}{0.400pt}}
\multiput(1002.00,297.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1005.00,300.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1005.00,299.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1008.00,303.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1008.00,302.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1011,306.17){\rule{0.700pt}{0.400pt}}
\multiput(1011.00,305.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1014.00,308.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1014.00,307.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1017,311.17){\rule{0.700pt}{0.400pt}}
\multiput(1017.00,310.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1020.00,313.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1020.00,312.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1023,316.17){\rule{0.700pt}{0.400pt}}
\multiput(1023.00,315.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1026.00,318.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1026.00,317.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1029,321.17){\rule{0.700pt}{0.400pt}}
\multiput(1029.00,320.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1032.00,323.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1032.00,322.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1035,326.17){\rule{0.700pt}{0.400pt}}
\multiput(1035.00,325.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1038.00,328.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1038.00,327.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1041,331.17){\rule{0.700pt}{0.400pt}}
\multiput(1041.00,330.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1044.00,333.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1044.00,332.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1047,336.17){\rule{0.700pt}{0.400pt}}
\multiput(1047.00,335.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1050.00,338.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1050.00,337.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1053,341.17){\rule{0.700pt}{0.400pt}}
\multiput(1053.00,340.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1056.00,343.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1056.00,342.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1059,346.17){\rule{0.700pt}{0.400pt}}
\multiput(1059.00,345.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1062.00,348.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1062.00,347.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1065,351.17){\rule{0.482pt}{0.400pt}}
\multiput(1065.00,350.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1067.00,353.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1067.00,352.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1070,356.17){\rule{0.700pt}{0.400pt}}
\multiput(1070.00,355.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1073,358.17){\rule{0.700pt}{0.400pt}}
\multiput(1073.00,357.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1076.00,360.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1076.00,359.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1079,363.17){\rule{0.700pt}{0.400pt}}
\multiput(1079.00,362.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1082.00,365.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1082.00,364.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1085,368.17){\rule{0.700pt}{0.400pt}}
\multiput(1085.00,367.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1088.00,370.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1088.00,369.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1091,373.17){\rule{0.700pt}{0.400pt}}
\multiput(1091.00,372.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1094.00,375.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1094.00,374.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1097,378.17){\rule{0.700pt}{0.400pt}}
\multiput(1097.00,377.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1100.00,380.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1100.00,379.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1103,383.17){\rule{0.700pt}{0.400pt}}
\multiput(1103.00,382.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1106.00,385.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1106.00,384.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1109,388.17){\rule{0.700pt}{0.400pt}}
\multiput(1109.00,387.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1112.00,390.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1112.00,389.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1115,393.17){\rule{0.700pt}{0.400pt}}
\multiput(1115.00,392.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1118.00,395.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1118.00,394.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1121,398.17){\rule{0.700pt}{0.400pt}}
\multiput(1121.00,397.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1124.00,400.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1124.00,399.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1127,403.17){\rule{0.700pt}{0.400pt}}
\multiput(1127.00,402.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1130.00,405.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1130.00,404.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1133,408.17){\rule{0.700pt}{0.400pt}}
\multiput(1133.00,407.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1136,410.17){\rule{0.700pt}{0.400pt}}
\multiput(1136.00,409.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1139.00,412.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1139.00,411.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1142,415.17){\rule{0.700pt}{0.400pt}}
\multiput(1142.00,414.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1145.00,417.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1145.00,416.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1148,420.17){\rule{0.700pt}{0.400pt}}
\multiput(1148.00,419.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1151.00,422.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1151.00,421.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1154,425.17){\rule{0.700pt}{0.400pt}}
\multiput(1154.00,424.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1157.00,427.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1157.00,426.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1160,430.17){\rule{0.700pt}{0.400pt}}
\multiput(1160.00,429.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1163.00,432.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1163.00,431.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1166,435.17){\rule{0.700pt}{0.400pt}}
\multiput(1166.00,434.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1169.00,437.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1169.00,436.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1172,440.17){\rule{0.700pt}{0.400pt}}
\multiput(1172.00,439.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1175.00,442.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1175.00,441.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1178,445.17){\rule{0.700pt}{0.400pt}}
\multiput(1178.00,444.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1181.00,447.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1181.00,446.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1184,450.17){\rule{0.700pt}{0.400pt}}
\multiput(1184.00,449.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1187.00,452.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1187.00,451.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1190,455.17){\rule{0.700pt}{0.400pt}}
\multiput(1190.00,454.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1193.00,457.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1193.00,456.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1196,460.17){\rule{0.700pt}{0.400pt}}
\multiput(1196.00,459.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1199.00,462.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1199.00,461.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1202,465.17){\rule{0.700pt}{0.400pt}}
\multiput(1202.00,464.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1205.00,467.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1205.00,466.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1208,470.17){\rule{0.700pt}{0.400pt}}
\multiput(1208.00,469.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1211.00,472.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1211.00,471.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1214,475.17){\rule{0.700pt}{0.400pt}}
\multiput(1214.00,474.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1217.00,477.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1217.00,476.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1220,480.17){\rule{0.700pt}{0.400pt}}
\multiput(1220.00,479.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1223.00,482.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1223.00,481.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1226,485.17){\rule{0.700pt}{0.400pt}}
\multiput(1226.00,484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1229.00,487.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1229.00,486.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1232,490.17){\rule{0.700pt}{0.400pt}}
\multiput(1232.00,489.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1235.00,492.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1235.00,491.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1238,495.17){\rule{0.700pt}{0.400pt}}
\multiput(1238.00,494.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1241.00,497.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1241.00,496.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1244,500.17){\rule{0.700pt}{0.400pt}}
\multiput(1244.00,499.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1247.00,502.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1247.00,501.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1250,505.17){\rule{0.700pt}{0.400pt}}
\multiput(1250.00,504.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1253.00,507.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1253.00,506.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1256,510.17){\rule{0.700pt}{0.400pt}}
\multiput(1256.00,509.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1259.00,512.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1259.00,511.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1262.00,515.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1262.00,514.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1265,518.17){\rule{0.700pt}{0.400pt}}
\multiput(1265.00,517.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1268.00,520.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1268.00,519.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1271,523.17){\rule{0.700pt}{0.400pt}}
\multiput(1271.00,522.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1274.00,525.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1274.00,524.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1277,528.17){\rule{0.700pt}{0.400pt}}
\multiput(1277.00,527.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1280.00,530.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1280.00,529.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1283,533.17){\rule{0.700pt}{0.400pt}}
\multiput(1283.00,532.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1286.00,535.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1286.00,534.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1289,538.17){\rule{0.700pt}{0.400pt}}
\multiput(1289.00,537.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1292.00,540.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1292.00,539.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1295.00,543.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1295.00,542.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1298,546.17){\rule{0.700pt}{0.400pt}}
\multiput(1298.00,545.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1301.00,548.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1301.00,547.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1304,551.17){\rule{0.700pt}{0.400pt}}
\multiput(1304.00,550.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1307.00,553.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1307.00,552.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1310,556.17){\rule{0.700pt}{0.400pt}}
\multiput(1310.00,555.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1313.00,558.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1313.00,557.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1316.00,561.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1316.00,560.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(894,183){\usebox{\plotpoint}}
\multiput(894.61,183.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(893.17,183.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(897.61,192.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(896.17,192.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(900.61,198.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(899.17,198.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(903.61,203.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(902.17,203.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(906.61,208.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(905.17,208.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(909.00,212.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(909.00,211.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(912.61,215.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(911.17,215.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(915.00,219.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(915.00,218.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(918.00,222.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(918.00,221.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(921.00,225.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(921.00,224.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(924.00,228.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(924.00,227.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(927.00,231.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(927.00,230.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(930.00,234.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(930.00,233.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(933,237.17){\rule{0.700pt}{0.400pt}}
\multiput(933.00,236.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(936.00,239.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(936.00,238.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(939.00,242.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(939.00,241.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,245.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(942.00,244.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(945,248.17){\rule{0.700pt}{0.400pt}}
\multiput(945.00,247.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(948.00,250.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(948.00,249.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(951.00,253.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(951.00,252.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(954,256.17){\rule{0.700pt}{0.400pt}}
\multiput(954.00,255.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,258.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(957.00,257.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(960.00,261.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(960.00,260.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(963,264.17){\rule{0.700pt}{0.400pt}}
\multiput(963.00,263.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(966.00,266.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(966.00,265.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(969,269.17){\rule{0.700pt}{0.400pt}}
\multiput(969.00,268.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(972.00,271.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(972.00,270.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(975.00,274.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(975.00,273.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(978,277.17){\rule{0.700pt}{0.400pt}}
\multiput(978.00,276.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(981.00,279.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(981.00,278.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(984,282.17){\rule{0.700pt}{0.400pt}}
\multiput(984.00,281.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(987.00,284.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(987.00,283.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(990.00,287.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(990.00,286.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(993,290.17){\rule{0.700pt}{0.400pt}}
\multiput(993.00,289.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(996.00,292.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(996.00,291.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(999,295.17){\rule{0.700pt}{0.400pt}}
\multiput(999.00,294.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1002.00,297.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1002.00,296.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1005,300.17){\rule{0.700pt}{0.400pt}}
\multiput(1005.00,299.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1008.00,302.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1008.00,301.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1011,305.17){\rule{0.700pt}{0.400pt}}
\multiput(1011.00,304.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1014.00,307.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1014.00,306.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1017,310.17){\rule{0.700pt}{0.400pt}}
\multiput(1017.00,309.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1020.00,312.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1020.00,311.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1023,315.17){\rule{0.700pt}{0.400pt}}
\multiput(1023.00,314.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1026.00,317.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1026.00,316.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1029.00,320.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1029.00,319.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1032,323.17){\rule{0.700pt}{0.400pt}}
\multiput(1032.00,322.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1035.00,325.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1035.00,324.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1038,328.17){\rule{0.700pt}{0.400pt}}
\multiput(1038.00,327.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1041.00,330.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1041.00,329.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1044,333.17){\rule{0.700pt}{0.400pt}}
\multiput(1044.00,332.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1047.00,335.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1047.00,334.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1050,338.17){\rule{0.700pt}{0.400pt}}
\multiput(1050.00,337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1053.00,340.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1053.00,339.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1056,343.17){\rule{0.700pt}{0.400pt}}
\multiput(1056.00,342.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1059.00,345.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1059.00,344.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1062,348.17){\rule{0.700pt}{0.400pt}}
\multiput(1062.00,347.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1065.17,350){\rule{0.400pt}{0.700pt}}
\multiput(1064.17,350.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1067,353.17){\rule{0.700pt}{0.400pt}}
\multiput(1067.00,352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1070.00,355.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1070.00,354.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1073,358.17){\rule{0.700pt}{0.400pt}}
\multiput(1073.00,357.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1076,360.17){\rule{0.700pt}{0.400pt}}
\multiput(1076.00,359.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1079.00,362.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1079.00,361.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1082,365.17){\rule{0.700pt}{0.400pt}}
\multiput(1082.00,364.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1085.00,367.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1085.00,366.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1088,370.17){\rule{0.700pt}{0.400pt}}
\multiput(1088.00,369.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1091.00,372.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1091.00,371.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1094,375.17){\rule{0.700pt}{0.400pt}}
\multiput(1094.00,374.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1097.00,377.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1097.00,376.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1100,380.17){\rule{0.700pt}{0.400pt}}
\multiput(1100.00,379.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1103.00,382.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1103.00,381.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1106,385.17){\rule{0.700pt}{0.400pt}}
\multiput(1106.00,384.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1109.00,387.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1109.00,386.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1112,390.17){\rule{0.700pt}{0.400pt}}
\multiput(1112.00,389.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1115.00,392.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1115.00,391.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1118,395.17){\rule{0.700pt}{0.400pt}}
\multiput(1118.00,394.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1121.00,397.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1121.00,396.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1124,400.17){\rule{0.700pt}{0.400pt}}
\multiput(1124.00,399.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1127.00,402.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1127.00,401.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1130,405.17){\rule{0.700pt}{0.400pt}}
\multiput(1130.00,404.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1133.00,407.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1133.00,406.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1136,410.17){\rule{0.700pt}{0.400pt}}
\multiput(1136.00,409.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1139,412.17){\rule{0.700pt}{0.400pt}}
\multiput(1139.00,411.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1142.00,414.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1142.00,413.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1145,417.17){\rule{0.700pt}{0.400pt}}
\multiput(1145.00,416.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1148.00,419.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1148.00,418.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(879,161){\usebox{\plotpoint}}
\multiput(879.61,161.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(878.17,161.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(882.61,179.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(881.17,179.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(885.61,186.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(884.17,186.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(888.61,191.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(887.17,191.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(891.00,195.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(891.00,194.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(894.61,198.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(893.17,198.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(897.00,202.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(897.00,201.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(900.00,205.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(900.00,204.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(903.00,208.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(903.00,207.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(906.00,211.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(906.00,210.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(909.00,214.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(909.00,213.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(912.00,217.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(912.00,216.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(915.00,220.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(915.00,219.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(918,223.17){\rule{0.700pt}{0.400pt}}
\multiput(918.00,222.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(921.00,225.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(921.00,224.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(924.00,228.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(924.00,227.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(927.00,231.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(927.00,230.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(930,234.17){\rule{0.700pt}{0.400pt}}
\multiput(930.00,233.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(933.00,236.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(933.00,235.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(936.00,239.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(936.00,238.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(939.00,242.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(939.00,241.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(942,245.17){\rule{0.700pt}{0.400pt}}
\multiput(942.00,244.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(945.00,247.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(945.00,246.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(948.00,250.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(948.00,249.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(951,253.17){\rule{0.700pt}{0.400pt}}
\multiput(951.00,252.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(954.00,255.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(954.00,254.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,258.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(957.00,257.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(960,261.17){\rule{0.700pt}{0.400pt}}
\multiput(960.00,260.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(963.00,263.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(963.00,262.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(966.00,266.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(966.00,265.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(969,269.17){\rule{0.700pt}{0.400pt}}
\multiput(969.00,268.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(972.00,271.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(972.00,270.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(975,274.17){\rule{0.700pt}{0.400pt}}
\multiput(975.00,273.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(978.00,276.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(978.00,275.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(981.00,279.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(981.00,278.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(984,282.17){\rule{0.700pt}{0.400pt}}
\multiput(984.00,281.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(987.00,284.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(987.00,283.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(990,287.17){\rule{0.700pt}{0.400pt}}
\multiput(990.00,286.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(993.00,289.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(993.00,288.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(996,292.17){\rule{0.700pt}{0.400pt}}
\multiput(996.00,291.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(999.00,294.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(999.00,293.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,297.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1002.00,296.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1005,300.17){\rule{0.700pt}{0.400pt}}
\multiput(1005.00,299.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1008,302.17){\rule{0.700pt}{0.400pt}}
\multiput(1008.00,301.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(870,160){\usebox{\plotpoint}}
\multiput(870.61,160.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(869.17,160.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(873.61,173.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(872.17,173.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(876.61,179.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(875.17,179.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(879.00,183.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(879.00,182.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(882.61,186.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(881.17,186.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(885.00,190.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(885.00,189.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(888.00,193.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(888.00,192.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(891.00,196.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(891.00,195.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(894.00,199.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(894.00,198.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.00,202.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(897.00,201.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(900.00,205.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(900.00,204.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(903.00,208.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(903.00,207.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(906.00,211.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(906.00,210.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(909.00,214.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(909.00,213.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(912.00,217.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(912.00,216.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(915,220.17){\rule{0.700pt}{0.400pt}}
\multiput(915.00,219.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(918.00,222.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(918.00,221.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(921.00,225.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(921.00,224.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(924.00,228.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(924.00,227.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(927.00,231.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(927.00,230.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(930,234.17){\rule{0.700pt}{0.400pt}}
\multiput(930.00,233.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(933.00,236.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(933.00,235.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(936.00,239.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(936.00,238.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(864,160){\usebox{\plotpoint}}
\multiput(864.61,160.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(863.17,160.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(867.61,169.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(866.17,169.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(870.61,173.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(869.17,173.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(873.00,177.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(873.00,176.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(876.61,180.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(875.17,180.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(879.00,184.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(879.00,183.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(882.00,187.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(882.00,186.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(885.00,190.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(885.00,189.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(888.00,193.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(888.00,192.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(891.00,196.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(891.00,195.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(894.00,199.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(894.00,198.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.00,202.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(897.00,201.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(900.00,205.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(900.00,204.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(903.00,208.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(903.00,207.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(906.00,211.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(906.00,210.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(909,214.17){\rule{0.700pt}{0.400pt}}
\multiput(909.00,213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(912.00,216.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(912.00,215.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(915,219.17){\rule{0.700pt}{0.400pt}}
\multiput(915.00,218.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(861,162){\usebox{\plotpoint}}
\multiput(861.61,162.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(860.17,162.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(864.61,166.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(863.17,166.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(867.61,170.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(866.17,170.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(870.00,174.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(870.00,173.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,177.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(873.00,176.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(876.00,180.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(876.00,179.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(879.61,183.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(878.17,183.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(882.00,187.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(882.00,186.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(885.00,190.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(885.00,189.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(888.00,193.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(888.00,192.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(891,196.17){\rule{0.700pt}{0.400pt}}
\multiput(891.00,195.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(858,159){\usebox{\plotpoint}}
\multiput(858.61,159.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(857.17,159.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(861.61,163.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(860.17,163.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(864.00,167.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(864.00,166.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(867.61,170.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(866.17,170.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(870.00,174.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(870.00,173.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,177.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(873.00,176.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(876.00,180.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(876.00,179.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(855,155){\usebox{\plotpoint}}
\multiput(855.61,155.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(854.17,155.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(858.61,159.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(857.17,159.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(861.61,163.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(860.17,163.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(864.00,167.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(864.00,166.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(867.00,170.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(867.00,169.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(852,151){\usebox{\plotpoint}}
\multiput(852.61,151.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(851.17,151.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(855.00,156.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(855.00,155.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.61,159.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(857.17,159.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(849,146){\usebox{\plotpoint}}
\multiput(849.61,146.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(848.17,146.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(852.61,152.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(851.17,152.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(855.00,156.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(855.00,155.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(810.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(810.0,131.0){\rule[-0.200pt]{122.618pt}{0.400pt}}
\put(1319.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(810.0,596.0){\rule[-0.200pt]{122.618pt}{0.400pt}}
\put(170.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,150){\makebox(0,0)[r]{ 0.4}}
\put(639.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,243){\makebox(0,0)[r]{ 0.401}}
\put(639.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,336){\makebox(0,0)[r]{ 0.402}}
\put(639.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,429){\makebox(0,0)[r]{ 0.403}}
\put(639.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,522){\makebox(0,0)[r]{ 0.404}}
\put(639.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170,90){\makebox(0,0){ 0}}
\put(170.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333,90){\makebox(0,0){ 0.001}}
\put(333.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,90){\makebox(0,0){ 0.002}}
\put(496.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,90){\makebox(0,0){ 0.003}}
\put(659.0,576.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(170.0,131.0){\rule[-0.200pt]{117.800pt}{0.400pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(170.0,596.0){\rule[-0.200pt]{117.800pt}{0.400pt}}
\put(414,29){\makebox(0,0){$ 1/n^2$}}
\put(414,658){\makebox(0,0){$\lambda _n$ for $n=20$, $22$, $\dots$, $70$}}
\put(578,568){\makebox(0,0){$+$}}
\put(507,479){\makebox(0,0){$+$}}
\put(453,414){\makebox(0,0){$+$}}
\put(411,366){\makebox(0,0){$+$}}
\put(378,329){\makebox(0,0){$+$}}
\put(351,300){\makebox(0,0){$+$}}
\put(329,277){\makebox(0,0){$+$}}
\put(311,259){\makebox(0,0){$+$}}
\put(296,244){\makebox(0,0){$+$}}
\put(283,232){\makebox(0,0){$+$}}
\put(272,222){\makebox(0,0){$+$}}
\put(262,213){\makebox(0,0){$+$}}
\put(254,206){\makebox(0,0){$+$}}
\put(247,200){\makebox(0,0){$+$}}
\put(241,195){\makebox(0,0){$+$}}
\put(235,190){\makebox(0,0){$+$}}
\put(230,186){\makebox(0,0){$+$}}
\put(226,183){\makebox(0,0){$+$}}
\put(222,180){\makebox(0,0){$+$}}
\put(218,177){\makebox(0,0){$+$}}
\put(215,175){\makebox(0,0){$+$}}
\put(212,172){\makebox(0,0){$+$}}
\put(210,170){\makebox(0,0){$+$}}
\put(207,169){\makebox(0,0){$+$}}
\put(205,167){\makebox(0,0){$+$}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(170.0,131.0){\rule[-0.200pt]{117.800pt}{0.400pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(170.0,596.0){\rule[-0.200pt]{117.800pt}{0.400pt}}
\end{picture}


==> rc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(960,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{-6}}
\put(879.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,241){\makebox(0,0)[r]{-4}}
\put(879.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,350){\makebox(0,0)[r]{-2}}
\put(879.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,460){\makebox(0,0)[r]{ 0}}
\put(879.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,569){\makebox(0,0)[r]{ 2}}
\put(879.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,679){\makebox(0,0)[r]{ 4}}
\put(879.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(195,90){\makebox(0,0){-8}}
\put(195.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,90){\makebox(0,0){-6}}
\put(323.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451,90){\makebox(0,0){-4}}
\put(451.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579,90){\makebox(0,0){-2}}
\put(579.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 0}}
\put(707.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(835.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(835,90){\makebox(0,0){ 2}}
\put(835.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(131.0,131.0){\rule[-0.200pt]{185.011pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(131.0,679.0){\rule[-0.200pt]{185.011pt}{0.400pt}}
\put(30,405){\makebox(0,0){$ f(X_{n-1}^{(1)}+X_{n-1}^{(2)} )$  ~ ~}}
\put(515,29){\makebox(0,0){$ X_{n-1}^{(1)}+X_{n-1}^{(2)} $}}
\put(185,207.67){\rule{0.723pt}{0.400pt}}
\multiput(185.00,207.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(131.0,208.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(218,208.67){\rule{0.723pt}{0.400pt}}
\multiput(218.00,208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(188.0,209.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(238,209.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,209.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(221.0,210.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(256,210.67){\rule{0.723pt}{0.400pt}}
\multiput(256.00,210.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241.0,211.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(268,211.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,211.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(259.0,212.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(280,212.67){\rule{0.723pt}{0.400pt}}
\multiput(280.00,212.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271.0,213.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(288,213.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,213.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(283.0,214.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(297,214.67){\rule{0.723pt}{0.400pt}}
\multiput(297.00,214.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291.0,215.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(306,215.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,215.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300.0,216.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(312,216.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,216.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309.0,217.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(318,217.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,217.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315.0,218.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(324,218.67){\rule{0.723pt}{0.400pt}}
\multiput(324.00,218.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321.0,219.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330,219.67){\rule{0.723pt}{0.400pt}}
\multiput(330.00,219.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(327.0,220.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(336,220.67){\rule{0.723pt}{0.400pt}}
\multiput(336.00,220.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339,221.67){\rule{0.723pt}{0.400pt}}
\multiput(339.00,221.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(333.0,221.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(344,222.67){\rule{0.723pt}{0.400pt}}
\multiput(344.00,222.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(347,223.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,223.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(342.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353,224.67){\rule{0.723pt}{0.400pt}}
\multiput(353.00,224.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356,225.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,225.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359,226.67){\rule{0.723pt}{0.400pt}}
\multiput(359.00,226.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(350.0,225.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365,227.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,227.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368,228.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,228.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371,229.67){\rule{0.723pt}{0.400pt}}
\multiput(371.00,229.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(374,230.67){\rule{0.723pt}{0.400pt}}
\multiput(374.00,230.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(377,231.67){\rule{0.723pt}{0.400pt}}
\multiput(377.00,231.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(380,232.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,232.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383,233.67){\rule{0.723pt}{0.400pt}}
\multiput(383.00,233.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386,234.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,234.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389,235.67){\rule{0.723pt}{0.400pt}}
\multiput(389.00,235.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(392,236.67){\rule{0.723pt}{0.400pt}}
\multiput(392.00,236.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395,237.67){\rule{0.723pt}{0.400pt}}
\multiput(395.00,237.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398,238.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,238.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,239.67){\rule{0.723pt}{0.400pt}}
\multiput(400.00,239.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(403,240.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,240.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406,242.17){\rule{0.700pt}{0.400pt}}
\multiput(406.00,241.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(409,243.67){\rule{0.723pt}{0.400pt}}
\multiput(409.00,243.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(412,244.67){\rule{0.723pt}{0.400pt}}
\multiput(412.00,244.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415,245.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,247.17){\rule{0.700pt}{0.400pt}}
\multiput(418.00,246.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(421,248.67){\rule{0.723pt}{0.400pt}}
\multiput(421.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(424,250.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,249.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(427,251.67){\rule{0.723pt}{0.400pt}}
\multiput(427.00,251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(430,252.67){\rule{0.723pt}{0.400pt}}
\multiput(430.00,252.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(433,254.17){\rule{0.700pt}{0.400pt}}
\multiput(433.00,253.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(436,255.67){\rule{0.723pt}{0.400pt}}
\multiput(436.00,255.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439,257.17){\rule{0.700pt}{0.400pt}}
\multiput(439.00,256.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(442,258.67){\rule{0.723pt}{0.400pt}}
\multiput(442.00,258.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(445,260.17){\rule{0.700pt}{0.400pt}}
\multiput(445.00,259.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(448,262.17){\rule{0.700pt}{0.400pt}}
\multiput(448.00,261.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(451,263.67){\rule{0.723pt}{0.400pt}}
\multiput(451.00,263.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(454,265.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,264.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,267.17){\rule{0.700pt}{0.400pt}}
\multiput(456.00,266.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(459,268.67){\rule{0.723pt}{0.400pt}}
\multiput(459.00,268.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(462,270.17){\rule{0.700pt}{0.400pt}}
\multiput(462.00,269.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(465,272.17){\rule{0.700pt}{0.400pt}}
\multiput(465.00,271.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(468,274.17){\rule{0.700pt}{0.400pt}}
\multiput(468.00,273.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(471,276.17){\rule{0.700pt}{0.400pt}}
\multiput(471.00,275.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(474,277.67){\rule{0.723pt}{0.400pt}}
\multiput(474.00,277.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(477,279.17){\rule{0.700pt}{0.400pt}}
\multiput(477.00,278.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(480,281.17){\rule{0.700pt}{0.400pt}}
\multiput(480.00,280.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(483,283.17){\rule{0.700pt}{0.400pt}}
\multiput(483.00,282.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(486,285.17){\rule{0.700pt}{0.400pt}}
\multiput(486.00,284.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(489,287.17){\rule{0.700pt}{0.400pt}}
\multiput(489.00,286.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(492,289.17){\rule{0.700pt}{0.400pt}}
\multiput(492.00,288.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(495,291.17){\rule{0.700pt}{0.400pt}}
\multiput(495.00,290.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(498,293.17){\rule{0.700pt}{0.400pt}}
\multiput(498.00,292.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(501,295.17){\rule{0.700pt}{0.400pt}}
\multiput(501.00,294.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(504,297.17){\rule{0.700pt}{0.400pt}}
\multiput(504.00,296.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(507,299.17){\rule{0.700pt}{0.400pt}}
\multiput(507.00,298.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(510,301.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,303.17){\rule{0.700pt}{0.400pt}}
\multiput(512.00,302.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(515,305.17){\rule{0.700pt}{0.400pt}}
\multiput(515.00,304.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(518,307.17){\rule{0.700pt}{0.400pt}}
\multiput(518.00,306.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(521.00,309.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(521.00,308.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(524,312.17){\rule{0.700pt}{0.400pt}}
\multiput(524.00,311.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(527,314.17){\rule{0.700pt}{0.400pt}}
\multiput(527.00,313.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(530,316.17){\rule{0.700pt}{0.400pt}}
\multiput(530.00,315.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(533,318.17){\rule{0.700pt}{0.400pt}}
\multiput(533.00,317.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(536,320.17){\rule{0.700pt}{0.400pt}}
\multiput(536.00,319.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,322.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(539.00,321.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(542,325.17){\rule{0.700pt}{0.400pt}}
\multiput(542.00,324.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(545,327.17){\rule{0.700pt}{0.400pt}}
\multiput(545.00,326.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(548,329.17){\rule{0.700pt}{0.400pt}}
\multiput(548.00,328.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(551.00,331.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(551.00,330.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(554,334.17){\rule{0.700pt}{0.400pt}}
\multiput(554.00,333.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(557,336.17){\rule{0.700pt}{0.400pt}}
\multiput(557.00,335.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(560.00,338.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(560.00,337.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(563,341.17){\rule{0.700pt}{0.400pt}}
\multiput(563.00,340.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(566,343.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,342.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(568.00,345.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(568.00,344.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(571,348.17){\rule{0.700pt}{0.400pt}}
\multiput(571.00,347.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(574,350.17){\rule{0.700pt}{0.400pt}}
\multiput(574.00,349.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(577.00,352.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(577.00,351.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(580,355.17){\rule{0.700pt}{0.400pt}}
\multiput(580.00,354.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(583,357.17){\rule{0.700pt}{0.400pt}}
\multiput(583.00,356.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(586.00,359.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(586.00,358.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(589,362.17){\rule{0.700pt}{0.400pt}}
\multiput(589.00,361.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(592,364.17){\rule{0.700pt}{0.400pt}}
\multiput(592.00,363.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(595.00,366.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(595.00,365.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(598,369.17){\rule{0.700pt}{0.400pt}}
\multiput(598.00,368.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(601.00,371.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(601.00,370.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(604,374.17){\rule{0.700pt}{0.400pt}}
\multiput(604.00,373.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(607,376.17){\rule{0.700pt}{0.400pt}}
\multiput(607.00,375.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(610.00,378.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(610.00,377.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(613,381.17){\rule{0.700pt}{0.400pt}}
\multiput(613.00,380.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(616.00,383.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(616.00,382.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(619,386.17){\rule{0.700pt}{0.400pt}}
\multiput(619.00,385.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(622.17,388){\rule{0.400pt}{0.700pt}}
\multiput(621.17,388.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(624,391.17){\rule{0.700pt}{0.400pt}}
\multiput(624.00,390.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(627,393.17){\rule{0.700pt}{0.400pt}}
\multiput(627.00,392.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(630.00,395.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(630.00,394.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(633,398.17){\rule{0.700pt}{0.400pt}}
\multiput(633.00,397.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(636.00,400.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(636.00,399.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(639,403.17){\rule{0.700pt}{0.400pt}}
\multiput(639.00,402.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(642.00,405.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(642.00,404.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(645,408.17){\rule{0.700pt}{0.400pt}}
\multiput(645.00,407.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(648.00,410.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(648.00,409.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(651,413.17){\rule{0.700pt}{0.400pt}}
\multiput(651.00,412.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(654.00,415.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(654.00,414.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(657,418.17){\rule{0.700pt}{0.400pt}}
\multiput(657.00,417.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(660,420.17){\rule{0.700pt}{0.400pt}}
\multiput(660.00,419.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(663.00,422.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(663.00,421.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(666,425.17){\rule{0.700pt}{0.400pt}}
\multiput(666.00,424.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(669.00,427.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(669.00,426.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(672,430.17){\rule{0.700pt}{0.400pt}}
\multiput(672.00,429.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(675.00,432.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(675.00,431.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(678,435.17){\rule{0.482pt}{0.400pt}}
\multiput(678.00,434.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(680.00,437.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(680.00,436.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(683,440.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,439.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(686.00,442.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(686.00,441.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(689,445.17){\rule{0.700pt}{0.400pt}}
\multiput(689.00,444.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(692.00,447.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(692.00,446.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(695,450.17){\rule{0.700pt}{0.400pt}}
\multiput(695.00,449.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(698.00,452.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(698.00,451.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(701,455.17){\rule{0.700pt}{0.400pt}}
\multiput(701.00,454.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(704.00,457.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(704.00,456.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(707,460.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,459.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(710.00,462.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(710.00,461.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(713,465.17){\rule{0.700pt}{0.400pt}}
\multiput(713.00,464.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(716.00,467.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(716.00,466.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(719,470.17){\rule{0.700pt}{0.400pt}}
\multiput(719.00,469.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(722.00,472.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(722.00,471.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(725,475.17){\rule{0.700pt}{0.400pt}}
\multiput(725.00,474.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(728.00,477.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(728.00,476.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(731,480.17){\rule{0.700pt}{0.400pt}}
\multiput(731.00,479.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(734.17,482){\rule{0.400pt}{0.700pt}}
\multiput(733.17,482.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(736,485.17){\rule{0.700pt}{0.400pt}}
\multiput(736.00,484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(739.00,487.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(739.00,486.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(742,490.17){\rule{0.700pt}{0.400pt}}
\multiput(742.00,489.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(745.00,492.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(745.00,491.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(748,495.17){\rule{0.700pt}{0.400pt}}
\multiput(748.00,494.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(751.00,497.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(751.00,496.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(754,500.17){\rule{0.700pt}{0.400pt}}
\multiput(754.00,499.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(757.00,502.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(757.00,501.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(760,505.17){\rule{0.700pt}{0.400pt}}
\multiput(760.00,504.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(763.00,507.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(763.00,506.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(766,510.17){\rule{0.700pt}{0.400pt}}
\multiput(766.00,509.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(769.00,512.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(769.00,511.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(772,515.17){\rule{0.700pt}{0.400pt}}
\multiput(772.00,514.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(775.00,517.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(775.00,516.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(778.00,520.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(778.00,519.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(781,523.17){\rule{0.700pt}{0.400pt}}
\multiput(781.00,522.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(784.00,525.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(784.00,524.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(787,528.17){\rule{0.700pt}{0.400pt}}
\multiput(787.00,527.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(790.17,530){\rule{0.400pt}{0.700pt}}
\multiput(789.17,530.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(792,533.17){\rule{0.700pt}{0.400pt}}
\multiput(792.00,532.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(795.00,535.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(795.00,534.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(798,538.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,537.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(801.00,540.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(801.00,539.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(804,543.17){\rule{0.700pt}{0.400pt}}
\multiput(804.00,542.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(807.00,545.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(807.00,544.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(810,548.17){\rule{0.700pt}{0.400pt}}
\multiput(810.00,547.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(813.00,550.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(813.00,549.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(816,553.17){\rule{0.700pt}{0.400pt}}
\multiput(816.00,552.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(819.00,555.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(819.00,554.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(822,558.17){\rule{0.700pt}{0.400pt}}
\multiput(822.00,557.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(825.00,560.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(825.00,559.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(828,563.17){\rule{0.700pt}{0.400pt}}
\multiput(828.00,562.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(831.00,565.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(831.00,564.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(834,568.17){\rule{0.700pt}{0.400pt}}
\multiput(834.00,567.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(837.00,570.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(837.00,569.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(840,573.17){\rule{0.700pt}{0.400pt}}
\multiput(840.00,572.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(843.00,575.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(843.00,574.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(846,578.17){\rule{0.482pt}{0.400pt}}
\multiput(846.00,577.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(848.00,580.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(848.00,579.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(851,583.17){\rule{0.700pt}{0.400pt}}
\multiput(851.00,582.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(854.00,585.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(854.00,584.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(857.00,588.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(857.00,587.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(860,591.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,590.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(863.00,593.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(863.00,592.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(866,596.17){\rule{0.700pt}{0.400pt}}
\multiput(866.00,595.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(869.00,598.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(869.00,597.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(872,601.17){\rule{0.700pt}{0.400pt}}
\multiput(872.00,600.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(875.00,603.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(875.00,602.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(878,606.17){\rule{0.700pt}{0.400pt}}
\multiput(878.00,605.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(881.00,608.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(881.00,607.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(884,611.17){\rule{0.700pt}{0.400pt}}
\multiput(884.00,610.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(887.00,613.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(887.00,612.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(890,616.17){\rule{0.700pt}{0.400pt}}
\multiput(890.00,615.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(893.00,618.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(893.00,617.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(896,621.17){\rule{0.700pt}{0.400pt}}
\multiput(896.00,620.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(362.0,228.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(899.0,623.0){\usebox{\plotpoint}}
\multiput(412.00,207.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(412.00,206.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(415,210.17){\rule{0.700pt}{0.400pt}}
\multiput(415.00,209.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(418.00,212.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(418.00,211.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(421.00,215.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(421.00,214.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(424,218.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,217.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(427.00,220.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(427.00,219.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(430,223.17){\rule{0.700pt}{0.400pt}}
\multiput(430.00,222.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(433.00,225.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(433.00,224.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(436,228.17){\rule{0.700pt}{0.400pt}}
\multiput(436.00,227.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(439.00,230.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(439.00,229.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(442,233.17){\rule{0.700pt}{0.400pt}}
\multiput(442.00,232.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(445.00,235.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(445.00,234.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(448,238.17){\rule{0.700pt}{0.400pt}}
\multiput(448.00,237.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(451.00,240.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(451.00,239.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(454,243.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,242.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(456.00,245.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(456.00,244.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(459,248.17){\rule{0.700pt}{0.400pt}}
\multiput(459.00,247.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(462.00,250.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(462.00,249.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(465,253.17){\rule{0.700pt}{0.400pt}}
\multiput(465.00,252.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(468.00,255.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(468.00,254.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(471,258.17){\rule{0.700pt}{0.400pt}}
\multiput(471.00,257.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(474.00,260.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(474.00,259.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(477,263.17){\rule{0.700pt}{0.400pt}}
\multiput(477.00,262.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(480.00,265.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(480.00,264.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(483.00,268.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(483.00,267.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(486,271.17){\rule{0.700pt}{0.400pt}}
\multiput(486.00,270.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(489.00,273.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(489.00,272.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(492,276.17){\rule{0.700pt}{0.400pt}}
\multiput(492.00,275.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(495.00,278.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(495.00,277.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(498,281.17){\rule{0.700pt}{0.400pt}}
\multiput(498.00,280.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(501.00,283.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(501.00,282.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(504,286.17){\rule{0.700pt}{0.400pt}}
\multiput(504.00,285.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(507.00,288.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(507.00,287.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(510,291.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,290.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(512.00,293.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(512.00,292.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(515,296.17){\rule{0.700pt}{0.400pt}}
\multiput(515.00,295.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(518.00,298.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(518.00,297.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(521,301.17){\rule{0.700pt}{0.400pt}}
\multiput(521.00,300.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(524.00,303.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(524.00,302.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(527,306.17){\rule{0.700pt}{0.400pt}}
\multiput(527.00,305.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(530.00,308.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(530.00,307.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(533,311.17){\rule{0.700pt}{0.400pt}}
\multiput(533.00,310.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(536.00,313.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(536.00,312.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(539,316.17){\rule{0.700pt}{0.400pt}}
\multiput(539.00,315.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(542.00,318.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(542.00,317.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(545.00,321.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(545.00,320.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(548,324.17){\rule{0.700pt}{0.400pt}}
\multiput(548.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(551.00,326.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(551.00,325.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(554,329.17){\rule{0.700pt}{0.400pt}}
\multiput(554.00,328.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(557.00,331.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(557.00,330.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(560,334.17){\rule{0.700pt}{0.400pt}}
\multiput(560.00,333.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(563.00,336.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(563.00,335.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(566,339.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,338.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(568.00,341.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(568.00,340.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(571,344.17){\rule{0.700pt}{0.400pt}}
\multiput(571.00,343.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(574.00,346.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(574.00,345.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(577,349.17){\rule{0.700pt}{0.400pt}}
\multiput(577.00,348.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(580.00,351.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(580.00,350.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(583,354.17){\rule{0.700pt}{0.400pt}}
\multiput(583.00,353.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(586.00,356.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(586.00,355.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(589,359.17){\rule{0.700pt}{0.400pt}}
\multiput(589.00,358.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(592.00,361.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(592.00,360.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(595,364.17){\rule{0.700pt}{0.400pt}}
\multiput(595.00,363.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(598.00,366.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(598.00,365.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(601,369.17){\rule{0.700pt}{0.400pt}}
\multiput(601.00,368.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(604.00,371.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(604.00,370.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(607.00,374.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(607.00,373.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(610,377.17){\rule{0.700pt}{0.400pt}}
\multiput(610.00,376.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(613.00,379.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(613.00,378.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(616,382.17){\rule{0.700pt}{0.400pt}}
\multiput(616.00,381.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(619.00,384.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(619.00,383.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(622,387.17){\rule{0.482pt}{0.400pt}}
\multiput(622.00,386.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(624.00,389.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(624.00,388.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(627,392.17){\rule{0.700pt}{0.400pt}}
\multiput(627.00,391.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(630.00,394.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(630.00,393.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(633,397.17){\rule{0.700pt}{0.400pt}}
\multiput(633.00,396.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(636.00,399.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(636.00,398.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(639,402.17){\rule{0.700pt}{0.400pt}}
\multiput(639.00,401.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(642.00,404.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(642.00,403.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(645,407.17){\rule{0.700pt}{0.400pt}}
\multiput(645.00,406.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(648.00,409.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(648.00,408.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(651,412.17){\rule{0.700pt}{0.400pt}}
\multiput(651.00,411.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(654.00,414.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(654.00,413.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(657,417.17){\rule{0.700pt}{0.400pt}}
\multiput(657.00,416.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(660.00,419.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(660.00,418.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(663,422.17){\rule{0.700pt}{0.400pt}}
\multiput(663.00,421.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(666.00,424.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(666.00,423.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,427.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(669.00,426.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(672,430.17){\rule{0.700pt}{0.400pt}}
\multiput(672.00,429.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(675.00,432.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(675.00,431.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(678,435.17){\rule{0.482pt}{0.400pt}}
\multiput(678.00,434.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(680.00,437.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(680.00,436.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(683,440.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,439.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(686.00,442.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(686.00,441.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(689,445.17){\rule{0.700pt}{0.400pt}}
\multiput(689.00,444.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(692.00,447.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(692.00,446.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(695,450.17){\rule{0.700pt}{0.400pt}}
\multiput(695.00,449.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(698.00,452.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(698.00,451.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(701,455.17){\rule{0.700pt}{0.400pt}}
\multiput(701.00,454.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(704.00,457.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(704.00,456.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(707,460.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,459.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(710.00,462.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(710.00,461.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(713,465.17){\rule{0.700pt}{0.400pt}}
\multiput(713.00,464.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(716.00,467.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(716.00,466.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(719,470.17){\rule{0.700pt}{0.400pt}}
\multiput(719.00,469.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(722.00,472.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(722.00,471.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(725,475.17){\rule{0.700pt}{0.400pt}}
\multiput(725.00,474.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(728.00,477.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(728.00,476.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(731.00,480.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(731.00,479.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(734,483.17){\rule{0.482pt}{0.400pt}}
\multiput(734.00,482.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(736.00,485.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(736.00,484.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(739,488.17){\rule{0.700pt}{0.400pt}}
\multiput(739.00,487.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(742.00,490.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(742.00,489.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(745,493.17){\rule{0.700pt}{0.400pt}}
\multiput(745.00,492.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(748.00,495.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(748.00,494.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(751,498.17){\rule{0.700pt}{0.400pt}}
\multiput(751.00,497.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(754.00,500.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(754.00,499.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(757,503.17){\rule{0.700pt}{0.400pt}}
\multiput(757.00,502.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(760.00,505.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(760.00,504.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(763,508.17){\rule{0.700pt}{0.400pt}}
\multiput(763.00,507.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(766.00,510.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(766.00,509.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(769,513.17){\rule{0.700pt}{0.400pt}}
\multiput(769.00,512.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(772.00,515.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(772.00,514.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(775,518.17){\rule{0.700pt}{0.400pt}}
\multiput(775.00,517.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(778.00,520.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(778.00,519.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(781,523.17){\rule{0.700pt}{0.400pt}}
\multiput(781.00,522.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(784.00,525.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(784.00,524.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(787,528.17){\rule{0.700pt}{0.400pt}}
\multiput(787.00,527.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(790.17,530){\rule{0.400pt}{0.700pt}}
\multiput(789.17,530.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(792.00,533.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(792.00,532.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(795,536.17){\rule{0.700pt}{0.400pt}}
\multiput(795.00,535.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(798.00,538.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(798.00,537.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(801,541.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,540.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(804.00,543.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(804.00,542.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(807,546.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,545.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(810.00,548.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(810.00,547.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(813,551.17){\rule{0.700pt}{0.400pt}}
\multiput(813.00,550.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(816.00,553.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(816.00,552.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(819,556.17){\rule{0.700pt}{0.400pt}}
\multiput(819.00,555.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(822.00,558.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(822.00,557.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(825,561.17){\rule{0.700pt}{0.400pt}}
\multiput(825.00,560.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(828.00,563.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(828.00,562.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(831,566.17){\rule{0.700pt}{0.400pt}}
\multiput(831.00,565.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(834.00,568.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(834.00,567.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(837,571.17){\rule{0.700pt}{0.400pt}}
\multiput(837.00,570.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(840.00,573.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(840.00,572.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(843,576.17){\rule{0.700pt}{0.400pt}}
\multiput(843.00,575.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(846.17,578){\rule{0.400pt}{0.700pt}}
\multiput(845.17,578.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(848,581.17){\rule{0.700pt}{0.400pt}}
\multiput(848.00,580.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(851.00,583.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(851.00,582.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(854.00,586.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(854.00,585.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(857,589.17){\rule{0.700pt}{0.400pt}}
\multiput(857.00,588.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(860.00,591.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(860.00,590.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(863,594.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,593.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(866.00,596.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(866.00,595.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(869,599.17){\rule{0.700pt}{0.400pt}}
\multiput(869.00,598.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(872.00,601.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(872.00,600.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(875,604.17){\rule{0.700pt}{0.400pt}}
\multiput(875.00,603.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(878.00,606.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(878.00,605.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(881,609.17){\rule{0.700pt}{0.400pt}}
\multiput(881.00,608.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(884.00,611.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(884.00,610.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(887,614.17){\rule{0.700pt}{0.400pt}}
\multiput(887.00,613.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(890.00,616.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(890.00,615.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(893,619.17){\rule{0.700pt}{0.400pt}}
\multiput(893.00,618.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(896.00,621.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(896.00,620.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(131.0,207.0){\rule[-0.200pt]{67.693pt}{0.400pt}}
\put(899,624){\usebox{\plotpoint}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(131.0,131.0){\rule[-0.200pt]{185.011pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(131.0,679.0){\rule[-0.200pt]{185.011pt}{0.400pt}}
\end{picture}


==> rv.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(960,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(879.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,209){\makebox(0,0)[r]{ 0.005}}
\put(879.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,288){\makebox(0,0)[r]{ 0.01}}
\put(879.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,366){\makebox(0,0)[r]{ 0.015}}
\put(879.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,444){\makebox(0,0)[r]{ 0.02}}
\put(879.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,522){\makebox(0,0)[r]{ 0.025}}
\put(879.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,601){\makebox(0,0)[r]{ 0.03}}
\put(879.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,679){\makebox(0,0)[r]{ 0.035}}
\put(879.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(247,90){\makebox(0,0){ 0.2}}
\put(247.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392,90){\makebox(0,0){ 0.22}}
\put(392.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,90){\makebox(0,0){ 0.24}}
\put(537.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,90){\makebox(0,0){ 0.26}}
\put(682.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827,90){\makebox(0,0){ 0.28}}
\put(827.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(211.0,131.0){\rule[-0.200pt]{165.739pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(211.0,679.0){\rule[-0.200pt]{165.739pt}{0.400pt}}
\put(30,405){\makebox(0,0){$\log \left( \dfrac{\left< X_n \right>}{2^n} \right) ^{-2} $ ~ ~ ~ ~ ~ ~}}
\put(555,29){\makebox(0,0){$ \lambda $}}
\put(253,134){\rule{1pt}{1pt}}
\put(260,138){\rule{1pt}{1pt}}
\put(267,142){\rule{1pt}{1pt}}
\put(274,146){\rule{1pt}{1pt}}
\put(280,150){\rule{1pt}{1pt}}
\put(287,153){\rule{1pt}{1pt}}
\put(294,157){\rule{1pt}{1pt}}
\put(301,161){\rule{1pt}{1pt}}
\put(308,165){\rule{1pt}{1pt}}
\put(315,169){\rule{1pt}{1pt}}
\put(322,173){\rule{1pt}{1pt}}
\put(329,177){\rule{1pt}{1pt}}
\put(336,180){\rule{1pt}{1pt}}
\put(343,184){\rule{1pt}{1pt}}
\put(350,188){\rule{1pt}{1pt}}
\put(357,192){\rule{1pt}{1pt}}
\put(364,196){\rule{1pt}{1pt}}
\put(371,200){\rule{1pt}{1pt}}
\put(378,204){\rule{1pt}{1pt}}
\put(385,208){\rule{1pt}{1pt}}
\put(392,211){\rule{1pt}{1pt}}
\put(399,215){\rule{1pt}{1pt}}
\put(406,219){\rule{1pt}{1pt}}
\put(413,223){\rule{1pt}{1pt}}
\put(419,227){\rule{1pt}{1pt}}
\put(426,231){\rule{1pt}{1pt}}
\put(433,235){\rule{1pt}{1pt}}
\put(440,238){\rule{1pt}{1pt}}
\put(447,242){\rule{1pt}{1pt}}
\put(454,246){\rule{1pt}{1pt}}
\put(461,250){\rule{1pt}{1pt}}
\put(468,254){\rule{1pt}{1pt}}
\put(475,258){\rule{1pt}{1pt}}
\put(482,262){\rule{1pt}{1pt}}
\put(489,266){\rule{1pt}{1pt}}
\put(496,269){\rule{1pt}{1pt}}
\put(503,273){\rule{1pt}{1pt}}
\put(510,277){\rule{1pt}{1pt}}
\put(517,281){\rule{1pt}{1pt}}
\put(524,285){\rule{1pt}{1pt}}
\put(531,289){\rule{1pt}{1pt}}
\put(538,293){\rule{1pt}{1pt}}
\put(545,296){\rule{1pt}{1pt}}
\put(552,300){\rule{1pt}{1pt}}
\put(558,304){\rule{1pt}{1pt}}
\put(565,308){\rule{1pt}{1pt}}
\put(572,312){\rule{1pt}{1pt}}
\put(579,316){\rule{1pt}{1pt}}
\put(586,320){\rule{1pt}{1pt}}
\put(593,324){\rule{1pt}{1pt}}
\put(600,327){\rule{1pt}{1pt}}
\put(607,331){\rule{1pt}{1pt}}
\put(614,335){\rule{1pt}{1pt}}
\put(621,339){\rule{1pt}{1pt}}
\put(628,343){\rule{1pt}{1pt}}
\put(635,347){\rule{1pt}{1pt}}
\put(642,351){\rule{1pt}{1pt}}
\put(649,354){\rule{1pt}{1pt}}
\put(656,358){\rule{1pt}{1pt}}
\put(663,362){\rule{1pt}{1pt}}
\put(670,366){\rule{1pt}{1pt}}
\put(677,370){\rule{1pt}{1pt}}
\put(684,374){\rule{1pt}{1pt}}
\put(691,378){\rule{1pt}{1pt}}
\put(697,382){\rule{1pt}{1pt}}
\put(704,385){\rule{1pt}{1pt}}
\put(711,389){\rule{1pt}{1pt}}
\put(718,393){\rule{1pt}{1pt}}
\put(725,397){\rule{1pt}{1pt}}
\put(732,401){\rule{1pt}{1pt}}
\put(739,405){\rule{1pt}{1pt}}
\put(746,409){\rule{1pt}{1pt}}
\put(753,412){\rule{1pt}{1pt}}
\put(760,416){\rule{1pt}{1pt}}
\put(767,420){\rule{1pt}{1pt}}
\put(774,424){\rule{1pt}{1pt}}
\put(781,428){\rule{1pt}{1pt}}
\put(788,432){\rule{1pt}{1pt}}
\put(795,436){\rule{1pt}{1pt}}
\put(802,439){\rule{1pt}{1pt}}
\put(809,443){\rule{1pt}{1pt}}
\put(816,447){\rule{1pt}{1pt}}
\put(823,451){\rule{1pt}{1pt}}
\put(830,455){\rule{1pt}{1pt}}
\put(836,459){\rule{1pt}{1pt}}
\put(843,463){\rule{1pt}{1pt}}
\put(850,467){\rule{1pt}{1pt}}
\put(857,470){\rule{1pt}{1pt}}
\put(864,474){\rule{1pt}{1pt}}
\put(871,478){\rule{1pt}{1pt}}
\put(878,482){\rule{1pt}{1pt}}
\put(885,486){\rule{1pt}{1pt}}
\put(892,490){\rule{1pt}{1pt}}
\put(899,494){\rule{1pt}{1pt}}
\put(606,224){\usebox{\plotpoint}}
\put(605.67,242){\rule{0.400pt}{2.650pt}}
\multiput(605.17,242.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(606.67,253){\rule{0.400pt}{1.927pt}}
\multiput(606.17,253.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(607.67,261){\rule{0.400pt}{1.445pt}}
\multiput(607.17,261.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(606.0,224.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(608.67,272){\rule{0.400pt}{1.204pt}}
\multiput(608.17,272.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(609.67,277){\rule{0.400pt}{0.964pt}}
\multiput(609.17,277.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(609.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(610.67,285){\rule{0.400pt}{0.723pt}}
\multiput(610.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(611.67,288){\rule{0.400pt}{0.964pt}}
\multiput(611.17,288.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(612.67,292){\rule{0.400pt}{0.723pt}}
\multiput(612.17,292.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(611.0,281.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(613.67,298){\rule{0.400pt}{0.482pt}}
\multiput(613.17,298.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.67,300){\rule{0.400pt}{0.723pt}}
\multiput(614.17,300.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(615.67,303){\rule{0.400pt}{0.482pt}}
\multiput(615.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,295.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(616.67,308){\rule{0.400pt}{0.482pt}}
\multiput(616.17,308.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.67,310){\rule{0.400pt}{0.482pt}}
\multiput(617.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(618.67,315){\rule{0.400pt}{0.482pt}}
\multiput(618.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.67,317){\rule{0.400pt}{0.482pt}}
\multiput(619.17,317.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620.67,319){\rule{0.400pt}{0.482pt}}
\multiput(620.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,312.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(622,322.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.67,324){\rule{0.400pt}{0.482pt}}
\multiput(622.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.67,326){\rule{0.400pt}{0.482pt}}
\multiput(623.17,326.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(622.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(625,329.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.67,331){\rule{0.400pt}{0.482pt}}
\multiput(625.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(625.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627,334.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.67,336){\rule{0.400pt}{0.482pt}}
\multiput(627.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628.67,338){\rule{0.400pt}{0.482pt}}
\multiput(628.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.67,341){\rule{0.400pt}{0.482pt}}
\multiput(629.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631,342.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,340.0){\usebox{\plotpoint}}
\put(632,345.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,346.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.67,348){\rule{0.400pt}{0.482pt}}
\multiput(633.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(632.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(634.67,351){\rule{0.400pt}{0.482pt}}
\multiput(634.17,351.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636,352.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,353.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,350.0){\usebox{\plotpoint}}
\put(637.67,356){\rule{0.400pt}{0.482pt}}
\multiput(637.17,356.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639,357.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,355.0){\usebox{\plotpoint}}
\put(639.67,360){\rule{0.400pt}{0.482pt}}
\multiput(639.17,360.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(641,361.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,362.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,359.0){\usebox{\plotpoint}}
\put(642.67,365){\rule{0.400pt}{0.482pt}}
\multiput(642.17,365.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644,366.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,367.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,364.0){\usebox{\plotpoint}}
\put(646,369.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,370.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,369.0){\usebox{\plotpoint}}
\put(648,373.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,374.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,375.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651,377.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,378.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,377.0){\usebox{\plotpoint}}
\put(653,380.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.67,382){\rule{0.400pt}{0.482pt}}
\multiput(653.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655,383.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,380.0){\usebox{\plotpoint}}
\put(656,385.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,386.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,387.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,385.0){\usebox{\plotpoint}}
\put(659,389.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,390.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,389.0){\usebox{\plotpoint}}
\put(661,392.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,393.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,394.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,392.0){\usebox{\plotpoint}}
\put(664,396.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,397.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,398.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,396.0){\usebox{\plotpoint}}
\put(667,400.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,401.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,400.0){\usebox{\plotpoint}}
\put(669,403.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,404.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,405.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,403.0){\usebox{\plotpoint}}
\put(672,407.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673,408.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,407.0){\usebox{\plotpoint}}
\put(674,410){\usebox{\plotpoint}}
\put(674,409.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,410.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,411.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,413.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,414.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,415.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,413.0){\usebox{\plotpoint}}
\put(680,417.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,418.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,417.0){\usebox{\plotpoint}}
\put(682,420.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,420.0){\usebox{\plotpoint}}
\put(684,421.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,422.0){\usebox{\plotpoint}}
\put(685,423.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686,424.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,425.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,423.0){\usebox{\plotpoint}}
\put(688,427.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,428.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,427.0){\usebox{\plotpoint}}
\put(690,430){\usebox{\plotpoint}}
\put(690,429.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,430.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,431.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,433.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694,434.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,433.0){\usebox{\plotpoint}}
\put(695.0,436.0){\usebox{\plotpoint}}
\put(696,436.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,437.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,437.0){\usebox{\plotpoint}}
\put(698,439.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699,440.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,441.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,439.0){\usebox{\plotpoint}}
\put(701,443){\usebox{\plotpoint}}
\put(701,442.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,443.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,445.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,446.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,447.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,445.0){\usebox{\plotpoint}}
\put(706,449){\usebox{\plotpoint}}
\put(706,448.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,449.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708,450.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,452.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,452.0){\usebox{\plotpoint}}
\put(710.0,454.0){\usebox{\plotpoint}}
\put(711,454.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,455.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,456.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,454.0){\usebox{\plotpoint}}
\put(714.0,458.0){\usebox{\plotpoint}}
\put(715,458.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,459.0){\usebox{\plotpoint}}
\put(716,460.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,461.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,462.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,460.0){\usebox{\plotpoint}}
\put(719,464){\usebox{\plotpoint}}
\put(719,463.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,464.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,465.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,467.0){\usebox{\plotpoint}}
\put(723,467.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,468.0){\usebox{\plotpoint}}
\put(724,469.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,470.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,471.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,469.0){\usebox{\plotpoint}}
\put(727,473){\usebox{\plotpoint}}
\put(727,472.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728,473.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,474.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,476.0){\usebox{\plotpoint}}
\put(731,476.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,477.0){\usebox{\plotpoint}}
\put(732,478.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,479.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,478.0){\usebox{\plotpoint}}
\put(734.0,481.0){\usebox{\plotpoint}}
\put(735,481.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,482.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,483.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,481.0){\usebox{\plotpoint}}
\put(738,485){\usebox{\plotpoint}}
\put(738,484.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,485.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,487.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,487.0){\usebox{\plotpoint}}
\put(742,488.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,489.0){\usebox{\plotpoint}}
\put(743,490.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,491.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,490.0){\usebox{\plotpoint}}
\put(745,493){\usebox{\plotpoint}}
\put(745,492.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,493.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,494.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,496.0){\usebox{\plotpoint}}
\put(749,496.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,497.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,497.0){\usebox{\plotpoint}}
\put(751,499.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,499.0){\usebox{\plotpoint}}
\put(752.0,501.0){\usebox{\plotpoint}}
\put(753,501.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,502.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,503.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,501.0){\usebox{\plotpoint}}
\put(756,505){\usebox{\plotpoint}}
\put(756,504.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,505.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,506.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,508){\usebox{\plotpoint}}
\put(759,507.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,508.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761,510.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,510.0){\usebox{\plotpoint}}
\put(763,511.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,512.0){\usebox{\plotpoint}}
\put(764,513.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,514.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,513.0){\usebox{\plotpoint}}
\put(766,516){\usebox{\plotpoint}}
\put(766,515.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,516.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,517.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,519.0){\usebox{\plotpoint}}
\put(770,519.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,520.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,520.0){\usebox{\plotpoint}}
\put(772,522.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,522.0){\usebox{\plotpoint}}
\put(773.0,524.0){\usebox{\plotpoint}}
\put(774,524.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,525.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,524.0){\usebox{\plotpoint}}
\put(776.0,527.0){\usebox{\plotpoint}}
\put(777,527.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,528.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,529.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,527.0){\usebox{\plotpoint}}
\put(780,531){\usebox{\plotpoint}}
\put(780,530.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,531.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,533.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,533.0){\usebox{\plotpoint}}
\put(784,534.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,535.0){\usebox{\plotpoint}}
\put(785,536.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,536.0){\usebox{\plotpoint}}
\put(786.0,538.0){\usebox{\plotpoint}}
\put(787,538.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,539.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,540.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,538.0){\usebox{\plotpoint}}
\put(790,542){\usebox{\plotpoint}}
\put(790,541.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,542.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,543.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,545.0){\usebox{\plotpoint}}
\put(794,545.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,546.0){\usebox{\plotpoint}}
\put(795,547.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,548.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,547.0){\usebox{\plotpoint}}
\put(797.0,550.0){\usebox{\plotpoint}}
\put(798,550.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,551.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,552.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,550.0){\usebox{\plotpoint}}
\put(801,554){\usebox{\plotpoint}}
\put(801,553.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,554.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,556.0){\usebox{\plotpoint}}
\put(804,556.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,557.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,557.0){\usebox{\plotpoint}}
\put(806,559.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,559.0){\usebox{\plotpoint}}
\put(807.0,561.0){\usebox{\plotpoint}}
\put(808,561.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,562.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,563.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,561.0){\usebox{\plotpoint}}
\put(811,565){\usebox{\plotpoint}}
\put(811,564.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,565.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,566.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,568.0){\usebox{\plotpoint}}
\put(815,568.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,569.0){\usebox{\plotpoint}}
\put(816,570.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817,571.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,570.0){\usebox{\plotpoint}}
\put(818.0,573.0){\usebox{\plotpoint}}
\put(819,573.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,574.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,575.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,573.0){\usebox{\plotpoint}}
\put(822,577){\usebox{\plotpoint}}
\put(822,576.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823,577.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,579.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,579.0){\usebox{\plotpoint}}
\put(826,580.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,581.0){\usebox{\plotpoint}}
\put(827,582.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,583.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,582.0){\usebox{\plotpoint}}
\put(829,585){\usebox{\plotpoint}}
\put(829,584.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,585.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,586.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,588.0){\usebox{\plotpoint}}
\put(833,588.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,589.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,589.0){\usebox{\plotpoint}}
\put(835,591.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,591.0){\usebox{\plotpoint}}
\put(836.0,593.0){\usebox{\plotpoint}}
\put(837,593.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,594.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,595.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,593.0){\usebox{\plotpoint}}
\put(840,597){\usebox{\plotpoint}}
\put(840,596.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841,597.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,598.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,600.0){\usebox{\plotpoint}}
\put(844,600.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,601.0){\usebox{\plotpoint}}
\put(845,602.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,603.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,602.0){\usebox{\plotpoint}}
\put(847.0,605.0){\usebox{\plotpoint}}
\put(848,605.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,606.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,605.0){\usebox{\plotpoint}}
\put(850.0,608.0){\usebox{\plotpoint}}
\put(851,608.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,609.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,609.0){\usebox{\plotpoint}}
\put(853,611.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,612.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,611.0){\usebox{\plotpoint}}
\put(855.0,614.0){\usebox{\plotpoint}}
\put(856,614.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857,615.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,614.0){\usebox{\plotpoint}}
\put(858.0,617.0){\usebox{\plotpoint}}
\put(859,617.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860,618.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,618.0){\usebox{\plotpoint}}
\put(861,620.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,621.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,620.0){\usebox{\plotpoint}}
\put(863.0,623.0){\usebox{\plotpoint}}
\put(864,623.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,624.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,623.0){\usebox{\plotpoint}}
\put(866.0,626.0){\usebox{\plotpoint}}
\put(867,626.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,627.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,627.0){\usebox{\plotpoint}}
\put(869,629.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,630.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,629.0){\usebox{\plotpoint}}
\put(871,632){\usebox{\plotpoint}}
\put(871,631.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,632.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,633.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,635.0){\usebox{\plotpoint}}
\put(875,635.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,636.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,636.0){\usebox{\plotpoint}}
\put(877,638.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,639.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,638.0){\usebox{\plotpoint}}
\put(879,641){\usebox{\plotpoint}}
\put(879,640.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,641.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881,642.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882,644.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,644.0){\usebox{\plotpoint}}
\put(884,645.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,646.0){\usebox{\plotpoint}}
\put(885,647.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886,648.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,647.0){\usebox{\plotpoint}}
\put(887.0,650.0){\usebox{\plotpoint}}
\put(888,650.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889,651.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,651.0){\usebox{\plotpoint}}
\put(890,653.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891,654.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,653.0){\usebox{\plotpoint}}
\put(892,656){\usebox{\plotpoint}}
\put(892,655.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,656.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,657.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895,659.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,659.0){\usebox{\plotpoint}}
\put(897,660.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,661.0){\usebox{\plotpoint}}
\put(898,662.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,662.0){\usebox{\plotpoint}}
\put(444,202){\usebox{\plotpoint}}
\put(443.67,202){\rule{0.400pt}{1.686pt}}
\multiput(443.17,202.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(444.67,209){\rule{0.400pt}{1.204pt}}
\multiput(444.17,209.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(445.67,218){\rule{0.400pt}{0.723pt}}
\multiput(445.17,218.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(446.67,221){\rule{0.400pt}{0.723pt}}
\multiput(446.17,221.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(447.67,224){\rule{0.400pt}{0.482pt}}
\multiput(447.17,224.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446.0,214.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(448.67,229){\rule{0.400pt}{0.482pt}}
\multiput(448.17,229.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450,230.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,226.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(450.67,234){\rule{0.400pt}{0.482pt}}
\multiput(450.17,234.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(452,235.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.67,237){\rule{0.400pt}{0.482pt}}
\multiput(452.17,237.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451.0,232.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(454,239.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,240.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.67,242){\rule{0.400pt}{0.482pt}}
\multiput(455.17,242.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.0,239.0){\usebox{\plotpoint}}
\put(457,244.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,245.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,244.0){\usebox{\plotpoint}}
\put(459,247.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,248.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,249.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,247.0){\usebox{\plotpoint}}
\put(462,251.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,252.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,251.0){\usebox{\plotpoint}}
\put(464,254.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,255.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,254.0){\usebox{\plotpoint}}
\put(466.0,257.0){\usebox{\plotpoint}}
\put(467,257.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,258.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,259.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,257.0){\usebox{\plotpoint}}
\put(470.0,261.0){\usebox{\plotpoint}}
\put(471,261.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,262.0){\usebox{\plotpoint}}
\put(472,263.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,263.0){\usebox{\plotpoint}}
\put(474,264.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,265.0){\usebox{\plotpoint}}
\put(475,266.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,266.0){\usebox{\plotpoint}}
\put(477,267.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,268.0){\usebox{\plotpoint}}
\put(478,269.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,269.0){\usebox{\plotpoint}}
\put(479.0,271.0){\usebox{\plotpoint}}
\put(480,271.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,271.0){\usebox{\plotpoint}}
\put(482,272.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,273.0){\usebox{\plotpoint}}
\put(483.0,274.0){\usebox{\plotpoint}}
\put(484,274.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,275.0){\usebox{\plotpoint}}
\put(485.0,276.0){\usebox{\plotpoint}}
\put(486,276.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,277.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,277.0){\usebox{\plotpoint}}
\put(488,279){\usebox{\plotpoint}}
\put(488,278.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,279.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,281.0){\usebox{\plotpoint}}
\put(491.0,281.0){\usebox{\plotpoint}}
\put(492,281.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,282.0){\usebox{\plotpoint}}
\put(493.0,283.0){\usebox{\plotpoint}}
\put(494,283.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,284.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,284.0){\usebox{\plotpoint}}
\put(496,286){\usebox{\plotpoint}}
\put(496,285.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,286.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,287.0){\usebox{\plotpoint}}
\put(499.0,288.0){\usebox{\plotpoint}}
\put(500,288.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,289.0){\usebox{\plotpoint}}
\put(501.0,290.0){\usebox{\plotpoint}}
\put(502,290.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,291.0){\usebox{\plotpoint}}
\put(503.0,292.0){\usebox{\plotpoint}}
\put(504,292.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,292.0){\usebox{\plotpoint}}
\put(505.0,294.0){\usebox{\plotpoint}}
\put(506.0,294.0){\usebox{\plotpoint}}
\put(507,294.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,295.0){\usebox{\plotpoint}}
\put(508.0,296.0){\usebox{\plotpoint}}
\put(509,296.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,296.0){\usebox{\plotpoint}}
\put(511,297.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,298.0){\usebox{\plotpoint}}
\put(512,299){\usebox{\plotpoint}}
\put(512,298.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,299.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,301){\usebox{\plotpoint}}
\put(514,300.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,301.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,302.0){\usebox{\plotpoint}}
\put(517.0,303.0){\usebox{\plotpoint}}
\put(518,303.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,304.0){\usebox{\plotpoint}}
\put(519.0,305.0){\usebox{\plotpoint}}
\put(520.0,305.0){\usebox{\plotpoint}}
\put(521,305.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,306.0){\usebox{\plotpoint}}
\put(522.0,307.0){\usebox{\plotpoint}}
\put(523,307.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,308.0){\usebox{\plotpoint}}
\put(524.0,309.0){\usebox{\plotpoint}}
\put(525.0,309.0){\usebox{\plotpoint}}
\put(526,309.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,310.0){\usebox{\plotpoint}}
\put(527.0,311.0){\usebox{\plotpoint}}
\put(528,311.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,312.0){\usebox{\plotpoint}}
\put(529.0,313.0){\usebox{\plotpoint}}
\put(530,313.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,313.0){\usebox{\plotpoint}}
\put(532,314.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,315.0){\usebox{\plotpoint}}
\put(533,316){\usebox{\plotpoint}}
\put(533,315.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,317.0){\usebox{\plotpoint}}
\put(535,317.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,317.0){\usebox{\plotpoint}}
\put(537,318.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,319.0){\usebox{\plotpoint}}
\put(538,320){\usebox{\plotpoint}}
\put(538,319.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,320.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,321.0){\usebox{\plotpoint}}
\put(541.0,322.0){\usebox{\plotpoint}}
\put(542,322.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,323.0){\usebox{\plotpoint}}
\put(543,324){\usebox{\plotpoint}}
\put(543,323.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,324.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,325.0){\usebox{\plotpoint}}
\put(546.0,326.0){\usebox{\plotpoint}}
\put(547,326.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,327.0){\usebox{\plotpoint}}
\put(548,328){\usebox{\plotpoint}}
\put(548,327.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,328.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,329.0){\usebox{\plotpoint}}
\put(551.0,330.0){\usebox{\plotpoint}}
\put(552,330.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,331.0){\usebox{\plotpoint}}
\put(553.0,332.0){\usebox{\plotpoint}}
\put(554,332.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,332.0){\usebox{\plotpoint}}
\put(555.0,334.0){\usebox{\plotpoint}}
\put(556.0,334.0){\usebox{\plotpoint}}
\put(557,334.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,335.0){\usebox{\plotpoint}}
\put(558.0,336.0){\usebox{\plotpoint}}
\put(559,336.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,336.0){\usebox{\plotpoint}}
\put(561,337.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,338.0){\usebox{\plotpoint}}
\put(562,339){\usebox{\plotpoint}}
\put(562,338.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,340.0){\usebox{\plotpoint}}
\put(564,340.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,340.0){\usebox{\plotpoint}}
\put(566,341.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,342.0){\usebox{\plotpoint}}
\put(567,343){\usebox{\plotpoint}}
\put(567,342.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,343.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,345){\usebox{\plotpoint}}
\put(569,344.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,345.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,346.0){\usebox{\plotpoint}}
\put(572,347){\usebox{\plotpoint}}
\put(572,346.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,347.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,349.0){\usebox{\plotpoint}}
\put(575.0,349.0){\usebox{\plotpoint}}
\put(576,349.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,350.0){\usebox{\plotpoint}}
\put(577.0,351.0){\usebox{\plotpoint}}
\put(578,351.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,352.0){\usebox{\plotpoint}}
\put(579.0,353.0){\usebox{\plotpoint}}
\put(580,353.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,353.0){\usebox{\plotpoint}}
\put(582,354.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,355.0){\usebox{\plotpoint}}
\put(583,356){\usebox{\plotpoint}}
\put(583,355.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,356.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,358){\usebox{\plotpoint}}
\put(585,357.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,358.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,359.0){\usebox{\plotpoint}}
\put(588,360){\usebox{\plotpoint}}
\put(588,359.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,360.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,362){\usebox{\plotpoint}}
\put(590,361.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,362.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,363.0){\usebox{\plotpoint}}
\put(593.0,364.0){\usebox{\plotpoint}}
\put(594,364.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,365.0){\usebox{\plotpoint}}
\put(595.0,366.0){\usebox{\plotpoint}}
\put(596,366.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,366.0){\usebox{\plotpoint}}
\put(597.0,368.0){\usebox{\plotpoint}}
\put(598.0,368.0){\usebox{\plotpoint}}
\put(599,368.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,369.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,369.0){\usebox{\plotpoint}}
\put(601,371){\usebox{\plotpoint}}
\put(601,370.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,371.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,372.0){\usebox{\plotpoint}}
\put(604.0,373.0){\usebox{\plotpoint}}
\put(605,373.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,374.0){\usebox{\plotpoint}}
\put(606.0,375.0){\usebox{\plotpoint}}
\put(607,375.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,376.0){\usebox{\plotpoint}}
\put(608.0,377.0){\usebox{\plotpoint}}
\put(609,377.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,377.0){\usebox{\plotpoint}}
\put(610.0,379.0){\usebox{\plotpoint}}
\put(611.0,379.0){\usebox{\plotpoint}}
\put(612,379.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,380.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,380.0){\usebox{\plotpoint}}
\put(614,382){\usebox{\plotpoint}}
\put(614,381.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,382.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,383.0){\usebox{\plotpoint}}
\put(617.0,384.0){\usebox{\plotpoint}}
\put(618,384.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,385.0){\usebox{\plotpoint}}
\put(619.0,386.0){\usebox{\plotpoint}}
\put(620,386.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,387.0){\usebox{\plotpoint}}
\put(621.0,388.0){\usebox{\plotpoint}}
\put(622,388.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,388.0){\usebox{\plotpoint}}
\put(624,389.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,390.0){\usebox{\plotpoint}}
\put(625,391){\usebox{\plotpoint}}
\put(625,390.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,391.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,393){\usebox{\plotpoint}}
\put(627,392.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,393.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,395.0){\usebox{\plotpoint}}
\put(630.0,395.0){\usebox{\plotpoint}}
\put(631,395.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,396.0){\usebox{\plotpoint}}
\put(632.0,397.0){\usebox{\plotpoint}}
\put(633,397.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,398.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,398.0){\usebox{\plotpoint}}
\put(635,400){\usebox{\plotpoint}}
\put(635,399.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,400.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,401.0){\usebox{\plotpoint}}
\put(638.0,402.0){\usebox{\plotpoint}}
\put(639,402.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,403.0){\usebox{\plotpoint}}
\put(640.0,404.0){\usebox{\plotpoint}}
\put(641,404.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,405.0){\usebox{\plotpoint}}
\put(642.0,406.0){\usebox{\plotpoint}}
\put(643,406.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,406.0){\usebox{\plotpoint}}
\put(645,407.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,408.0){\usebox{\plotpoint}}
\put(646.0,409.0){\usebox{\plotpoint}}
\put(647,409.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,410.0){\usebox{\plotpoint}}
\put(648.0,411.0){\usebox{\plotpoint}}
\put(649,411.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,412.0){\usebox{\plotpoint}}
\put(650.0,413.0){\usebox{\plotpoint}}
\put(651,413.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,413.0){\usebox{\plotpoint}}
\put(652.0,415.0){\usebox{\plotpoint}}
\put(653,415.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,415.0){\usebox{\plotpoint}}
\put(655,416.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,417.0){\usebox{\plotpoint}}
\put(656.0,418.0){\usebox{\plotpoint}}
\put(657,418.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,419.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,419.0){\usebox{\plotpoint}}
\put(659,421){\usebox{\plotpoint}}
\put(659,420.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,422.0){\usebox{\plotpoint}}
\put(661,422.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,422.0){\usebox{\plotpoint}}
\put(663,423.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,424.0){\usebox{\plotpoint}}
\put(664.0,425.0){\usebox{\plotpoint}}
\put(665,425.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,426.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,426.0){\usebox{\plotpoint}}
\put(667,428){\usebox{\plotpoint}}
\put(667,427.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,428.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,430){\usebox{\plotpoint}}
\put(669,429.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,430.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,432.0){\usebox{\plotpoint}}
\put(672.0,432.0){\usebox{\plotpoint}}
\put(673,432.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,433.0){\usebox{\plotpoint}}
\put(674.0,434.0){\usebox{\plotpoint}}
\put(675,434.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,435.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,435.0){\usebox{\plotpoint}}
\put(677,437){\usebox{\plotpoint}}
\put(677,436.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,437.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,439.0){\usebox{\plotpoint}}
\put(680,439.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,439.0){\usebox{\plotpoint}}
\put(681.0,441.0){\usebox{\plotpoint}}
\put(682,441.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,441.0){\usebox{\plotpoint}}
\put(684,442.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,443.0){\usebox{\plotpoint}}
\put(685.0,444.0){\usebox{\plotpoint}}
\put(686,444.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,445.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,445.0){\usebox{\plotpoint}}
\put(688,447){\usebox{\plotpoint}}
\put(688,446.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,447.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,449){\usebox{\plotpoint}}
\put(690,448.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,449.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,451.0){\usebox{\plotpoint}}
\put(693,451.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,451.0){\usebox{\plotpoint}}
\put(694.0,453.0){\usebox{\plotpoint}}
\put(695,453.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,453.0){\usebox{\plotpoint}}
\put(697,454.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,455.0){\usebox{\plotpoint}}
\put(698.0,456.0){\usebox{\plotpoint}}
\put(699,456.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,457.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,457.0){\usebox{\plotpoint}}
\put(701,459){\usebox{\plotpoint}}
\put(701,458.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,459.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,461){\usebox{\plotpoint}}
\put(703,460.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,461.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,463.0){\usebox{\plotpoint}}
\put(706,463.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,463.0){\usebox{\plotpoint}}
\put(708,464.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,465.0){\usebox{\plotpoint}}
\put(709,466.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,466.0){\usebox{\plotpoint}}
\put(710.0,468.0){\usebox{\plotpoint}}
\put(711,468.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,468.0){\usebox{\plotpoint}}
\put(713,469.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,470.0){\usebox{\plotpoint}}
\put(714.0,471.0){\usebox{\plotpoint}}
\put(715,471.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,472.0){\usebox{\plotpoint}}
\put(716.0,473.0){\usebox{\plotpoint}}
\put(717,473.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,474.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,474.0){\usebox{\plotpoint}}
\put(719,476){\usebox{\plotpoint}}
\put(719,475.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,476.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,478.0){\usebox{\plotpoint}}
\put(722,478.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723,479.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,478.0){\usebox{\plotpoint}}
\put(724,481){\usebox{\plotpoint}}
\put(724,480.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,481.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,483.0){\usebox{\plotpoint}}
\put(727,483.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,483.0){\usebox{\plotpoint}}
\put(729,484.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,485.0){\usebox{\plotpoint}}
\put(730,486.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,486.0){\usebox{\plotpoint}}
\put(731.0,488.0){\usebox{\plotpoint}}
\put(732,488.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,488.0){\usebox{\plotpoint}}
\put(734,489.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,490.0){\usebox{\plotpoint}}
\put(735.0,491.0){\usebox{\plotpoint}}
\put(736,491.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,492.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,492.0){\usebox{\plotpoint}}
\put(738.0,494.0){\usebox{\plotpoint}}
\put(739,494.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,495.0){\usebox{\plotpoint}}
\put(740.0,496.0){\usebox{\plotpoint}}
\put(741,496.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,497.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,497.0){\usebox{\plotpoint}}
\put(743,499){\usebox{\plotpoint}}
\put(743,498.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,499.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,501.0){\usebox{\plotpoint}}
\put(746,501.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,502.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,502.0){\usebox{\plotpoint}}
\put(748,504){\usebox{\plotpoint}}
\put(748,503.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,504.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,505.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,507){\usebox{\plotpoint}}
\put(751,506.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,507.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,509){\usebox{\plotpoint}}
\put(753,508.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,509.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,510.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,512){\usebox{\plotpoint}}
\put(756,511.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,512.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,514.0){\usebox{\plotpoint}}
\put(759,514.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,515.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,514.0){\usebox{\plotpoint}}
\put(761,517){\usebox{\plotpoint}}
\put(761,516.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,517.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,519.0){\usebox{\plotpoint}}
\put(764,519.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,520.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,519.0){\usebox{\plotpoint}}
\put(766,522){\usebox{\plotpoint}}
\put(766,521.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,522.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,523.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,525){\usebox{\plotpoint}}
\put(769,524.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,525.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,527.0){\usebox{\plotpoint}}
\put(772,527.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,528.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,527.0){\usebox{\plotpoint}}
\put(774,530){\usebox{\plotpoint}}
\put(774,529.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,530.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,531.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777,533){\usebox{\plotpoint}}
\put(777,532.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,533.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,535.0){\usebox{\plotpoint}}
\put(780,535.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,536.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,535.0){\usebox{\plotpoint}}
\put(782,538){\usebox{\plotpoint}}
\put(782,537.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,538.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,539.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785,541){\usebox{\plotpoint}}
\put(785,540.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786,541.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,543.0){\usebox{\plotpoint}}
\put(788,543.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,544.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,544.0){\usebox{\plotpoint}}
\put(790.0,546.0){\usebox{\plotpoint}}
\put(791,546.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,547.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,547.0){\usebox{\plotpoint}}
\put(793.0,549.0){\usebox{\plotpoint}}
\put(794,549.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,550.0){\usebox{\plotpoint}}
\put(795,551.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,551.0){\usebox{\plotpoint}}
\put(797,552.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,553.0){\usebox{\plotpoint}}
\put(798,554.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,554.0){\usebox{\plotpoint}}
\put(800,555.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,556.0){\usebox{\plotpoint}}
\put(801,557.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,557.0){\usebox{\plotpoint}}
\put(802.0,559.0){\usebox{\plotpoint}}
\put(803,559.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,560.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,559.0){\usebox{\plotpoint}}
\put(805.0,562.0){\usebox{\plotpoint}}
\put(806,562.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,563.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,562.0){\usebox{\plotpoint}}
\put(808,565){\usebox{\plotpoint}}
\put(808,564.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,565.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,566.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,568){\usebox{\plotpoint}}
\put(811,567.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,568.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,569.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,571){\usebox{\plotpoint}}
\put(814,570.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,571.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,573.0){\usebox{\plotpoint}}
\put(817,573.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818,574.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,574.0){\usebox{\plotpoint}}
\put(819,576.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,576.0){\usebox{\plotpoint}}
\put(821,577.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,578.0){\usebox{\plotpoint}}
\put(822,579.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,579.0){\usebox{\plotpoint}}
\put(823.0,581.0){\usebox{\plotpoint}}
\put(824,581.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,582.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,581.0){\usebox{\plotpoint}}
\put(826.0,584.0){\usebox{\plotpoint}}
\put(827,584.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,585.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,584.0){\usebox{\plotpoint}}
\put(829.0,587.0){\usebox{\plotpoint}}
\put(830,587.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,588.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,588.0){\usebox{\plotpoint}}
\put(832.0,590.0){\usebox{\plotpoint}}
\put(833,590.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,591.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,591.0){\usebox{\plotpoint}}
\put(835,593.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,593.0){\usebox{\plotpoint}}
\put(836.0,595.0){\usebox{\plotpoint}}
\put(837,595.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,596.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,595.0){\usebox{\plotpoint}}
\put(839.0,598.0){\usebox{\plotpoint}}
\put(840,598.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841,599.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,600.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,598.0){\usebox{\plotpoint}}
\put(843,602){\usebox{\plotpoint}}
\put(843,601.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844,602.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,604.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,604.0){\usebox{\plotpoint}}
\put(847,605.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,606.0){\usebox{\plotpoint}}
\put(848,607.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,607.0){\usebox{\plotpoint}}
\put(849.0,609.0){\usebox{\plotpoint}}
\put(850,609.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,610.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,611.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,609.0){\usebox{\plotpoint}}
\put(853,613){\usebox{\plotpoint}}
\put(853,612.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,613.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,614.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,616.0){\usebox{\plotpoint}}
\put(857,616.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,617.0){\usebox{\plotpoint}}
\put(858,618.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859,619.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,618.0){\usebox{\plotpoint}}
\put(860.0,621.0){\usebox{\plotpoint}}
\put(861,621.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,622.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863,623.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,621.0){\usebox{\plotpoint}}
\put(864,625){\usebox{\plotpoint}}
\put(864,624.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,625.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,627.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,627.0){\usebox{\plotpoint}}
\put(868,628.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,629.0){\usebox{\plotpoint}}
\put(869,630.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,631.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,630.0){\usebox{\plotpoint}}
\put(871,633){\usebox{\plotpoint}}
\put(871,632.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,633.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,634.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874,636.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,636.0){\usebox{\plotpoint}}
\put(876,637.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,638.0){\usebox{\plotpoint}}
\put(877,639.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,640.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,639.0){\usebox{\plotpoint}}
\put(879,642){\usebox{\plotpoint}}
\put(879,641.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,642.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881,643.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,645.0){\usebox{\plotpoint}}
\put(883,645.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884,646.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,646.0){\usebox{\plotpoint}}
\put(885,648.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886,649.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,648.0){\usebox{\plotpoint}}
\put(887,651){\usebox{\plotpoint}}
\put(887,650.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,651.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889,652.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890,654.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,654.0){\usebox{\plotpoint}}
\put(891.0,656.0){\usebox{\plotpoint}}
\put(892,656.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,657.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,658.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,656.0){\usebox{\plotpoint}}
\put(895.0,660.0){\usebox{\plotpoint}}
\put(896,660.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897,661.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,661.0){\usebox{\plotpoint}}
\put(898,663.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,663.0){\usebox{\plotpoint}}
\put(369,179){\usebox{\plotpoint}}
\put(368.67,179){\rule{0.400pt}{1.445pt}}
\multiput(368.17,179.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(369.67,188){\rule{0.400pt}{0.723pt}}
\multiput(369.17,188.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(370.67,191){\rule{0.400pt}{0.482pt}}
\multiput(370.17,191.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(371.67,194){\rule{0.400pt}{0.482pt}}
\multiput(371.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373,195.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,196.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,193.0){\usebox{\plotpoint}}
\put(375,198.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,199.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,200.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,198.0){\usebox{\plotpoint}}
\put(378,202.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,203.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,202.0){\usebox{\plotpoint}}
\put(380.0,205.0){\usebox{\plotpoint}}
\put(381,205.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,206.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,206.0){\usebox{\plotpoint}}
\put(383,208){\usebox{\plotpoint}}
\put(383,207.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,208.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,210.0){\usebox{\plotpoint}}
\put(386,210.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,210.0){\usebox{\plotpoint}}
\put(387.0,212.0){\usebox{\plotpoint}}
\put(388.0,212.0){\usebox{\plotpoint}}
\put(389,212.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,213.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,213.0){\usebox{\plotpoint}}
\put(391,215){\usebox{\plotpoint}}
\put(391,214.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,215.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,216.0){\usebox{\plotpoint}}
\put(394,217){\usebox{\plotpoint}}
\put(394,216.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,217.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,219){\usebox{\plotpoint}}
\put(396,218.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,219.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,220.0){\usebox{\plotpoint}}
\put(399,221){\usebox{\plotpoint}}
\put(399,220.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,222.0){\usebox{\plotpoint}}
\put(401.0,222.0){\usebox{\plotpoint}}
\put(402,222.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,223.0){\usebox{\plotpoint}}
\put(403.0,224.0){\usebox{\plotpoint}}
\put(404.0,224.0){\usebox{\plotpoint}}
\put(405,224.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,225.0){\usebox{\plotpoint}}
\put(406.0,226.0){\usebox{\plotpoint}}
\put(407.0,226.0){\usebox{\plotpoint}}
\put(408,226.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,227.0){\usebox{\plotpoint}}
\put(409,228){\usebox{\plotpoint}}
\put(409,227.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,228.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,229.0){\usebox{\plotpoint}}
\put(412,230){\usebox{\plotpoint}}
\put(412,229.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,230.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,231.0){\usebox{\plotpoint}}
\put(415,232){\usebox{\plotpoint}}
\put(415,231.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,233.0){\usebox{\plotpoint}}
\put(417.0,233.0){\usebox{\plotpoint}}
\put(418,233.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,234.0){\usebox{\plotpoint}}
\put(419.0,235.0){\usebox{\plotpoint}}
\put(420.0,235.0){\usebox{\plotpoint}}
\put(421,235.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,236.0){\usebox{\plotpoint}}
\put(422,237){\usebox{\plotpoint}}
\put(422,236.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,237.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,238.0){\usebox{\plotpoint}}
\put(425,239){\usebox{\plotpoint}}
\put(425,238.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,239.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,240.0){\usebox{\plotpoint}}
\put(428,241){\usebox{\plotpoint}}
\put(428,240.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,242.0){\usebox{\plotpoint}}
\put(430.0,242.0){\usebox{\plotpoint}}
\put(431,242.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,243.0){\usebox{\plotpoint}}
\put(432.0,244.0){\usebox{\plotpoint}}
\put(433.0,244.0){\usebox{\plotpoint}}
\put(435,244.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,246){\usebox{\plotpoint}}
\put(436,245.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,247.0){\usebox{\plotpoint}}
\put(438.0,247.0){\usebox{\plotpoint}}
\put(439,247.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,248.0){\usebox{\plotpoint}}
\put(440.0,249.0){\usebox{\plotpoint}}
\put(441.0,249.0){\usebox{\plotpoint}}
\put(442,249.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,250.0){\usebox{\plotpoint}}
\put(443,251){\usebox{\plotpoint}}
\put(443,250.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,251.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,252.0){\usebox{\plotpoint}}
\put(446,253){\usebox{\plotpoint}}
\put(446,252.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,253.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,254.0){\usebox{\plotpoint}}
\put(449,255){\usebox{\plotpoint}}
\put(449,254.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,256.0){\usebox{\plotpoint}}
\put(451.0,256.0){\usebox{\plotpoint}}
\put(452,256.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,257.0){\usebox{\plotpoint}}
\put(453.0,258.0){\usebox{\plotpoint}}
\put(454.0,258.0){\usebox{\plotpoint}}
\put(455,258.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,259.0){\usebox{\plotpoint}}
\put(456.0,260.0){\usebox{\plotpoint}}
\put(457,260.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,260.0){\usebox{\plotpoint}}
\put(458.0,262.0){\usebox{\plotpoint}}
\put(459.0,262.0){\usebox{\plotpoint}}
\put(460,262.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,263.0){\usebox{\plotpoint}}
\put(461.0,264.0){\usebox{\plotpoint}}
\put(462.0,264.0){\usebox{\plotpoint}}
\put(463,264.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,265.0){\usebox{\plotpoint}}
\put(464,266){\usebox{\plotpoint}}
\put(464,265.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,266.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,267.0){\usebox{\plotpoint}}
\put(467,268){\usebox{\plotpoint}}
\put(467,267.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,268.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,269.0){\usebox{\plotpoint}}
\put(470,270){\usebox{\plotpoint}}
\put(470,269.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,271.0){\usebox{\plotpoint}}
\put(472.0,271.0){\usebox{\plotpoint}}
\put(473,271.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,272.0){\usebox{\plotpoint}}
\put(474.0,273.0){\usebox{\plotpoint}}
\put(475.0,273.0){\usebox{\plotpoint}}
\put(476,273.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,274.0){\usebox{\plotpoint}}
\put(477.0,275.0){\usebox{\plotpoint}}
\put(478.0,275.0){\usebox{\plotpoint}}
\put(479,275.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,276.0){\usebox{\plotpoint}}
\put(480,277){\usebox{\plotpoint}}
\put(480,276.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,277.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,279.0){\usebox{\plotpoint}}
\put(483.0,279.0){\usebox{\plotpoint}}
\put(484,279.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,280.0){\usebox{\plotpoint}}
\put(485,281){\usebox{\plotpoint}}
\put(485,280.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,281.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,282.0){\usebox{\plotpoint}}
\put(488,283){\usebox{\plotpoint}}
\put(488,282.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,283.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,284.0){\usebox{\plotpoint}}
\put(491,285){\usebox{\plotpoint}}
\put(491,284.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,286.0){\usebox{\plotpoint}}
\put(493.0,286.0){\usebox{\plotpoint}}
\put(494,286.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,287.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,287.0){\usebox{\plotpoint}}
\put(496,289){\usebox{\plotpoint}}
\put(496,288.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,289.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,290.0){\usebox{\plotpoint}}
\put(499,291){\usebox{\plotpoint}}
\put(499,290.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,292.0){\usebox{\plotpoint}}
\put(501.0,292.0){\usebox{\plotpoint}}
\put(502,292.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,293.0){\usebox{\plotpoint}}
\put(503.0,294.0){\usebox{\plotpoint}}
\put(504.0,294.0){\usebox{\plotpoint}}
\put(505,294.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,295.0){\usebox{\plotpoint}}
\put(506.0,296.0){\usebox{\plotpoint}}
\put(507,296.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,297.0){\usebox{\plotpoint}}
\put(508.0,298.0){\usebox{\plotpoint}}
\put(509.0,298.0){\usebox{\plotpoint}}
\put(510,298.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,299.0){\usebox{\plotpoint}}
\put(511.0,300.0){\usebox{\plotpoint}}
\put(512.0,300.0){\usebox{\plotpoint}}
\put(513,300.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,301.0){\usebox{\plotpoint}}
\put(514,302){\usebox{\plotpoint}}
\put(514,301.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,302.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,304.0){\usebox{\plotpoint}}
\put(517.0,304.0){\usebox{\plotpoint}}
\put(518,304.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,305.0){\usebox{\plotpoint}}
\put(519.0,306.0){\usebox{\plotpoint}}
\put(520.0,306.0){\usebox{\plotpoint}}
\put(521,306.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,307.0){\usebox{\plotpoint}}
\put(522.0,308.0){\usebox{\plotpoint}}
\put(523,308.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,309.0){\usebox{\plotpoint}}
\put(524.0,310.0){\usebox{\plotpoint}}
\put(525.0,310.0){\usebox{\plotpoint}}
\put(526,310.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,311.0){\usebox{\plotpoint}}
\put(527,312){\usebox{\plotpoint}}
\put(527,311.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,312.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,313.0){\usebox{\plotpoint}}
\put(530.0,314.0){\usebox{\plotpoint}}
\put(531,314.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,315.0){\usebox{\plotpoint}}
\put(532.0,316.0){\usebox{\plotpoint}}
\put(533.0,316.0){\usebox{\plotpoint}}
\put(534,316.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,317.0){\usebox{\plotpoint}}
\put(535,318){\usebox{\plotpoint}}
\put(535,317.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,318.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,320.0){\usebox{\plotpoint}}
\put(538.0,320.0){\usebox{\plotpoint}}
\put(539,320.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,321.0){\usebox{\plotpoint}}
\put(540.0,322.0){\usebox{\plotpoint}}
\put(541,322.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,322.0){\usebox{\plotpoint}}
\put(542.0,324.0){\usebox{\plotpoint}}
\put(543.0,324.0){\usebox{\plotpoint}}
\put(544,324.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,325.0){\usebox{\plotpoint}}
\put(545.0,326.0){\usebox{\plotpoint}}
\put(546.0,326.0){\usebox{\plotpoint}}
\put(547,326.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,327.0){\usebox{\plotpoint}}
\put(548.0,328.0){\usebox{\plotpoint}}
\put(549,328.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,329.0){\usebox{\plotpoint}}
\put(550.0,330.0){\usebox{\plotpoint}}
\put(551.0,330.0){\usebox{\plotpoint}}
\put(552,330.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,331.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,331.0){\usebox{\plotpoint}}
\put(554,333){\usebox{\plotpoint}}
\put(554,332.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,334.0){\usebox{\plotpoint}}
\put(556.0,334.0){\usebox{\plotpoint}}
\put(557,334.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,335.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,335.0){\usebox{\plotpoint}}
\put(559,337){\usebox{\plotpoint}}
\put(559,336.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,337.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,338.0){\usebox{\plotpoint}}
\put(562,339){\usebox{\plotpoint}}
\put(562,338.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,340.0){\usebox{\plotpoint}}
\put(564,340.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,340.0){\usebox{\plotpoint}}
\put(566,341.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,342.0){\usebox{\plotpoint}}
\put(567,343){\usebox{\plotpoint}}
\put(567,342.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,344.0){\usebox{\plotpoint}}
\put(329,168){\usebox{\plotpoint}}
\put(328.67,168){\rule{0.400pt}{0.723pt}}
\multiput(328.17,168.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330,172.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.67,174){\rule{0.400pt}{0.482pt}}
\multiput(330.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(332,175.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,177.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,177.0){\usebox{\plotpoint}}
\put(335,178.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,179.0){\usebox{\plotpoint}}
\put(336.0,180.0){\usebox{\plotpoint}}
\put(337,180.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,181.0){\usebox{\plotpoint}}
\put(338.0,182.0){\usebox{\plotpoint}}
\put(339,182.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,183.0){\usebox{\plotpoint}}
\put(340.0,184.0){\usebox{\plotpoint}}
\put(341.0,184.0){\usebox{\plotpoint}}
\put(342,184.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,185.0){\usebox{\plotpoint}}
\put(343.0,186.0){\usebox{\plotpoint}}
\put(344.0,186.0){\usebox{\plotpoint}}
\put(345,186.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,187.0){\usebox{\plotpoint}}
\put(346,188){\usebox{\plotpoint}}
\put(346,187.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,188.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,189.0){\usebox{\plotpoint}}
\put(349,190){\usebox{\plotpoint}}
\put(349,189.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,191.0){\usebox{\plotpoint}}
\put(351.0,191.0){\usebox{\plotpoint}}
\put(352,191.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,192.0){\usebox{\plotpoint}}
\put(354,192.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,193.0){\usebox{\plotpoint}}
\put(356,193.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,194.0){\usebox{\plotpoint}}
\put(357,195){\usebox{\plotpoint}}
\put(357,194.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,196.0){\usebox{\plotpoint}}
\put(359.0,196.0){\usebox{\plotpoint}}
\put(360,196.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,197.0){\usebox{\plotpoint}}
\put(362,197.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,198.0){\usebox{\plotpoint}}
\put(364,198.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,199.0){\usebox{\plotpoint}}
\put(365,200){\usebox{\plotpoint}}
\put(365,199.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,201.0){\usebox{\plotpoint}}
\put(367.0,201.0){\usebox{\plotpoint}}
\put(368,201.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,202.0){\usebox{\plotpoint}}
\put(370,202.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,203.0){\usebox{\plotpoint}}
\put(371.0,204.0){\usebox{\plotpoint}}
\put(372.0,204.0){\usebox{\plotpoint}}
\put(373,204.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,205.0){\usebox{\plotpoint}}
\put(374.0,206.0){\usebox{\plotpoint}}
\put(375.0,206.0){\usebox{\plotpoint}}
\put(376,206.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,207.0){\usebox{\plotpoint}}
\put(378,207.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,208.0){\usebox{\plotpoint}}
\put(379.0,209.0){\usebox{\plotpoint}}
\put(380.0,209.0){\usebox{\plotpoint}}
\put(381,209.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,210.0){\usebox{\plotpoint}}
\put(382.0,211.0){\usebox{\plotpoint}}
\put(383.0,211.0){\usebox{\plotpoint}}
\put(384,211.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,212.0){\usebox{\plotpoint}}
\put(386,212.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,213.0){\usebox{\plotpoint}}
\put(387.0,214.0){\usebox{\plotpoint}}
\put(388.0,214.0){\usebox{\plotpoint}}
\put(389,214.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,215.0){\usebox{\plotpoint}}
\put(390.0,216.0){\usebox{\plotpoint}}
\put(391.0,216.0){\usebox{\plotpoint}}
\put(392,216.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,217.0){\usebox{\plotpoint}}
\put(393.0,218.0){\usebox{\plotpoint}}
\put(394.0,218.0){\usebox{\plotpoint}}
\put(395,218.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,219.0){\usebox{\plotpoint}}
\put(396,220){\usebox{\plotpoint}}
\put(397,219.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,220.0){\usebox{\plotpoint}}
\put(398.0,221.0){\usebox{\plotpoint}}
\put(399.0,221.0){\usebox{\plotpoint}}
\put(400,221.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,222.0){\usebox{\plotpoint}}
\put(401,223){\usebox{\plotpoint}}
\put(401,222.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,223.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,224.0){\usebox{\plotpoint}}
\put(404,225){\usebox{\plotpoint}}
\put(404,224.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,225.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,226.0){\usebox{\plotpoint}}
\put(407,227){\usebox{\plotpoint}}
\put(407,226.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,228.0){\usebox{\plotpoint}}
\put(409.0,228.0){\usebox{\plotpoint}}
\put(411,228.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412,230){\usebox{\plotpoint}}
\put(412,229.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,230.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,231.0){\usebox{\plotpoint}}
\put(415,232){\usebox{\plotpoint}}
\put(415,231.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,233.0){\usebox{\plotpoint}}
\put(417.0,233.0){\usebox{\plotpoint}}
\put(418,233.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,234.0){\usebox{\plotpoint}}
\put(419.0,235.0){\usebox{\plotpoint}}
\put(420.0,235.0){\usebox{\plotpoint}}
\put(421,235.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,236.0){\usebox{\plotpoint}}
\put(422,237){\usebox{\plotpoint}}
\put(422,236.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,237.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,238.0){\usebox{\plotpoint}}
\put(425,239){\usebox{\plotpoint}}
\put(305,155){\usebox{\plotpoint}}
\put(304.67,155){\rule{0.400pt}{1.204pt}}
\multiput(304.17,155.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(305.67,160){\rule{0.400pt}{0.482pt}}
\multiput(305.17,160.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307,162.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,163.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,162.0){\usebox{\plotpoint}}
\put(309.0,165.0){\usebox{\plotpoint}}
\put(310,165.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,166.0){\usebox{\plotpoint}}
\put(311.0,167.0){\usebox{\plotpoint}}
\put(312.0,167.0){\usebox{\plotpoint}}
\put(313,167.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,168.0){\usebox{\plotpoint}}
\put(314.0,169.0){\usebox{\plotpoint}}
\put(315.0,169.0){\usebox{\plotpoint}}
\put(316,169.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,170.0){\usebox{\plotpoint}}
\put(317,171){\usebox{\plotpoint}}
\put(317,170.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,171.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,172.0){\usebox{\plotpoint}}
\put(320,173){\usebox{\plotpoint}}
\put(321,172.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,173.0){\usebox{\plotpoint}}
\put(322.0,174.0){\usebox{\plotpoint}}
\put(323.0,174.0){\usebox{\plotpoint}}
\put(324,174.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,175.0){\usebox{\plotpoint}}
\put(325,176){\usebox{\plotpoint}}
\put(325,175.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,177.0){\usebox{\plotpoint}}
\put(329,177.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,178.0){\usebox{\plotpoint}}
\put(330,179){\usebox{\plotpoint}}
\put(330,178.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333.0,180.0){\usebox{\plotpoint}}
\put(334,180.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,181.0){\usebox{\plotpoint}}
\put(335.0,182.0){\usebox{\plotpoint}}
\put(336.0,182.0){\usebox{\plotpoint}}
\put(336.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,183.0){\usebox{\plotpoint}}
\put(339,183.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,184.0){\usebox{\plotpoint}}
\put(340.0,185.0){\usebox{\plotpoint}}
\put(341.0,185.0){\usebox{\plotpoint}}
\put(343,185.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344,187){\usebox{\plotpoint}}
\put(344,186.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,188.0){\usebox{\plotpoint}}
\put(346.0,188.0){\usebox{\plotpoint}}
\put(347,188.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,189.0){\usebox{\plotpoint}}
\put(349,189.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,190.0){\usebox{\plotpoint}}
\put(350.0,191.0){\usebox{\plotpoint}}
\put(351.0,191.0){\usebox{\plotpoint}}
\put(352,191.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,192.0){\usebox{\plotpoint}}
\put(353.0,193.0){\usebox{\plotpoint}}
\put(354.0,193.0){\usebox{\plotpoint}}
\put(356,193.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357,195){\usebox{\plotpoint}}
\put(357,194.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291,152){\usebox{\plotpoint}}
\put(291,153.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,154.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,155.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294.0,157.0){\usebox{\plotpoint}}
\put(295,157.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,158.0){\usebox{\plotpoint}}
\put(296,159){\usebox{\plotpoint}}
\put(296,158.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(299.0,160.0){\usebox{\plotpoint}}
\put(300,160.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,161.0){\usebox{\plotpoint}}
\put(301.0,162.0){\usebox{\plotpoint}}
\put(302.0,162.0){\usebox{\plotpoint}}
\put(302.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(304.0,163.0){\usebox{\plotpoint}}
\put(305,163.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,164.0){\usebox{\plotpoint}}
\put(307,164.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,165.0){\usebox{\plotpoint}}
\put(308.0,166.0){\usebox{\plotpoint}}
\put(309.0,166.0){\usebox{\plotpoint}}
\put(310,166.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,167.0){\usebox{\plotpoint}}
\put(312,167.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,168.0){\usebox{\plotpoint}}
\put(314,168.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,169.0){\usebox{\plotpoint}}
\put(315,170){\usebox{\plotpoint}}
\put(315,169.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,170.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,171.0){\usebox{\plotpoint}}
\put(319,171.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,172.0){\usebox{\plotpoint}}
\put(320,173){\usebox{\plotpoint}}
\put(320,172.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281,147){\usebox{\plotpoint}}
\put(281,148.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,149.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,151.0){\usebox{\plotpoint}}
\put(284,151.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,152.0){\usebox{\plotpoint}}
\put(286,152.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,153.0){\usebox{\plotpoint}}
\put(287.0,154.0){\usebox{\plotpoint}}
\put(288.0,154.0){\usebox{\plotpoint}}
\put(290,154.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291,156){\usebox{\plotpoint}}
\put(291,155.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,156.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,157.0){\usebox{\plotpoint}}
\put(294,158){\usebox{\plotpoint}}
\put(295,157.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,158.0){\usebox{\plotpoint}}
\put(296,159){\usebox{\plotpoint}}
\put(296,158.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(299.0,160.0){\usebox{\plotpoint}}
\put(300,160.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,161.0){\usebox{\plotpoint}}
\put(274,145){\usebox{\plotpoint}}
\put(274,144.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,146.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,146.0){\usebox{\plotpoint}}
\put(276.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278.0,148.0){\usebox{\plotpoint}}
\put(279,148.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,149.0){\usebox{\plotpoint}}
\put(280.0,150.0){\usebox{\plotpoint}}
\put(281.0,150.0){\usebox{\plotpoint}}
\put(281.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283.0,151.0){\usebox{\plotpoint}}
\put(284,151.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,152.0){\usebox{\plotpoint}}
\put(286,152.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,153.0){\usebox{\plotpoint}}
\put(287.0,154.0){\usebox{\plotpoint}}
\put(269,143){\usebox{\plotpoint}}
\put(269,142.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,144){\usebox{\plotpoint}}
\put(270,143.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,144.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,145.0){\usebox{\plotpoint}}
\put(273,146){\usebox{\plotpoint}}
\put(274,145.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,146.0){\usebox{\plotpoint}}
\put(275,147){\usebox{\plotpoint}}
\put(275,146.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,147.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,148.0){\usebox{\plotpoint}}
\put(278,149){\usebox{\plotpoint}}
\put(265,141){\usebox{\plotpoint}}
\put(265,140.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,142.0){\usebox{\plotpoint}}
\put(267.0,142.0){\usebox{\plotpoint}}
\put(268,142.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,143.0){\usebox{\plotpoint}}
\put(270,143.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,144.0){\usebox{\plotpoint}}
\put(271.0,145.0){\usebox{\plotpoint}}
\put(262,140){\usebox{\plotpoint}}
\put(263,139.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,140.0){\usebox{\plotpoint}}
\put(264.0,141.0){\usebox{\plotpoint}}
\put(265.0,141.0){\usebox{\plotpoint}}
\put(265.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267.0,142.0){\usebox{\plotpoint}}
\put(606,224){\usebox{\plotpoint}}
\put(605.67,242){\rule{0.400pt}{2.650pt}}
\multiput(605.17,242.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(606.67,253){\rule{0.400pt}{1.927pt}}
\multiput(606.17,253.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(607.67,261){\rule{0.400pt}{1.445pt}}
\multiput(607.17,261.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(606.0,224.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(608.67,272){\rule{0.400pt}{1.204pt}}
\multiput(608.17,272.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(609.67,277){\rule{0.400pt}{0.964pt}}
\multiput(609.17,277.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(609.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(610.67,285){\rule{0.400pt}{0.723pt}}
\multiput(610.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(611.67,288){\rule{0.400pt}{0.964pt}}
\multiput(611.17,288.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(612.67,292){\rule{0.400pt}{0.723pt}}
\multiput(612.17,292.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(611.0,281.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(613.67,298){\rule{0.400pt}{0.482pt}}
\multiput(613.17,298.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.67,300){\rule{0.400pt}{0.723pt}}
\multiput(614.17,300.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(615.67,303){\rule{0.400pt}{0.482pt}}
\multiput(615.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,295.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(616.67,308){\rule{0.400pt}{0.482pt}}
\multiput(616.17,308.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.67,310){\rule{0.400pt}{0.482pt}}
\multiput(617.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(618.67,315){\rule{0.400pt}{0.482pt}}
\multiput(618.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.67,317){\rule{0.400pt}{0.482pt}}
\multiput(619.17,317.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620.67,319){\rule{0.400pt}{0.482pt}}
\multiput(620.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,312.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(622,322.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.67,324){\rule{0.400pt}{0.482pt}}
\multiput(622.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.67,326){\rule{0.400pt}{0.482pt}}
\multiput(623.17,326.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(622.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(625,329.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.67,331){\rule{0.400pt}{0.482pt}}
\multiput(625.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(625.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627,334.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.67,336){\rule{0.400pt}{0.482pt}}
\multiput(627.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628.67,338){\rule{0.400pt}{0.482pt}}
\multiput(628.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.67,341){\rule{0.400pt}{0.482pt}}
\multiput(629.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631,342.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,340.0){\usebox{\plotpoint}}
\put(632,345.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,346.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.67,348){\rule{0.400pt}{0.482pt}}
\multiput(633.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(632.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(634.67,351){\rule{0.400pt}{0.482pt}}
\multiput(634.17,351.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636,352.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,353.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,350.0){\usebox{\plotpoint}}
\put(637.67,356){\rule{0.400pt}{0.482pt}}
\multiput(637.17,356.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639,357.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,355.0){\usebox{\plotpoint}}
\put(639.67,360){\rule{0.400pt}{0.482pt}}
\multiput(639.17,360.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(641,361.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,362.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,359.0){\usebox{\plotpoint}}
\put(642.67,365){\rule{0.400pt}{0.482pt}}
\multiput(642.17,365.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644,366.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,367.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,364.0){\usebox{\plotpoint}}
\put(646,369.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,370.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,369.0){\usebox{\plotpoint}}
\put(648,373.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,374.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,375.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651,377.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,378.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,377.0){\usebox{\plotpoint}}
\put(653,380.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.67,382){\rule{0.400pt}{0.482pt}}
\multiput(653.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655,383.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,380.0){\usebox{\plotpoint}}
\put(656,385.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,386.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,387.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,385.0){\usebox{\plotpoint}}
\put(659,389.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,390.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,389.0){\usebox{\plotpoint}}
\put(661,392.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,393.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,394.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,392.0){\usebox{\plotpoint}}
\put(664,396.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,397.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,398.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,396.0){\usebox{\plotpoint}}
\put(667,400.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,401.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,400.0){\usebox{\plotpoint}}
\put(669,403.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,404.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,405.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,403.0){\usebox{\plotpoint}}
\put(672,407.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673,408.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,407.0){\usebox{\plotpoint}}
\put(674,410){\usebox{\plotpoint}}
\put(674,409.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,410.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,411.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,413.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,414.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,415.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,413.0){\usebox{\plotpoint}}
\put(680,417.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,418.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,417.0){\usebox{\plotpoint}}
\put(682,420.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,420.0){\usebox{\plotpoint}}
\put(684,421.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,422.0){\usebox{\plotpoint}}
\put(685,423.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686,424.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,425.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,423.0){\usebox{\plotpoint}}
\put(688,427.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,428.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,427.0){\usebox{\plotpoint}}
\put(690,430){\usebox{\plotpoint}}
\put(690,429.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,430.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,431.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,433.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694,434.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,433.0){\usebox{\plotpoint}}
\put(695.0,436.0){\usebox{\plotpoint}}
\put(696,436.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,437.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,437.0){\usebox{\plotpoint}}
\put(698,439.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699,440.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,441.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,439.0){\usebox{\plotpoint}}
\put(701,443){\usebox{\plotpoint}}
\put(701,442.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,443.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,445.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,446.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,447.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,445.0){\usebox{\plotpoint}}
\put(706,449){\usebox{\plotpoint}}
\put(706,448.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,449.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708,450.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,452.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,452.0){\usebox{\plotpoint}}
\put(710.0,454.0){\usebox{\plotpoint}}
\put(711,454.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,455.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,456.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,454.0){\usebox{\plotpoint}}
\put(714.0,458.0){\usebox{\plotpoint}}
\put(715,458.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,459.0){\usebox{\plotpoint}}
\put(716,460.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,461.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,462.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,460.0){\usebox{\plotpoint}}
\put(719,464){\usebox{\plotpoint}}
\put(719,463.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,464.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,465.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,467.0){\usebox{\plotpoint}}
\put(723,467.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,468.0){\usebox{\plotpoint}}
\put(724,469.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,470.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,471.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,469.0){\usebox{\plotpoint}}
\put(727,473){\usebox{\plotpoint}}
\put(727,472.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728,473.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,474.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,476.0){\usebox{\plotpoint}}
\put(731,476.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,477.0){\usebox{\plotpoint}}
\put(732,478.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,479.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,478.0){\usebox{\plotpoint}}
\put(734.0,481.0){\usebox{\plotpoint}}
\put(735,481.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,482.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,483.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,481.0){\usebox{\plotpoint}}
\put(738,485){\usebox{\plotpoint}}
\put(738,484.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,485.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,487.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,487.0){\usebox{\plotpoint}}
\put(742,488.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,489.0){\usebox{\plotpoint}}
\put(743,490.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,491.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,490.0){\usebox{\plotpoint}}
\put(745,493){\usebox{\plotpoint}}
\put(745,492.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,493.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,494.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,496.0){\usebox{\plotpoint}}
\put(749,496.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,497.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,497.0){\usebox{\plotpoint}}
\put(751,499.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,499.0){\usebox{\plotpoint}}
\put(752.0,501.0){\usebox{\plotpoint}}
\put(753,501.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,502.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,503.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,501.0){\usebox{\plotpoint}}
\put(756,505){\usebox{\plotpoint}}
\put(756,504.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,505.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,506.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,508){\usebox{\plotpoint}}
\put(759,507.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,508.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761,510.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,510.0){\usebox{\plotpoint}}
\put(763,511.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,512.0){\usebox{\plotpoint}}
\put(764,513.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,514.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,513.0){\usebox{\plotpoint}}
\put(766,516){\usebox{\plotpoint}}
\put(766,515.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,516.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,517.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,519.0){\usebox{\plotpoint}}
\put(770,519.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,520.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,520.0){\usebox{\plotpoint}}
\put(772,522.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,522.0){\usebox{\plotpoint}}
\put(773.0,524.0){\usebox{\plotpoint}}
\put(774,524.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,525.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,524.0){\usebox{\plotpoint}}
\put(776.0,527.0){\usebox{\plotpoint}}
\put(777,527.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,528.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,529.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,527.0){\usebox{\plotpoint}}
\put(780,531){\usebox{\plotpoint}}
\put(780,530.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,531.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,533.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,533.0){\usebox{\plotpoint}}
\put(784,534.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,535.0){\usebox{\plotpoint}}
\put(785,536.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,536.0){\usebox{\plotpoint}}
\put(786.0,538.0){\usebox{\plotpoint}}
\put(787,538.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,539.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,540.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,538.0){\usebox{\plotpoint}}
\put(790,542){\usebox{\plotpoint}}
\put(790,541.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,542.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,543.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,545.0){\usebox{\plotpoint}}
\put(794,545.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,546.0){\usebox{\plotpoint}}
\put(795,547.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,548.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,547.0){\usebox{\plotpoint}}
\put(797.0,550.0){\usebox{\plotpoint}}
\put(798,550.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,551.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,552.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,550.0){\usebox{\plotpoint}}
\put(801,554){\usebox{\plotpoint}}
\put(801,553.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,554.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,556.0){\usebox{\plotpoint}}
\put(804,556.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,557.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,557.0){\usebox{\plotpoint}}
\put(806,559.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,559.0){\usebox{\plotpoint}}
\put(807.0,561.0){\usebox{\plotpoint}}
\put(808,561.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,562.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,563.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,561.0){\usebox{\plotpoint}}
\put(811,565){\usebox{\plotpoint}}
\put(811,564.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,565.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,566.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,568.0){\usebox{\plotpoint}}
\put(815,568.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,569.0){\usebox{\plotpoint}}
\put(816,570.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817,571.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,570.0){\usebox{\plotpoint}}
\put(818.0,573.0){\usebox{\plotpoint}}
\put(819,573.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,574.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,575.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,573.0){\usebox{\plotpoint}}
\put(822,577){\usebox{\plotpoint}}
\put(822,576.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823,577.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,579.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,579.0){\usebox{\plotpoint}}
\put(826,580.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,581.0){\usebox{\plotpoint}}
\put(827,582.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,583.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,582.0){\usebox{\plotpoint}}
\put(829,585){\usebox{\plotpoint}}
\put(829,584.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,585.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,586.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,588.0){\usebox{\plotpoint}}
\put(833,588.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,589.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,589.0){\usebox{\plotpoint}}
\put(835,591.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,591.0){\usebox{\plotpoint}}
\put(836.0,593.0){\usebox{\plotpoint}}
\put(837,593.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,594.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,595.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,593.0){\usebox{\plotpoint}}
\put(840,597){\usebox{\plotpoint}}
\put(840,596.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841,597.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,598.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,600.0){\usebox{\plotpoint}}
\put(844,600.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,601.0){\usebox{\plotpoint}}
\put(845,602.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,603.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,602.0){\usebox{\plotpoint}}
\put(847.0,605.0){\usebox{\plotpoint}}
\put(848,605.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,606.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,605.0){\usebox{\plotpoint}}
\put(850.0,608.0){\usebox{\plotpoint}}
\put(851,608.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,609.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,609.0){\usebox{\plotpoint}}
\put(853,611.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,612.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,611.0){\usebox{\plotpoint}}
\put(855.0,614.0){\usebox{\plotpoint}}
\put(856,614.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857,615.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,614.0){\usebox{\plotpoint}}
\put(858.0,617.0){\usebox{\plotpoint}}
\put(859,617.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860,618.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,618.0){\usebox{\plotpoint}}
\put(861,620.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,621.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,620.0){\usebox{\plotpoint}}
\put(863.0,623.0){\usebox{\plotpoint}}
\put(864,623.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,624.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,623.0){\usebox{\plotpoint}}
\put(866.0,626.0){\usebox{\plotpoint}}
\put(867,626.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,627.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,627.0){\usebox{\plotpoint}}
\put(869,629.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,630.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,629.0){\usebox{\plotpoint}}
\put(871,632){\usebox{\plotpoint}}
\put(871,631.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,632.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,633.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,635.0){\usebox{\plotpoint}}
\put(875,635.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,636.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,636.0){\usebox{\plotpoint}}
\put(877,638.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,639.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,638.0){\usebox{\plotpoint}}
\put(879,641){\usebox{\plotpoint}}
\put(879,640.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,641.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881,642.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882,644.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,644.0){\usebox{\plotpoint}}
\put(884,645.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,646.0){\usebox{\plotpoint}}
\put(885,647.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886,648.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,647.0){\usebox{\plotpoint}}
\put(887.0,650.0){\usebox{\plotpoint}}
\put(888,650.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889,651.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,651.0){\usebox{\plotpoint}}
\put(890,653.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891,654.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,653.0){\usebox{\plotpoint}}
\put(892,656){\usebox{\plotpoint}}
\put(892,655.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,656.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,657.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895,659.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,659.0){\usebox{\plotpoint}}
\put(897,660.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,661.0){\usebox{\plotpoint}}
\put(898,662.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,662.0){\usebox{\plotpoint}}
\put(444,202){\usebox{\plotpoint}}
\put(443.67,202){\rule{0.400pt}{1.686pt}}
\multiput(443.17,202.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(444.67,209){\rule{0.400pt}{1.204pt}}
\multiput(444.17,209.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(445.67,218){\rule{0.400pt}{0.723pt}}
\multiput(445.17,218.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(446.67,221){\rule{0.400pt}{0.723pt}}
\multiput(446.17,221.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(447.67,224){\rule{0.400pt}{0.482pt}}
\multiput(447.17,224.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446.0,214.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(448.67,229){\rule{0.400pt}{0.482pt}}
\multiput(448.17,229.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450,230.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,226.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(450.67,234){\rule{0.400pt}{0.482pt}}
\multiput(450.17,234.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(452,235.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.67,237){\rule{0.400pt}{0.482pt}}
\multiput(452.17,237.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451.0,232.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(454,239.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,240.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.67,242){\rule{0.400pt}{0.482pt}}
\multiput(455.17,242.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.0,239.0){\usebox{\plotpoint}}
\put(457,244.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,245.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,244.0){\usebox{\plotpoint}}
\put(459,247.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,248.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,249.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,247.0){\usebox{\plotpoint}}
\put(462,251.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,252.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,251.0){\usebox{\plotpoint}}
\put(464,254.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,255.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,254.0){\usebox{\plotpoint}}
\put(466.0,257.0){\usebox{\plotpoint}}
\put(467,257.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,258.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,259.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,257.0){\usebox{\plotpoint}}
\put(470.0,261.0){\usebox{\plotpoint}}
\put(471,261.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,262.0){\usebox{\plotpoint}}
\put(472,263.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,263.0){\usebox{\plotpoint}}
\put(474,264.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,265.0){\usebox{\plotpoint}}
\put(475,266.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,266.0){\usebox{\plotpoint}}
\put(477,267.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,268.0){\usebox{\plotpoint}}
\put(478,269.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,269.0){\usebox{\plotpoint}}
\put(479.0,271.0){\usebox{\plotpoint}}
\put(480,271.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,271.0){\usebox{\plotpoint}}
\put(482,272.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,273.0){\usebox{\plotpoint}}
\put(483.0,274.0){\usebox{\plotpoint}}
\put(484,274.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,275.0){\usebox{\plotpoint}}
\put(485.0,276.0){\usebox{\plotpoint}}
\put(486,276.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,277.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,277.0){\usebox{\plotpoint}}
\put(488,279){\usebox{\plotpoint}}
\put(488,278.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,279.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,281.0){\usebox{\plotpoint}}
\put(491.0,281.0){\usebox{\plotpoint}}
\put(492,281.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,282.0){\usebox{\plotpoint}}
\put(493.0,283.0){\usebox{\plotpoint}}
\put(494,283.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,284.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,284.0){\usebox{\plotpoint}}
\put(496,286){\usebox{\plotpoint}}
\put(496,285.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,286.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,287.0){\usebox{\plotpoint}}
\put(499.0,288.0){\usebox{\plotpoint}}
\put(500,288.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,289.0){\usebox{\plotpoint}}
\put(501.0,290.0){\usebox{\plotpoint}}
\put(502,290.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,291.0){\usebox{\plotpoint}}
\put(503.0,292.0){\usebox{\plotpoint}}
\put(504,292.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,292.0){\usebox{\plotpoint}}
\put(505.0,294.0){\usebox{\plotpoint}}
\put(506.0,294.0){\usebox{\plotpoint}}
\put(507,294.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,295.0){\usebox{\plotpoint}}
\put(508.0,296.0){\usebox{\plotpoint}}
\put(509,296.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,296.0){\usebox{\plotpoint}}
\put(511,297.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,298.0){\usebox{\plotpoint}}
\put(512,299){\usebox{\plotpoint}}
\put(512,298.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,299.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,301){\usebox{\plotpoint}}
\put(514,300.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,301.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,302.0){\usebox{\plotpoint}}
\put(517.0,303.0){\usebox{\plotpoint}}
\put(518,303.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,304.0){\usebox{\plotpoint}}
\put(519.0,305.0){\usebox{\plotpoint}}
\put(520.0,305.0){\usebox{\plotpoint}}
\put(521,305.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,306.0){\usebox{\plotpoint}}
\put(522.0,307.0){\usebox{\plotpoint}}
\put(523,307.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,308.0){\usebox{\plotpoint}}
\put(524.0,309.0){\usebox{\plotpoint}}
\put(525.0,309.0){\usebox{\plotpoint}}
\put(526,309.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,310.0){\usebox{\plotpoint}}
\put(527.0,311.0){\usebox{\plotpoint}}
\put(528,311.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,312.0){\usebox{\plotpoint}}
\put(529.0,313.0){\usebox{\plotpoint}}
\put(530,313.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,313.0){\usebox{\plotpoint}}
\put(532,314.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,315.0){\usebox{\plotpoint}}
\put(533,316){\usebox{\plotpoint}}
\put(533,315.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,317.0){\usebox{\plotpoint}}
\put(535,317.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,317.0){\usebox{\plotpoint}}
\put(537,318.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,319.0){\usebox{\plotpoint}}
\put(538,320){\usebox{\plotpoint}}
\put(538,319.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,320.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,321.0){\usebox{\plotpoint}}
\put(541.0,322.0){\usebox{\plotpoint}}
\put(542,322.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,323.0){\usebox{\plotpoint}}
\put(543,324){\usebox{\plotpoint}}
\put(543,323.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,324.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,325.0){\usebox{\plotpoint}}
\put(546.0,326.0){\usebox{\plotpoint}}
\put(547,326.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,327.0){\usebox{\plotpoint}}
\put(548,328){\usebox{\plotpoint}}
\put(548,327.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,328.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,329.0){\usebox{\plotpoint}}
\put(551.0,330.0){\usebox{\plotpoint}}
\put(552,330.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,331.0){\usebox{\plotpoint}}
\put(553.0,332.0){\usebox{\plotpoint}}
\put(554,332.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,332.0){\usebox{\plotpoint}}
\put(555.0,334.0){\usebox{\plotpoint}}
\put(556.0,334.0){\usebox{\plotpoint}}
\put(557,334.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,335.0){\usebox{\plotpoint}}
\put(558.0,336.0){\usebox{\plotpoint}}
\put(559,336.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,336.0){\usebox{\plotpoint}}
\put(561,337.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,338.0){\usebox{\plotpoint}}
\put(562,339){\usebox{\plotpoint}}
\put(562,338.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,340.0){\usebox{\plotpoint}}
\put(564,340.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,340.0){\usebox{\plotpoint}}
\put(566,341.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,342.0){\usebox{\plotpoint}}
\put(567,343){\usebox{\plotpoint}}
\put(567,342.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,343.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,345){\usebox{\plotpoint}}
\put(569,344.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,345.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,346.0){\usebox{\plotpoint}}
\put(572,347){\usebox{\plotpoint}}
\put(572,346.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,347.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,349.0){\usebox{\plotpoint}}
\put(575.0,349.0){\usebox{\plotpoint}}
\put(576,349.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,350.0){\usebox{\plotpoint}}
\put(577.0,351.0){\usebox{\plotpoint}}
\put(578,351.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,352.0){\usebox{\plotpoint}}
\put(579.0,353.0){\usebox{\plotpoint}}
\put(580,353.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,353.0){\usebox{\plotpoint}}
\put(582,354.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,355.0){\usebox{\plotpoint}}
\put(583,356){\usebox{\plotpoint}}
\put(583,355.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,356.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,358){\usebox{\plotpoint}}
\put(585,357.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,358.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,359.0){\usebox{\plotpoint}}
\put(588,360){\usebox{\plotpoint}}
\put(588,359.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,360.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,362){\usebox{\plotpoint}}
\put(590,361.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,362.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,363.0){\usebox{\plotpoint}}
\put(593.0,364.0){\usebox{\plotpoint}}
\put(594,364.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,365.0){\usebox{\plotpoint}}
\put(595.0,366.0){\usebox{\plotpoint}}
\put(596,366.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,366.0){\usebox{\plotpoint}}
\put(597.0,368.0){\usebox{\plotpoint}}
\put(598.0,368.0){\usebox{\plotpoint}}
\put(599,368.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,369.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,369.0){\usebox{\plotpoint}}
\put(601,371){\usebox{\plotpoint}}
\put(601,370.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,371.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,372.0){\usebox{\plotpoint}}
\put(604.0,373.0){\usebox{\plotpoint}}
\put(605,373.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,374.0){\usebox{\plotpoint}}
\put(606.0,375.0){\usebox{\plotpoint}}
\put(607,375.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,376.0){\usebox{\plotpoint}}
\put(608.0,377.0){\usebox{\plotpoint}}
\put(609,377.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,377.0){\usebox{\plotpoint}}
\put(610.0,379.0){\usebox{\plotpoint}}
\put(611.0,379.0){\usebox{\plotpoint}}
\put(612,379.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,380.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,380.0){\usebox{\plotpoint}}
\put(614,382){\usebox{\plotpoint}}
\put(614,381.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,382.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,383.0){\usebox{\plotpoint}}
\put(617.0,384.0){\usebox{\plotpoint}}
\put(618,384.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,385.0){\usebox{\plotpoint}}
\put(619.0,386.0){\usebox{\plotpoint}}
\put(620,386.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,387.0){\usebox{\plotpoint}}
\put(621.0,388.0){\usebox{\plotpoint}}
\put(622,388.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,388.0){\usebox{\plotpoint}}
\put(624,389.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,390.0){\usebox{\plotpoint}}
\put(625,391){\usebox{\plotpoint}}
\put(625,390.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,391.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,393){\usebox{\plotpoint}}
\put(627,392.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,393.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,395.0){\usebox{\plotpoint}}
\put(630.0,395.0){\usebox{\plotpoint}}
\put(631,395.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,396.0){\usebox{\plotpoint}}
\put(632.0,397.0){\usebox{\plotpoint}}
\put(633,397.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,398.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,398.0){\usebox{\plotpoint}}
\put(635,400){\usebox{\plotpoint}}
\put(635,399.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,400.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,401.0){\usebox{\plotpoint}}
\put(638.0,402.0){\usebox{\plotpoint}}
\put(639,402.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,403.0){\usebox{\plotpoint}}
\put(640.0,404.0){\usebox{\plotpoint}}
\put(641,404.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,405.0){\usebox{\plotpoint}}
\put(642.0,406.0){\usebox{\plotpoint}}
\put(643,406.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,406.0){\usebox{\plotpoint}}
\put(645,407.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,408.0){\usebox{\plotpoint}}
\put(646.0,409.0){\usebox{\plotpoint}}
\put(647,409.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,410.0){\usebox{\plotpoint}}
\put(648.0,411.0){\usebox{\plotpoint}}
\put(649,411.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,412.0){\usebox{\plotpoint}}
\put(650.0,413.0){\usebox{\plotpoint}}
\put(651,413.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,413.0){\usebox{\plotpoint}}
\put(652.0,415.0){\usebox{\plotpoint}}
\put(653,415.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,415.0){\usebox{\plotpoint}}
\put(655,416.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,417.0){\usebox{\plotpoint}}
\put(656.0,418.0){\usebox{\plotpoint}}
\put(657,418.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,419.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,419.0){\usebox{\plotpoint}}
\put(659,421){\usebox{\plotpoint}}
\put(659,420.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,422.0){\usebox{\plotpoint}}
\put(661,422.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,422.0){\usebox{\plotpoint}}
\put(663,423.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,424.0){\usebox{\plotpoint}}
\put(664.0,425.0){\usebox{\plotpoint}}
\put(665,425.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,426.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,426.0){\usebox{\plotpoint}}
\put(667,428){\usebox{\plotpoint}}
\put(667,427.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,428.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,430){\usebox{\plotpoint}}
\put(669,429.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,430.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,432.0){\usebox{\plotpoint}}
\put(672.0,432.0){\usebox{\plotpoint}}
\put(673,432.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,433.0){\usebox{\plotpoint}}
\put(674.0,434.0){\usebox{\plotpoint}}
\put(675,434.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,435.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,435.0){\usebox{\plotpoint}}
\put(677,437){\usebox{\plotpoint}}
\put(677,436.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,437.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,439.0){\usebox{\plotpoint}}
\put(680,439.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,439.0){\usebox{\plotpoint}}
\put(681.0,441.0){\usebox{\plotpoint}}
\put(682,441.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,441.0){\usebox{\plotpoint}}
\put(684,442.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,443.0){\usebox{\plotpoint}}
\put(685.0,444.0){\usebox{\plotpoint}}
\put(686,444.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,445.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,445.0){\usebox{\plotpoint}}
\put(688,447){\usebox{\plotpoint}}
\put(688,446.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,447.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,449){\usebox{\plotpoint}}
\put(690,448.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,449.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,451.0){\usebox{\plotpoint}}
\put(693,451.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,451.0){\usebox{\plotpoint}}
\put(694.0,453.0){\usebox{\plotpoint}}
\put(695,453.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,453.0){\usebox{\plotpoint}}
\put(697,454.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,455.0){\usebox{\plotpoint}}
\put(698.0,456.0){\usebox{\plotpoint}}
\put(699,456.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,457.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,457.0){\usebox{\plotpoint}}
\put(701,459){\usebox{\plotpoint}}
\put(701,458.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,459.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,461){\usebox{\plotpoint}}
\put(703,460.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,461.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,463.0){\usebox{\plotpoint}}
\put(706,463.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,463.0){\usebox{\plotpoint}}
\put(708,464.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,465.0){\usebox{\plotpoint}}
\put(709,466.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,466.0){\usebox{\plotpoint}}
\put(710.0,468.0){\usebox{\plotpoint}}
\put(711,468.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,468.0){\usebox{\plotpoint}}
\put(713,469.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,470.0){\usebox{\plotpoint}}
\put(714.0,471.0){\usebox{\plotpoint}}
\put(715,471.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,472.0){\usebox{\plotpoint}}
\put(716.0,473.0){\usebox{\plotpoint}}
\put(717,473.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,474.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,474.0){\usebox{\plotpoint}}
\put(719,476){\usebox{\plotpoint}}
\put(719,475.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,476.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,478.0){\usebox{\plotpoint}}
\put(722,478.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723,479.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,478.0){\usebox{\plotpoint}}
\put(724,481){\usebox{\plotpoint}}
\put(724,480.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,481.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,483.0){\usebox{\plotpoint}}
\put(727,483.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,483.0){\usebox{\plotpoint}}
\put(729,484.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,485.0){\usebox{\plotpoint}}
\put(730,486.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,486.0){\usebox{\plotpoint}}
\put(731.0,488.0){\usebox{\plotpoint}}
\put(732,488.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,488.0){\usebox{\plotpoint}}
\put(734,489.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,490.0){\usebox{\plotpoint}}
\put(735.0,491.0){\usebox{\plotpoint}}
\put(736,491.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,492.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,492.0){\usebox{\plotpoint}}
\put(738.0,494.0){\usebox{\plotpoint}}
\put(739,494.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,495.0){\usebox{\plotpoint}}
\put(740.0,496.0){\usebox{\plotpoint}}
\put(741,496.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,497.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,497.0){\usebox{\plotpoint}}
\put(743,499){\usebox{\plotpoint}}
\put(743,498.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,499.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,501.0){\usebox{\plotpoint}}
\put(746,501.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,502.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,502.0){\usebox{\plotpoint}}
\put(748,504){\usebox{\plotpoint}}
\put(748,503.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,504.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,505.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,507){\usebox{\plotpoint}}
\put(751,506.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,507.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,509){\usebox{\plotpoint}}
\put(753,508.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,509.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,510.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,512){\usebox{\plotpoint}}
\put(756,511.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,512.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,514.0){\usebox{\plotpoint}}
\put(759,514.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,515.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,514.0){\usebox{\plotpoint}}
\put(761,517){\usebox{\plotpoint}}
\put(761,516.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,517.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,519.0){\usebox{\plotpoint}}
\put(764,519.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,520.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,519.0){\usebox{\plotpoint}}
\put(766,522){\usebox{\plotpoint}}
\put(766,521.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,522.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,523.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,525){\usebox{\plotpoint}}
\put(769,524.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,525.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,527.0){\usebox{\plotpoint}}
\put(772,527.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,528.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,527.0){\usebox{\plotpoint}}
\put(774,530){\usebox{\plotpoint}}
\put(774,529.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,530.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,531.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777,533){\usebox{\plotpoint}}
\put(777,532.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,533.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,535.0){\usebox{\plotpoint}}
\put(780,535.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,536.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,535.0){\usebox{\plotpoint}}
\put(782,538){\usebox{\plotpoint}}
\put(782,537.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,538.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,539.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785,541){\usebox{\plotpoint}}
\put(785,540.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786,541.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,543.0){\usebox{\plotpoint}}
\put(788,543.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,544.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,544.0){\usebox{\plotpoint}}
\put(790.0,546.0){\usebox{\plotpoint}}
\put(791,546.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,547.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,547.0){\usebox{\plotpoint}}
\put(793.0,549.0){\usebox{\plotpoint}}
\put(794,549.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,550.0){\usebox{\plotpoint}}
\put(795,551.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,551.0){\usebox{\plotpoint}}
\put(797,552.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,553.0){\usebox{\plotpoint}}
\put(798,554.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,554.0){\usebox{\plotpoint}}
\put(800,555.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,556.0){\usebox{\plotpoint}}
\put(801,557.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,557.0){\usebox{\plotpoint}}
\put(802.0,559.0){\usebox{\plotpoint}}
\put(803,559.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,560.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,559.0){\usebox{\plotpoint}}
\put(805.0,562.0){\usebox{\plotpoint}}
\put(806,562.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,563.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,562.0){\usebox{\plotpoint}}
\put(808,565){\usebox{\plotpoint}}
\put(808,564.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,565.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,566.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,568){\usebox{\plotpoint}}
\put(811,567.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,568.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,569.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,571){\usebox{\plotpoint}}
\put(814,570.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,571.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,573.0){\usebox{\plotpoint}}
\put(817,573.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818,574.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,574.0){\usebox{\plotpoint}}
\put(819,576.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,576.0){\usebox{\plotpoint}}
\put(821,577.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,578.0){\usebox{\plotpoint}}
\put(822,579.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,579.0){\usebox{\plotpoint}}
\put(823.0,581.0){\usebox{\plotpoint}}
\put(824,581.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,582.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,581.0){\usebox{\plotpoint}}
\put(826.0,584.0){\usebox{\plotpoint}}
\put(827,584.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,585.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,584.0){\usebox{\plotpoint}}
\put(829.0,587.0){\usebox{\plotpoint}}
\put(830,587.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,588.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,588.0){\usebox{\plotpoint}}
\put(832.0,590.0){\usebox{\plotpoint}}
\put(833,590.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,591.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,591.0){\usebox{\plotpoint}}
\put(835,593.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,593.0){\usebox{\plotpoint}}
\put(836.0,595.0){\usebox{\plotpoint}}
\put(837,595.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,596.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,595.0){\usebox{\plotpoint}}
\put(839.0,598.0){\usebox{\plotpoint}}
\put(840,598.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841,599.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,600.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,598.0){\usebox{\plotpoint}}
\put(843,602){\usebox{\plotpoint}}
\put(843,601.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844,602.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,604.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,604.0){\usebox{\plotpoint}}
\put(847,605.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,606.0){\usebox{\plotpoint}}
\put(848,607.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,607.0){\usebox{\plotpoint}}
\put(849.0,609.0){\usebox{\plotpoint}}
\put(850,609.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,610.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,611.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,609.0){\usebox{\plotpoint}}
\put(853,613){\usebox{\plotpoint}}
\put(853,612.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,613.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,614.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,616.0){\usebox{\plotpoint}}
\put(857,616.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,617.0){\usebox{\plotpoint}}
\put(858,618.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859,619.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,618.0){\usebox{\plotpoint}}
\put(860.0,621.0){\usebox{\plotpoint}}
\put(861,621.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,622.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863,623.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,621.0){\usebox{\plotpoint}}
\put(864,625){\usebox{\plotpoint}}
\put(864,624.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,625.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,627.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,627.0){\usebox{\plotpoint}}
\put(868,628.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,629.0){\usebox{\plotpoint}}
\put(869,630.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,631.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,630.0){\usebox{\plotpoint}}
\put(871,633){\usebox{\plotpoint}}
\put(871,632.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,633.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,634.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874,636.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,636.0){\usebox{\plotpoint}}
\put(876,637.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,638.0){\usebox{\plotpoint}}
\put(877,639.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,640.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,639.0){\usebox{\plotpoint}}
\put(879,642){\usebox{\plotpoint}}
\put(879,641.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,642.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881,643.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,645.0){\usebox{\plotpoint}}
\put(883,645.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884,646.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,646.0){\usebox{\plotpoint}}
\put(885,648.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886,649.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,648.0){\usebox{\plotpoint}}
\put(887,651){\usebox{\plotpoint}}
\put(887,650.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,651.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889,652.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890,654.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,654.0){\usebox{\plotpoint}}
\put(891.0,656.0){\usebox{\plotpoint}}
\put(892,656.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,657.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,658.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,656.0){\usebox{\plotpoint}}
\put(895.0,660.0){\usebox{\plotpoint}}
\put(896,660.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897,661.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,661.0){\usebox{\plotpoint}}
\put(898,663.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,663.0){\usebox{\plotpoint}}
\put(369,179){\usebox{\plotpoint}}
\put(368.67,179){\rule{0.400pt}{1.445pt}}
\multiput(368.17,179.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(369.67,188){\rule{0.400pt}{0.723pt}}
\multiput(369.17,188.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(370.67,191){\rule{0.400pt}{0.482pt}}
\multiput(370.17,191.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(371.67,194){\rule{0.400pt}{0.482pt}}
\multiput(371.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373,195.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,196.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,193.0){\usebox{\plotpoint}}
\put(375,198.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,199.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,200.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,198.0){\usebox{\plotpoint}}
\put(378,202.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,203.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,202.0){\usebox{\plotpoint}}
\put(380.0,205.0){\usebox{\plotpoint}}
\put(381,205.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,206.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,206.0){\usebox{\plotpoint}}
\put(383,208){\usebox{\plotpoint}}
\put(383,207.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,208.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,210.0){\usebox{\plotpoint}}
\put(386,210.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,210.0){\usebox{\plotpoint}}
\put(387.0,212.0){\usebox{\plotpoint}}
\put(388.0,212.0){\usebox{\plotpoint}}
\put(389,212.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,213.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,213.0){\usebox{\plotpoint}}
\put(391,215){\usebox{\plotpoint}}
\put(391,214.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,215.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,216.0){\usebox{\plotpoint}}
\put(394,217){\usebox{\plotpoint}}
\put(394,216.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,217.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,219){\usebox{\plotpoint}}
\put(396,218.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,219.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,220.0){\usebox{\plotpoint}}
\put(399,221){\usebox{\plotpoint}}
\put(399,220.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,222.0){\usebox{\plotpoint}}
\put(401.0,222.0){\usebox{\plotpoint}}
\put(402,222.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,223.0){\usebox{\plotpoint}}
\put(403.0,224.0){\usebox{\plotpoint}}
\put(404.0,224.0){\usebox{\plotpoint}}
\put(405,224.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,225.0){\usebox{\plotpoint}}
\put(406.0,226.0){\usebox{\plotpoint}}
\put(407.0,226.0){\usebox{\plotpoint}}
\put(408,226.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,227.0){\usebox{\plotpoint}}
\put(409,228){\usebox{\plotpoint}}
\put(409,227.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,228.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,229.0){\usebox{\plotpoint}}
\put(412,230){\usebox{\plotpoint}}
\put(412,229.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,230.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,231.0){\usebox{\plotpoint}}
\put(415,232){\usebox{\plotpoint}}
\put(415,231.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,233.0){\usebox{\plotpoint}}
\put(417.0,233.0){\usebox{\plotpoint}}
\put(418,233.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,234.0){\usebox{\plotpoint}}
\put(419.0,235.0){\usebox{\plotpoint}}
\put(420.0,235.0){\usebox{\plotpoint}}
\put(421,235.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,236.0){\usebox{\plotpoint}}
\put(422,237){\usebox{\plotpoint}}
\put(422,236.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,237.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,238.0){\usebox{\plotpoint}}
\put(425,239){\usebox{\plotpoint}}
\put(425,238.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,239.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,240.0){\usebox{\plotpoint}}
\put(428,241){\usebox{\plotpoint}}
\put(428,240.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,242.0){\usebox{\plotpoint}}
\put(430.0,242.0){\usebox{\plotpoint}}
\put(431,242.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,243.0){\usebox{\plotpoint}}
\put(432.0,244.0){\usebox{\plotpoint}}
\put(433.0,244.0){\usebox{\plotpoint}}
\put(435,244.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,246){\usebox{\plotpoint}}
\put(436,245.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,247.0){\usebox{\plotpoint}}
\put(438.0,247.0){\usebox{\plotpoint}}
\put(439,247.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,248.0){\usebox{\plotpoint}}
\put(440.0,249.0){\usebox{\plotpoint}}
\put(441.0,249.0){\usebox{\plotpoint}}
\put(442,249.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,250.0){\usebox{\plotpoint}}
\put(443,251){\usebox{\plotpoint}}
\put(443,250.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,251.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,252.0){\usebox{\plotpoint}}
\put(446,253){\usebox{\plotpoint}}
\put(446,252.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,253.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,254.0){\usebox{\plotpoint}}
\put(449,255){\usebox{\plotpoint}}
\put(449,254.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,256.0){\usebox{\plotpoint}}
\put(451.0,256.0){\usebox{\plotpoint}}
\put(452,256.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,257.0){\usebox{\plotpoint}}
\put(453.0,258.0){\usebox{\plotpoint}}
\put(454.0,258.0){\usebox{\plotpoint}}
\put(455,258.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,259.0){\usebox{\plotpoint}}
\put(456.0,260.0){\usebox{\plotpoint}}
\put(457,260.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,260.0){\usebox{\plotpoint}}
\put(458.0,262.0){\usebox{\plotpoint}}
\put(459.0,262.0){\usebox{\plotpoint}}
\put(460,262.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,263.0){\usebox{\plotpoint}}
\put(461.0,264.0){\usebox{\plotpoint}}
\put(462.0,264.0){\usebox{\plotpoint}}
\put(463,264.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,265.0){\usebox{\plotpoint}}
\put(464,266){\usebox{\plotpoint}}
\put(464,265.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,266.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,267.0){\usebox{\plotpoint}}
\put(467,268){\usebox{\plotpoint}}
\put(467,267.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,268.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,269.0){\usebox{\plotpoint}}
\put(470,270){\usebox{\plotpoint}}
\put(470,269.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,271.0){\usebox{\plotpoint}}
\put(472.0,271.0){\usebox{\plotpoint}}
\put(473,271.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,272.0){\usebox{\plotpoint}}
\put(474.0,273.0){\usebox{\plotpoint}}
\put(475.0,273.0){\usebox{\plotpoint}}
\put(476,273.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,274.0){\usebox{\plotpoint}}
\put(477.0,275.0){\usebox{\plotpoint}}
\put(478.0,275.0){\usebox{\plotpoint}}
\put(479,275.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,276.0){\usebox{\plotpoint}}
\put(480,277){\usebox{\plotpoint}}
\put(480,276.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,277.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,279.0){\usebox{\plotpoint}}
\put(483.0,279.0){\usebox{\plotpoint}}
\put(484,279.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,280.0){\usebox{\plotpoint}}
\put(485,281){\usebox{\plotpoint}}
\put(485,280.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,281.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,282.0){\usebox{\plotpoint}}
\put(488,283){\usebox{\plotpoint}}
\put(488,282.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,283.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,284.0){\usebox{\plotpoint}}
\put(491,285){\usebox{\plotpoint}}
\put(491,284.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,286.0){\usebox{\plotpoint}}
\put(493.0,286.0){\usebox{\plotpoint}}
\put(494,286.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,287.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,287.0){\usebox{\plotpoint}}
\put(496,289){\usebox{\plotpoint}}
\put(496,288.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,289.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,290.0){\usebox{\plotpoint}}
\put(499,291){\usebox{\plotpoint}}
\put(499,290.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,292.0){\usebox{\plotpoint}}
\put(501.0,292.0){\usebox{\plotpoint}}
\put(502,292.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,293.0){\usebox{\plotpoint}}
\put(503.0,294.0){\usebox{\plotpoint}}
\put(504.0,294.0){\usebox{\plotpoint}}
\put(505,294.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,295.0){\usebox{\plotpoint}}
\put(506.0,296.0){\usebox{\plotpoint}}
\put(507,296.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,297.0){\usebox{\plotpoint}}
\put(508.0,298.0){\usebox{\plotpoint}}
\put(509.0,298.0){\usebox{\plotpoint}}
\put(510,298.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,299.0){\usebox{\plotpoint}}
\put(511.0,300.0){\usebox{\plotpoint}}
\put(512.0,300.0){\usebox{\plotpoint}}
\put(513,300.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,301.0){\usebox{\plotpoint}}
\put(514,302){\usebox{\plotpoint}}
\put(514,301.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,302.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,304.0){\usebox{\plotpoint}}
\put(517.0,304.0){\usebox{\plotpoint}}
\put(518,304.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,305.0){\usebox{\plotpoint}}
\put(519.0,306.0){\usebox{\plotpoint}}
\put(520.0,306.0){\usebox{\plotpoint}}
\put(521,306.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,307.0){\usebox{\plotpoint}}
\put(522.0,308.0){\usebox{\plotpoint}}
\put(523,308.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,309.0){\usebox{\plotpoint}}
\put(524.0,310.0){\usebox{\plotpoint}}
\put(525.0,310.0){\usebox{\plotpoint}}
\put(526,310.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,311.0){\usebox{\plotpoint}}
\put(527,312){\usebox{\plotpoint}}
\put(527,311.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,312.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,313.0){\usebox{\plotpoint}}
\put(530.0,314.0){\usebox{\plotpoint}}
\put(531,314.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,315.0){\usebox{\plotpoint}}
\put(532.0,316.0){\usebox{\plotpoint}}
\put(533.0,316.0){\usebox{\plotpoint}}
\put(534,316.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,317.0){\usebox{\plotpoint}}
\put(535,318){\usebox{\plotpoint}}
\put(535,317.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,318.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,320.0){\usebox{\plotpoint}}
\put(538.0,320.0){\usebox{\plotpoint}}
\put(539,320.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,321.0){\usebox{\plotpoint}}
\put(540.0,322.0){\usebox{\plotpoint}}
\put(541,322.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,322.0){\usebox{\plotpoint}}
\put(542.0,324.0){\usebox{\plotpoint}}
\put(543.0,324.0){\usebox{\plotpoint}}
\put(544,324.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,325.0){\usebox{\plotpoint}}
\put(545.0,326.0){\usebox{\plotpoint}}
\put(546.0,326.0){\usebox{\plotpoint}}
\put(547,326.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,327.0){\usebox{\plotpoint}}
\put(548.0,328.0){\usebox{\plotpoint}}
\put(549,328.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,329.0){\usebox{\plotpoint}}
\put(550.0,330.0){\usebox{\plotpoint}}
\put(551.0,330.0){\usebox{\plotpoint}}
\put(552,330.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,331.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,331.0){\usebox{\plotpoint}}
\put(554,333){\usebox{\plotpoint}}
\put(554,332.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,334.0){\usebox{\plotpoint}}
\put(556.0,334.0){\usebox{\plotpoint}}
\put(557,334.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,335.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,335.0){\usebox{\plotpoint}}
\put(559,337){\usebox{\plotpoint}}
\put(559,336.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,337.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,338.0){\usebox{\plotpoint}}
\put(562,339){\usebox{\plotpoint}}
\put(562,338.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,339.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,341){\usebox{\plotpoint}}
\put(564,340.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,341.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,342.0){\usebox{\plotpoint}}
\put(567,343){\usebox{\plotpoint}}
\put(567,342.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,343.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,345){\usebox{\plotpoint}}
\put(569,344.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,345.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,346.0){\usebox{\plotpoint}}
\put(572.0,347.0){\usebox{\plotpoint}}
\put(573,347.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,348.0){\usebox{\plotpoint}}
\put(574.0,349.0){\usebox{\plotpoint}}
\put(575.0,349.0){\usebox{\plotpoint}}
\put(576,349.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,350.0){\usebox{\plotpoint}}
\put(577.0,351.0){\usebox{\plotpoint}}
\put(578,351.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,352.0){\usebox{\plotpoint}}
\put(579.0,353.0){\usebox{\plotpoint}}
\put(580,353.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,353.0){\usebox{\plotpoint}}
\put(582,354.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,355.0){\usebox{\plotpoint}}
\put(583,356){\usebox{\plotpoint}}
\put(583,355.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,356.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,358){\usebox{\plotpoint}}
\put(585,357.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,358.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,359.0){\usebox{\plotpoint}}
\put(588.0,360.0){\usebox{\plotpoint}}
\put(589,360.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,361.0){\usebox{\plotpoint}}
\put(590,362){\usebox{\plotpoint}}
\put(590,361.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,362.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,363.0){\usebox{\plotpoint}}
\put(593.0,364.0){\usebox{\plotpoint}}
\put(594,364.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,365.0){\usebox{\plotpoint}}
\put(595.0,366.0){\usebox{\plotpoint}}
\put(596,366.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,366.0){\usebox{\plotpoint}}
\put(597.0,368.0){\usebox{\plotpoint}}
\put(598.0,368.0){\usebox{\plotpoint}}
\put(599,368.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,369.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,369.0){\usebox{\plotpoint}}
\put(601,371){\usebox{\plotpoint}}
\put(601,370.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,371.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,372.0){\usebox{\plotpoint}}
\put(604.0,373.0){\usebox{\plotpoint}}
\put(605,373.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,374.0){\usebox{\plotpoint}}
\put(606.0,375.0){\usebox{\plotpoint}}
\put(607,375.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,376.0){\usebox{\plotpoint}}
\put(608.0,377.0){\usebox{\plotpoint}}
\put(609,377.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,377.0){\usebox{\plotpoint}}
\put(610.0,379.0){\usebox{\plotpoint}}
\put(611.0,379.0){\usebox{\plotpoint}}
\put(612,379.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,380.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,380.0){\usebox{\plotpoint}}
\put(614,382){\usebox{\plotpoint}}
\put(614,381.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,382.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,383.0){\usebox{\plotpoint}}
\put(617.0,384.0){\usebox{\plotpoint}}
\put(618,384.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,385.0){\usebox{\plotpoint}}
\put(619.0,386.0){\usebox{\plotpoint}}
\put(620,386.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,387.0){\usebox{\plotpoint}}
\put(621.0,388.0){\usebox{\plotpoint}}
\put(622,388.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,388.0){\usebox{\plotpoint}}
\put(624,389.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,390.0){\usebox{\plotpoint}}
\put(625,391){\usebox{\plotpoint}}
\put(625,390.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,391.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,393){\usebox{\plotpoint}}
\put(627,392.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,393.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,395.0){\usebox{\plotpoint}}
\put(630.0,395.0){\usebox{\plotpoint}}
\put(631,395.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,396.0){\usebox{\plotpoint}}
\put(632.0,397.0){\usebox{\plotpoint}}
\put(633,397.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,398.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,398.0){\usebox{\plotpoint}}
\put(635,400){\usebox{\plotpoint}}
\put(635,399.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,400.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,401.0){\usebox{\plotpoint}}
\put(638.0,402.0){\usebox{\plotpoint}}
\put(639,402.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,403.0){\usebox{\plotpoint}}
\put(640.0,404.0){\usebox{\plotpoint}}
\put(641,404.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,405.0){\usebox{\plotpoint}}
\put(642.0,406.0){\usebox{\plotpoint}}
\put(643,406.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,406.0){\usebox{\plotpoint}}
\put(645,407.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,408.0){\usebox{\plotpoint}}
\put(646.0,409.0){\usebox{\plotpoint}}
\put(647,409.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,410.0){\usebox{\plotpoint}}
\put(648.0,411.0){\usebox{\plotpoint}}
\put(649,411.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,412.0){\usebox{\plotpoint}}
\put(650.0,413.0){\usebox{\plotpoint}}
\put(651,413.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,413.0){\usebox{\plotpoint}}
\put(652.0,415.0){\usebox{\plotpoint}}
\put(653,415.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,415.0){\usebox{\plotpoint}}
\put(655,416.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,417.0){\usebox{\plotpoint}}
\put(656.0,418.0){\usebox{\plotpoint}}
\put(657,418.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,419.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,419.0){\usebox{\plotpoint}}
\put(659,421){\usebox{\plotpoint}}
\put(659,420.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,422.0){\usebox{\plotpoint}}
\put(661,422.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,422.0){\usebox{\plotpoint}}
\put(663,423.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,424.0){\usebox{\plotpoint}}
\put(664.0,425.0){\usebox{\plotpoint}}
\put(665,425.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,426.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,426.0){\usebox{\plotpoint}}
\put(667,428){\usebox{\plotpoint}}
\put(667,427.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,428.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,430){\usebox{\plotpoint}}
\put(669,429.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,430.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,432.0){\usebox{\plotpoint}}
\put(672.0,432.0){\usebox{\plotpoint}}
\put(673,432.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,433.0){\usebox{\plotpoint}}
\put(674.0,434.0){\usebox{\plotpoint}}
\put(675,434.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,435.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,435.0){\usebox{\plotpoint}}
\put(677,437){\usebox{\plotpoint}}
\put(677,436.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,437.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,439.0){\usebox{\plotpoint}}
\put(680,439.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,439.0){\usebox{\plotpoint}}
\put(681.0,441.0){\usebox{\plotpoint}}
\put(682,441.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,441.0){\usebox{\plotpoint}}
\put(684,442.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,443.0){\usebox{\plotpoint}}
\put(685,444){\usebox{\plotpoint}}
\put(685,443.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,168){\usebox{\plotpoint}}
\put(328.67,168){\rule{0.400pt}{0.723pt}}
\multiput(328.17,168.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330,172.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.67,174){\rule{0.400pt}{0.482pt}}
\multiput(330.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(332,175.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,177.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,177.0){\usebox{\plotpoint}}
\put(335,178.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,179.0){\usebox{\plotpoint}}
\put(336.0,180.0){\usebox{\plotpoint}}
\put(337,180.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,181.0){\usebox{\plotpoint}}
\put(338.0,182.0){\usebox{\plotpoint}}
\put(339,182.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,183.0){\usebox{\plotpoint}}
\put(340.0,184.0){\usebox{\plotpoint}}
\put(341.0,184.0){\usebox{\plotpoint}}
\put(342,184.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,185.0){\usebox{\plotpoint}}
\put(343.0,186.0){\usebox{\plotpoint}}
\put(344.0,186.0){\usebox{\plotpoint}}
\put(345,186.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,187.0){\usebox{\plotpoint}}
\put(346,188){\usebox{\plotpoint}}
\put(346,187.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,188.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,189.0){\usebox{\plotpoint}}
\put(349,190){\usebox{\plotpoint}}
\put(349,189.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,191.0){\usebox{\plotpoint}}
\put(351.0,191.0){\usebox{\plotpoint}}
\put(352,191.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,192.0){\usebox{\plotpoint}}
\put(354,192.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,193.0){\usebox{\plotpoint}}
\put(356,193.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,194.0){\usebox{\plotpoint}}
\put(357,195){\usebox{\plotpoint}}
\put(357,194.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,196.0){\usebox{\plotpoint}}
\put(359.0,196.0){\usebox{\plotpoint}}
\put(360,196.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,197.0){\usebox{\plotpoint}}
\put(362,197.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,198.0){\usebox{\plotpoint}}
\put(364,198.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,199.0){\usebox{\plotpoint}}
\put(365,200){\usebox{\plotpoint}}
\put(365,199.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,201.0){\usebox{\plotpoint}}
\put(367.0,201.0){\usebox{\plotpoint}}
\put(368,201.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,202.0){\usebox{\plotpoint}}
\put(370,202.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,203.0){\usebox{\plotpoint}}
\put(371.0,204.0){\usebox{\plotpoint}}
\put(372.0,204.0){\usebox{\plotpoint}}
\put(373,204.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,205.0){\usebox{\plotpoint}}
\put(374.0,206.0){\usebox{\plotpoint}}
\put(375.0,206.0){\usebox{\plotpoint}}
\put(376,206.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,207.0){\usebox{\plotpoint}}
\put(378,207.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,208.0){\usebox{\plotpoint}}
\put(379.0,209.0){\usebox{\plotpoint}}
\put(380.0,209.0){\usebox{\plotpoint}}
\put(381,209.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,210.0){\usebox{\plotpoint}}
\put(382.0,211.0){\usebox{\plotpoint}}
\put(383.0,211.0){\usebox{\plotpoint}}
\put(384,211.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,212.0){\usebox{\plotpoint}}
\put(386,212.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,213.0){\usebox{\plotpoint}}
\put(387.0,214.0){\usebox{\plotpoint}}
\put(388.0,214.0){\usebox{\plotpoint}}
\put(389,214.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,215.0){\usebox{\plotpoint}}
\put(390.0,216.0){\usebox{\plotpoint}}
\put(391.0,216.0){\usebox{\plotpoint}}
\put(392,216.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,217.0){\usebox{\plotpoint}}
\put(393.0,218.0){\usebox{\plotpoint}}
\put(394.0,218.0){\usebox{\plotpoint}}
\put(395,218.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,219.0){\usebox{\plotpoint}}
\put(396,220){\usebox{\plotpoint}}
\put(397,219.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,220.0){\usebox{\plotpoint}}
\put(398.0,221.0){\usebox{\plotpoint}}
\put(399.0,221.0){\usebox{\plotpoint}}
\put(400,221.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,222.0){\usebox{\plotpoint}}
\put(401,223){\usebox{\plotpoint}}
\put(401,222.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,223.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,224.0){\usebox{\plotpoint}}
\put(404,225){\usebox{\plotpoint}}
\put(404,224.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,225.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,226.0){\usebox{\plotpoint}}
\put(407,227){\usebox{\plotpoint}}
\put(407,226.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,228.0){\usebox{\plotpoint}}
\put(409.0,228.0){\usebox{\plotpoint}}
\put(411,228.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412,230){\usebox{\plotpoint}}
\put(412,229.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,230.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,231.0){\usebox{\plotpoint}}
\put(415,232){\usebox{\plotpoint}}
\put(415,231.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,233.0){\usebox{\plotpoint}}
\put(417.0,233.0){\usebox{\plotpoint}}
\put(418,233.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,234.0){\usebox{\plotpoint}}
\put(419.0,235.0){\usebox{\plotpoint}}
\put(420.0,235.0){\usebox{\plotpoint}}
\put(421,235.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,236.0){\usebox{\plotpoint}}
\put(422,237){\usebox{\plotpoint}}
\put(422,236.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,237.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,238.0){\usebox{\plotpoint}}
\put(425,239){\usebox{\plotpoint}}
\put(425,238.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,239.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,240.0){\usebox{\plotpoint}}
\put(428,241){\usebox{\plotpoint}}
\put(428,240.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,242.0){\usebox{\plotpoint}}
\put(430.0,242.0){\usebox{\plotpoint}}
\put(431,242.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,243.0){\usebox{\plotpoint}}
\put(432.0,244.0){\usebox{\plotpoint}}
\put(433.0,244.0){\usebox{\plotpoint}}
\put(434,244.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,245.0){\usebox{\plotpoint}}
\put(436,245.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,246.0){\usebox{\plotpoint}}
\put(437.0,247.0){\usebox{\plotpoint}}
\put(438.0,247.0){\usebox{\plotpoint}}
\put(439,247.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,248.0){\usebox{\plotpoint}}
\put(440.0,249.0){\usebox{\plotpoint}}
\put(441.0,249.0){\usebox{\plotpoint}}
\put(442,249.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,250.0){\usebox{\plotpoint}}
\put(443,251){\usebox{\plotpoint}}
\put(443,250.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,251.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,252.0){\usebox{\plotpoint}}
\put(446,253){\usebox{\plotpoint}}
\put(446,252.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,253.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,254.0){\usebox{\plotpoint}}
\put(449,255){\usebox{\plotpoint}}
\put(449,254.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,256.0){\usebox{\plotpoint}}
\put(451.0,256.0){\usebox{\plotpoint}}
\put(452,256.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,257.0){\usebox{\plotpoint}}
\put(453.0,258.0){\usebox{\plotpoint}}
\put(454.0,258.0){\usebox{\plotpoint}}
\put(455,258.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,259.0){\usebox{\plotpoint}}
\put(456.0,260.0){\usebox{\plotpoint}}
\put(457,260.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,260.0){\usebox{\plotpoint}}
\put(458.0,262.0){\usebox{\plotpoint}}
\put(459.0,262.0){\usebox{\plotpoint}}
\put(460,262.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,263.0){\usebox{\plotpoint}}
\put(461.0,264.0){\usebox{\plotpoint}}
\put(462.0,264.0){\usebox{\plotpoint}}
\put(463,264.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,265.0){\usebox{\plotpoint}}
\put(464,266){\usebox{\plotpoint}}
\put(464,265.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,266.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,267.0){\usebox{\plotpoint}}
\put(467,268){\usebox{\plotpoint}}
\put(467,267.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,268.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,269.0){\usebox{\plotpoint}}
\put(470,270){\usebox{\plotpoint}}
\put(470,269.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,271.0){\usebox{\plotpoint}}
\put(472.0,271.0){\usebox{\plotpoint}}
\put(305,155){\usebox{\plotpoint}}
\put(304.67,155){\rule{0.400pt}{1.204pt}}
\multiput(304.17,155.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(305.67,160){\rule{0.400pt}{0.482pt}}
\multiput(305.17,160.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307,162.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,163.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,162.0){\usebox{\plotpoint}}
\put(309.0,165.0){\usebox{\plotpoint}}
\put(310,165.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,166.0){\usebox{\plotpoint}}
\put(311.0,167.0){\usebox{\plotpoint}}
\put(312.0,167.0){\usebox{\plotpoint}}
\put(313,167.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,168.0){\usebox{\plotpoint}}
\put(314.0,169.0){\usebox{\plotpoint}}
\put(315.0,169.0){\usebox{\plotpoint}}
\put(316,169.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,170.0){\usebox{\plotpoint}}
\put(317,171){\usebox{\plotpoint}}
\put(317,170.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,171.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,172.0){\usebox{\plotpoint}}
\put(320,173){\usebox{\plotpoint}}
\put(321,172.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,173.0){\usebox{\plotpoint}}
\put(322.0,174.0){\usebox{\plotpoint}}
\put(323.0,174.0){\usebox{\plotpoint}}
\put(324,174.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,175.0){\usebox{\plotpoint}}
\put(325,176){\usebox{\plotpoint}}
\put(325,175.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,177.0){\usebox{\plotpoint}}
\put(329,177.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,178.0){\usebox{\plotpoint}}
\put(330,179){\usebox{\plotpoint}}
\put(330,178.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333.0,180.0){\usebox{\plotpoint}}
\put(334,180.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,181.0){\usebox{\plotpoint}}
\put(335.0,182.0){\usebox{\plotpoint}}
\put(336.0,182.0){\usebox{\plotpoint}}
\put(336.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,183.0){\usebox{\plotpoint}}
\put(339,183.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,184.0){\usebox{\plotpoint}}
\put(340.0,185.0){\usebox{\plotpoint}}
\put(341.0,185.0){\usebox{\plotpoint}}
\put(343,185.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344,187){\usebox{\plotpoint}}
\put(344,186.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,188.0){\usebox{\plotpoint}}
\put(346.0,188.0){\usebox{\plotpoint}}
\put(347,188.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,189.0){\usebox{\plotpoint}}
\put(349,189.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,190.0){\usebox{\plotpoint}}
\put(350.0,191.0){\usebox{\plotpoint}}
\put(351.0,191.0){\usebox{\plotpoint}}
\put(352,191.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,192.0){\usebox{\plotpoint}}
\put(353.0,193.0){\usebox{\plotpoint}}
\put(354.0,193.0){\usebox{\plotpoint}}
\put(356,193.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357,195){\usebox{\plotpoint}}
\put(357,194.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,196.0){\usebox{\plotpoint}}
\put(359.0,196.0){\usebox{\plotpoint}}
\put(360,196.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,197.0){\usebox{\plotpoint}}
\put(362,197.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,198.0){\usebox{\plotpoint}}
\put(364,198.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,199.0){\usebox{\plotpoint}}
\put(365,200){\usebox{\plotpoint}}
\put(365,199.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,201.0){\usebox{\plotpoint}}
\put(367.0,201.0){\usebox{\plotpoint}}
\put(368,201.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,202.0){\usebox{\plotpoint}}
\put(370,202.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,203.0){\usebox{\plotpoint}}
\put(371.0,204.0){\usebox{\plotpoint}}
\put(372.0,204.0){\usebox{\plotpoint}}
\put(373,204.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,205.0){\usebox{\plotpoint}}
\put(374.0,206.0){\usebox{\plotpoint}}
\put(375.0,206.0){\usebox{\plotpoint}}
\put(376,206.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,207.0){\usebox{\plotpoint}}
\put(378,207.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,208.0){\usebox{\plotpoint}}
\put(379.0,209.0){\usebox{\plotpoint}}
\put(380.0,209.0){\usebox{\plotpoint}}
\put(381,209.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,210.0){\usebox{\plotpoint}}
\put(291,152){\usebox{\plotpoint}}
\put(291,153.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,154.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,155.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294.0,157.0){\usebox{\plotpoint}}
\put(295,157.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,158.0){\usebox{\plotpoint}}
\put(296,159){\usebox{\plotpoint}}
\put(296,158.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(299.0,160.0){\usebox{\plotpoint}}
\put(300,160.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,161.0){\usebox{\plotpoint}}
\put(301.0,162.0){\usebox{\plotpoint}}
\put(302.0,162.0){\usebox{\plotpoint}}
\put(302.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(304.0,163.0){\usebox{\plotpoint}}
\put(305,163.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,164.0){\usebox{\plotpoint}}
\put(307,164.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,165.0){\usebox{\plotpoint}}
\put(308.0,166.0){\usebox{\plotpoint}}
\put(309.0,166.0){\usebox{\plotpoint}}
\put(310,166.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,167.0){\usebox{\plotpoint}}
\put(312,167.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,168.0){\usebox{\plotpoint}}
\put(314,168.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,169.0){\usebox{\plotpoint}}
\put(315,170){\usebox{\plotpoint}}
\put(315,169.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,170.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,171.0){\usebox{\plotpoint}}
\put(319,171.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,172.0){\usebox{\plotpoint}}
\put(320,173){\usebox{\plotpoint}}
\put(320,172.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,174.0){\usebox{\plotpoint}}
\put(324,174.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,175.0){\usebox{\plotpoint}}
\put(325,176){\usebox{\plotpoint}}
\put(325,175.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,177.0){\usebox{\plotpoint}}
\put(329,177.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,178.0){\usebox{\plotpoint}}
\put(330,179){\usebox{\plotpoint}}
\put(330,178.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333.0,180.0){\usebox{\plotpoint}}
\put(334,180.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,181.0){\usebox{\plotpoint}}
\put(335.0,182.0){\usebox{\plotpoint}}
\put(281,147){\usebox{\plotpoint}}
\put(281,148.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,149.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,151.0){\usebox{\plotpoint}}
\put(284,151.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,152.0){\usebox{\plotpoint}}
\put(286,152.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,153.0){\usebox{\plotpoint}}
\put(287.0,154.0){\usebox{\plotpoint}}
\put(288.0,154.0){\usebox{\plotpoint}}
\put(290,154.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291,156){\usebox{\plotpoint}}
\put(291,155.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,156.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,157.0){\usebox{\plotpoint}}
\put(294,158){\usebox{\plotpoint}}
\put(295,157.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,158.0){\usebox{\plotpoint}}
\put(296,159){\usebox{\plotpoint}}
\put(296,158.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(299.0,160.0){\usebox{\plotpoint}}
\put(300,160.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,161.0){\usebox{\plotpoint}}
\put(301.0,162.0){\usebox{\plotpoint}}
\put(302.0,162.0){\usebox{\plotpoint}}
\put(302.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(304.0,163.0){\usebox{\plotpoint}}
\put(305,163.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,164.0){\usebox{\plotpoint}}
\put(307,164.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,165.0){\usebox{\plotpoint}}
\put(308.0,166.0){\usebox{\plotpoint}}
\put(274,145){\usebox{\plotpoint}}
\put(274,144.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,146.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,146.0){\usebox{\plotpoint}}
\put(276.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278.0,148.0){\usebox{\plotpoint}}
\put(279,148.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,149.0){\usebox{\plotpoint}}
\put(280.0,150.0){\usebox{\plotpoint}}
\put(281.0,150.0){\usebox{\plotpoint}}
\put(281.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283.0,151.0){\usebox{\plotpoint}}
\put(284,151.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,152.0){\usebox{\plotpoint}}
\put(286,152.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,153.0){\usebox{\plotpoint}}
\put(287.0,154.0){\usebox{\plotpoint}}
\put(288.0,154.0){\usebox{\plotpoint}}
\put(290,154.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291,156){\usebox{\plotpoint}}
\put(291,155.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,157.0){\usebox{\plotpoint}}
\put(269,143){\usebox{\plotpoint}}
\put(269,142.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,144){\usebox{\plotpoint}}
\put(270,143.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,144.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,145.0){\usebox{\plotpoint}}
\put(273,146){\usebox{\plotpoint}}
\put(274,145.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,146.0){\usebox{\plotpoint}}
\put(275,147){\usebox{\plotpoint}}
\put(275,146.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,147.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,148.0){\usebox{\plotpoint}}
\put(278,149){\usebox{\plotpoint}}
\put(279,148.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,149.0){\usebox{\plotpoint}}
\put(280.0,150.0){\usebox{\plotpoint}}
\put(281.0,150.0){\usebox{\plotpoint}}
\put(281.0,151.0){\usebox{\plotpoint}}
\put(265,141){\usebox{\plotpoint}}
\put(265,140.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,142.0){\usebox{\plotpoint}}
\put(267.0,142.0){\usebox{\plotpoint}}
\put(268,142.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,143.0){\usebox{\plotpoint}}
\put(270,143.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,144.0){\usebox{\plotpoint}}
\put(272,144.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,145.0){\usebox{\plotpoint}}
\put(273,146){\usebox{\plotpoint}}
\put(274,145.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,146.0){\usebox{\plotpoint}}
\put(262,140){\usebox{\plotpoint}}
\put(263,139.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,140.0){\usebox{\plotpoint}}
\put(264.0,141.0){\usebox{\plotpoint}}
\put(265.0,141.0){\usebox{\plotpoint}}
\put(265.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267.0,142.0){\usebox{\plotpoint}}
\put(268,142.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,143.0){\usebox{\plotpoint}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(211.0,131.0){\rule[-0.200pt]{165.739pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(211.0,679.0){\rule[-0.200pt]{165.739pt}{0.400pt}}
\end{picture}


==> rv2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,675)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.2}}
\put(459.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,262){\makebox(0,0)[r]{ 0.201}}
\put(459.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,394){\makebox(0,0)[r]{ 0.202}}
\put(459.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,525){\makebox(0,0)[r]{ 0.203}}
\put(459.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318,90){\makebox(0,0){ 0.0002}}
\put(318.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 0.0004}}
\put(425.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(211.0,131.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(479.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(211.0,551.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(30,341){\makebox(0,0){$\lambda _n$}}
\put(345,29){\makebox(0,0){$ 1/n ^2 $}}
\put(345,613){\makebox(0,0){$a=1$}}
\put(425,517){\makebox(0,0){$+$}}
\put(360,399){\makebox(0,0){$+$}}
\put(320,327){\makebox(0,0){$+$}}
\put(295,280){\makebox(0,0){$+$}}
\put(277,248){\makebox(0,0){$+$}}
\put(265,225){\makebox(0,0){$+$}}
\put(255,209){\makebox(0,0){$+$}}
\put(248,196){\makebox(0,0){$+$}}
\put(243,186){\makebox(0,0){$+$}}
\put(238,178){\makebox(0,0){$+$}}
\put(235,172){\makebox(0,0){$+$}}
\put(232,167){\makebox(0,0){$+$}}
\put(230,163){\makebox(0,0){$+$}}
\put(228,159){\makebox(0,0){$+$}}
\put(226,156){\makebox(0,0){$+$}}
\put(224,154){\makebox(0,0){$+$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(211.0,131.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(479.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(211.0,551.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(617.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597,210){\makebox(0,0)[r]{ 0.428}}
\put(901.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597,369){\makebox(0,0)[r]{ 0.4284}}
\put(901.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597,527){\makebox(0,0)[r]{ 0.4288}}
\put(901.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(617,90){\makebox(0,0){ 0}}
\put(617.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,90){\makebox(0,0){ 0.0002}}
\put(739.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860,90){\makebox(0,0){ 0.0004}}
\put(860.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(617.0,131.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(921.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(617.0,551.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(769,29){\makebox(0,0){$ 1/n ^2 $}}
\put(769,613){\makebox(0,0){$a=5$}}
\put(860,525){\makebox(0,0){$+$}}
\put(786,396){\makebox(0,0){$+$}}
\put(741,320){\makebox(0,0){$+$}}
\put(712,273){\makebox(0,0){$+$}}
\put(692,241){\makebox(0,0){$+$}}
\put(678,218){\makebox(0,0){$+$}}
\put(667,202){\makebox(0,0){$+$}}
\put(659,190){\makebox(0,0){$+$}}
\put(653,181){\makebox(0,0){$+$}}
\put(648,174){\makebox(0,0){$+$}}
\put(644,168){\makebox(0,0){$+$}}
\put(641,163){\makebox(0,0){$+$}}
\put(638,159){\makebox(0,0){$+$}}
\put(636,156){\makebox(0,0){$+$}}
\put(634,153){\makebox(0,0){$+$}}
\put(632,151){\makebox(0,0){$+$}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(617.0,131.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(921.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(617.0,551.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(1060.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040,155){\makebox(0,0)[r]{ 0.4638}}
\put(1344.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040,275){\makebox(0,0)[r]{ 0.464}}
\put(1344.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040,395){\makebox(0,0)[r]{ 0.4642}}
\put(1344.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040,515){\makebox(0,0)[r]{ 0.4644}}
\put(1344.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060,90){\makebox(0,0){ 0}}
\put(1060.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182,90){\makebox(0,0){ 0.0002}}
\put(1182.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303,90){\makebox(0,0){ 0.0004}}
\put(1303.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(1060.0,131.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(1364.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(1060.0,551.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(1212,29){\makebox(0,0){$ 1/n ^2 $}}
\put(1212,613){\makebox(0,0){$a=10$}}
\put(1303,475){\makebox(0,0){$+$}}
\put(1229,362){\makebox(0,0){$+$}}
\put(1184,298){\makebox(0,0){$+$}}
\put(1155,258){\makebox(0,0){$+$}}
\put(1135,231){\makebox(0,0){$+$}}
\put(1121,213){\makebox(0,0){$+$}}
\put(1110,200){\makebox(0,0){$+$}}
\put(1102,190){\makebox(0,0){$+$}}
\put(1096,182){\makebox(0,0){$+$}}
\put(1091,177){\makebox(0,0){$+$}}
\put(1087,172){\makebox(0,0){$+$}}
\put(1084,168){\makebox(0,0){$+$}}
\put(1081,165){\makebox(0,0){$+$}}
\put(1079,162){\makebox(0,0){$+$}}
\put(1077,160){\makebox(0,0){$+$}}
\put(1075,158){\makebox(0,0){$+$}}
\put(1060.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(1060.0,131.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(1364.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(1060.0,551.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\end{picture}


==> rv3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(960,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,131){\makebox(0,0)[r]{ 0.2}}
\put(879.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,268){\makebox(0,0)[r]{ 0.201}}
\put(879.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,405){\makebox(0,0)[r]{ 0.202}}
\put(879.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,542){\makebox(0,0)[r]{ 0.203}}
\put(879.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,679){\makebox(0,0)[r]{ 0.204}}
\put(879.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170,90){\makebox(0,0){ 0}}
\put(170.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,90){\makebox(0,0){ 0.0001}}
\put(344.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517,90){\makebox(0,0){ 0.0002}}
\put(517.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691,90){\makebox(0,0){ 0.0003}}
\put(691.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(864.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(864,90){\makebox(0,0){ 0.0004}}
\put(864.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(170.0,131.0){\rule[-0.200pt]{175.616pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(170.0,679.0){\rule[-0.200pt]{175.616pt}{0.400pt}}
\put(534,29){\makebox(0,0){$ 1/n ^2 $}}
\put(190.0,536.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(190.0,659.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(490.0,536.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(190.0,536.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(190.0,659.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(350,639){\makebox(0,0)[r]{$\mu _n (0)$}}
\multiput(895.68,552.92)(-0.880,-0.496){37}{\rule{0.800pt}{0.119pt}}
\multiput(897.34,553.17)(-33.340,-20.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(860.75,532.92)(-0.856,-0.499){245}{\rule{0.784pt}{0.120pt}}
\multiput(862.37,533.17)(-210.373,-124.000){2}{\rule{0.392pt}{0.400pt}}
\multiput(648.75,408.92)(-0.854,-0.499){147}{\rule{0.783pt}{0.120pt}}
\multiput(650.38,409.17)(-126.376,-75.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(520.71,333.92)(-0.866,-0.498){93}{\rule{0.792pt}{0.120pt}}
\multiput(522.36,334.17)(-81.357,-48.000){2}{\rule{0.396pt}{0.400pt}}
\multiput(437.80,285.92)(-0.841,-0.498){65}{\rule{0.771pt}{0.120pt}}
\multiput(439.40,286.17)(-55.401,-34.000){2}{\rule{0.385pt}{0.400pt}}
\multiput(380.82,251.92)(-0.837,-0.496){45}{\rule{0.767pt}{0.120pt}}
\multiput(382.41,252.17)(-38.409,-24.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(340.56,227.92)(-0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(342.28,228.17)(-29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(309.77,210.92)(-0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(311.39,211.17)(-20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(287.87,197.92)(-0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(289.43,198.17)(-16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(269.68,186.93)(-0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(271.34,187.17)(-12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(255.26,178.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(257.13,179.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(244.09,172.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(245.55,173.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(234.26,166.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(236.13,167.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(227.09,162.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(228.55,163.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(220.26,158.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(222.13,159.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(213,155.17){\rule{1.100pt}{0.400pt}}
\multiput(215.72,156.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(210.37,153.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(211.69,154.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(206,150.17){\rule{0.700pt}{0.400pt}}
\multiput(207.55,151.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(203,148.67){\rule{0.723pt}{0.400pt}}
\multiput(204.50,149.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(200,147.17){\rule{0.700pt}{0.400pt}}
\multiput(201.55,148.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(198,145.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,146.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,534){\makebox(0,0){$+$}}
\put(652,410){\makebox(0,0){$+$}}
\put(524,335){\makebox(0,0){$+$}}
\put(441,287){\makebox(0,0){$+$}}
\put(384,253){\makebox(0,0){$+$}}
\put(344,229){\makebox(0,0){$+$}}
\put(313,212){\makebox(0,0){$+$}}
\put(291,199){\makebox(0,0){$+$}}
\put(273,188){\makebox(0,0){$+$}}
\put(259,180){\makebox(0,0){$+$}}
\put(247,174){\makebox(0,0){$+$}}
\put(238,168){\makebox(0,0){$+$}}
\put(230,164){\makebox(0,0){$+$}}
\put(224,160){\makebox(0,0){$+$}}
\put(218,157){\makebox(0,0){$+$}}
\put(213,155){\makebox(0,0){$+$}}
\put(209,152){\makebox(0,0){$+$}}
\put(206,150){\makebox(0,0){$+$}}
\put(203,149){\makebox(0,0){$+$}}
\put(200,147){\makebox(0,0){$+$}}
\put(198,146){\makebox(0,0){$+$}}
\put(420,639){\makebox(0,0){$+$}}
\put(370.0,639.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(350,598){\makebox(0,0)[r]{$\mu _n (1)$}}
\multiput(895.94,581.92)(-0.799,-0.496){41}{\rule{0.736pt}{0.120pt}}
\multiput(897.47,582.17)(-33.472,-22.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(860.98,559.92)(-0.786,-0.499){267}{\rule{0.728pt}{0.120pt}}
\multiput(862.49,560.17)(-210.489,-135.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(648.96,424.92)(-0.791,-0.499){159}{\rule{0.732pt}{0.120pt}}
\multiput(650.48,425.17)(-126.480,-81.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(520.93,343.92)(-0.799,-0.498){101}{\rule{0.738pt}{0.120pt}}
\multiput(522.47,344.17)(-81.467,-52.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(437.88,291.92)(-0.816,-0.498){67}{\rule{0.751pt}{0.120pt}}
\multiput(439.44,292.17)(-55.440,-35.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(380.93,256.92)(-0.803,-0.497){47}{\rule{0.740pt}{0.120pt}}
\multiput(382.46,257.17)(-38.464,-25.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(340.88,231.92)(-0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(342.44,232.17)(-29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(309.77,212.92)(-0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(311.39,213.17)(-20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(287.87,199.92)(-0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(289.43,200.17)(-16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(270.00,188.93)(-0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(271.50,189.17)(-12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(255.26,179.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(257.13,180.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(244.09,173.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(245.55,174.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(234.26,167.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(236.13,168.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(227.09,163.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(228.55,164.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(220.26,159.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(222.13,160.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(214.82,156.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(216.41,157.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(209,153.17){\rule{0.900pt}{0.400pt}}
\multiput(211.13,154.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(206,151.17){\rule{0.700pt}{0.400pt}}
\multiput(207.55,152.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(203,149.17){\rule{0.700pt}{0.400pt}}
\multiput(204.55,150.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(200,147.67){\rule{0.723pt}{0.400pt}}
\multiput(201.50,148.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(198,146.17){\rule{0.482pt}{0.400pt}}
\multiput(199.00,147.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,561){\makebox(0,0){$\times$}}
\put(652,426){\makebox(0,0){$\times$}}
\put(524,345){\makebox(0,0){$\times$}}
\put(441,293){\makebox(0,0){$\times$}}
\put(384,258){\makebox(0,0){$\times$}}
\put(344,233){\makebox(0,0){$\times$}}
\put(313,214){\makebox(0,0){$\times$}}
\put(291,201){\makebox(0,0){$\times$}}
\put(273,190){\makebox(0,0){$\times$}}
\put(259,181){\makebox(0,0){$\times$}}
\put(247,175){\makebox(0,0){$\times$}}
\put(238,169){\makebox(0,0){$\times$}}
\put(230,165){\makebox(0,0){$\times$}}
\put(224,161){\makebox(0,0){$\times$}}
\put(218,158){\makebox(0,0){$\times$}}
\put(213,155){\makebox(0,0){$\times$}}
\put(209,153){\makebox(0,0){$\times$}}
\put(206,151){\makebox(0,0){$\times$}}
\put(203,149){\makebox(0,0){$\times$}}
\put(200,148){\makebox(0,0){$\times$}}
\put(198,146){\makebox(0,0){$\times$}}
\put(420,598){\makebox(0,0){$\times$}}
\put(370.0,598.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,557){\makebox(0,0)[r]{$\mu _n (10)$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(896.43,646.92)(-0.649,-0.497){51}{\rule{0.619pt}{0.120pt}}
\multiput(897.72,647.17)(-33.716,-27.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(861.40,619.92)(-0.658,-0.499){319}{\rule{0.627pt}{0.120pt}}
\multiput(862.70,620.17)(-210.699,-161.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(649.32,458.92)(-0.681,-0.499){185}{\rule{0.645pt}{0.120pt}}
\multiput(650.66,459.17)(-126.662,-94.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(521.25,364.92)(-0.704,-0.499){115}{\rule{0.663pt}{0.120pt}}
\multiput(522.62,365.17)(-81.625,-59.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(438.22,305.92)(-0.713,-0.498){77}{\rule{0.670pt}{0.120pt}}
\multiput(439.61,306.17)(-55.609,-40.000){2}{\rule{0.335pt}{0.400pt}}
\multiput(381.21,265.92)(-0.716,-0.497){53}{\rule{0.671pt}{0.120pt}}
\multiput(382.61,266.17)(-38.606,-28.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(341.01,237.92)(-0.778,-0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(342.51,238.17)(-29.506,-20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(310.15,217.92)(-0.737,-0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(311.57,218.17)(-20.575,-15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(287.87,202.92)(-0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(289.43,203.17)(-16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(270.00,191.93)(-0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(271.50,192.17)(-12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(255.74,182.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(257.37,183.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(244.09,175.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(245.55,176.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(234.93,169.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(236.46,170.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(227.09,164.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(228.55,165.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(220.26,160.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(222.13,161.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(214.82,157.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(216.41,158.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(210.37,154.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(211.69,155.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(206,151.17){\rule{0.700pt}{0.400pt}}
\multiput(207.55,152.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(203,149.67){\rule{0.723pt}{0.400pt}}
\multiput(204.50,150.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(200,148.17){\rule{0.700pt}{0.400pt}}
\multiput(201.55,149.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(198,146.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,147.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,621){\makebox(0,0){$\ast$}}
\put(652,460){\makebox(0,0){$\ast$}}
\put(524,366){\makebox(0,0){$\ast$}}
\put(441,307){\makebox(0,0){$\ast$}}
\put(384,267){\makebox(0,0){$\ast$}}
\put(344,239){\makebox(0,0){$\ast$}}
\put(313,219){\makebox(0,0){$\ast$}}
\put(291,204){\makebox(0,0){$\ast$}}
\put(273,193){\makebox(0,0){$\ast$}}
\put(259,184){\makebox(0,0){$\ast$}}
\put(247,177){\makebox(0,0){$\ast$}}
\put(238,171){\makebox(0,0){$\ast$}}
\put(230,166){\makebox(0,0){$\ast$}}
\put(224,162){\makebox(0,0){$\ast$}}
\put(218,159){\makebox(0,0){$\ast$}}
\put(213,156){\makebox(0,0){$\ast$}}
\put(209,153){\makebox(0,0){$\ast$}}
\put(206,151){\makebox(0,0){$\ast$}}
\put(203,150){\makebox(0,0){$\ast$}}
\put(200,148){\makebox(0,0){$\ast$}}
\put(198,147){\makebox(0,0){$\ast$}}
\put(420,557){\makebox(0,0){$\ast$}}
\put(370.0,557.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(170.0,131.0){\rule[-0.200pt]{175.616pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(170.0,679.0){\rule[-0.200pt]{175.616pt}{0.400pt}}
\end{picture}

